A minimal reaction-diffusion neural model generates $\textit{C. elegans}$ undulation

The small (1 mm) nematode $\textit{Caenorhabditis elegans}$ (Corsi [1], wormbook.org) has become widely used as a model organism; in particular, the $\textit{C. elegans}$ connectome has been completely mapped, and $\textit{C. elegans}$ locomotion has been widely studied. We describe a minimal reaction-diffusion model for the locomotion of $\textit{C. elegans}$, using as a framework a simplified, stylized "descending pathway" of neurons as central pattern generator (CPG) (Xu et al., Proceedings of the National Academy of Sciences 115, 2018). Finally, we realize a model of the required oscillations and coupling with a network of coupled Keener (IEEE Transactions on Systems, Man, and Cybernetics SMC-13, 1983 [3]) analog neurons. Note that Olivares et al. (BioRxiv 710566, 2020 [4]) present a likely more realistic model more distributed CPG. We use the simpler simulation to show that a small network of FitzHugh-Nagumo neurons (one of the simplest neuronal models) can generate key features of $\textit{C. elegans}$ undulation, and thus locomotion, yielding a minimal, biomimetic model as a building block for further exploring $\textit{C. elegans}$ locomotion.

==> figures/anal_sim_comp/anal_sim_comp.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2},vertical sep={1cm}}, no markers, xtick={\empty}, ytick={\empty}, xlabel={{Time (arbitrary)}}, ylabel={{$v$ (theoretical)}}, width=0.4\textwidth]
    \nextgroupplot[title={FitzHugh-Nagumo Isoclines}, domain={-2:2}, xlabel={{$v$}}, ylabel={{$w$}}]
    \addplot+[very thick, samples={300}]
        {x - x^3/3};
    \addplot+[very thick]
        {x};
    \nextgroupplot[
        title={
            Head oscillator
            (negative coupling)
        }, 
        ytick={}
    ]
    \addplot+[very thick]
        coordinates {
            (1000.0,-1.4393443)
            (1000.25024,-1.4290466)
            (1000.5005,-1.4189554)
            (1000.75073,-1.4090666)
            (1001.001,-1.3993758)
            (1001.2513,-1.3898789)
            (1001.5015,-1.3805717)
            (1001.7518,-1.3714502)
            (1002.002,-1.3625101)
            (1002.25226,-1.3537475)
            (1002.5025,-1.3451579)
            (1002.75275,-1.3367307)
            (1003.003,-1.3284663)
            (1003.25323,-1.3203647)
            (1003.5035,-1.3124256)
            (1003.7538,-1.3046479)
            (1004.004,-1.2970304)
            (1004.2543,-1.2895714)
            (1004.5045,-1.2822682)
            (1004.75476,-1.2751182)
            (1005.005,-1.2681181)
            (1005.25525,-1.2612641)
            (1005.5055,-1.2545519)
            (1005.75574,-1.2479768)
            (1006.006,-1.2415335)
            (1006.2563,-1.2352164)
            (1006.50653,-1.2290192)
            (1006.7568,-1.2229352)
            (1007.007,-1.2169574)
            (1007.25726,-1.2110673)
            (1007.5075,-1.2052552)
            (1007.75775,-1.1995384)
            (1008.008,-1.1939322)
            (1008.25824,-1.1884484)
            (1008.5085,-1.183096)
            (1008.7588,-1.1778806)
            (1009.00903,-1.172805)
            (1009.2593,-1.1678685)
            (1009.5095,-1.1630676)
            (1009.75977,-1.1583954)
            (1010.01,-1.1538422)
            (1010.26025,-1.1493949)
            (1010.5105,-1.1450374)
            (1010.76074,-1.1407506)
            (1011.011,-1.136512)
            (1011.2613,-1.1322963)
            (1011.51154,-1.1280746)
            (1011.7618,-1.1238353)
            (1012.012,-1.119622)
            (1012.26227,-1.1154792)
            (1012.5125,-1.1114429)
            (1012.76276,-1.1075397)
            (1013.013,-1.1037874)
            (1013.26324,-1.1001953)
            (1013.5135,-1.0967631)
            (1013.7638,-1.0934821)
            (1014.01404,-1.0903345)
            (1014.2643,-1.0872936)
            (1014.5145,-1.0843236)
            (1014.7648,-1.0813802)
            (1015.015,-1.0784098)
            (1015.26526,-1.07535)
            (1015.5155,-1.0721644)
            (1015.76575,-1.0689557)
            (1016.016,-1.0657891)
            (1016.2663,-1.0627114)
            (1016.51654,-1.0597564)
            (1016.7668,-1.0569448)
            (1017.017,-1.0542849)
            (1017.2673,-1.0517716)
            (1017.5175,-1.049387)
            (1017.76776,-1.0471004)
            (1018.018,-1.0448681)
            (1018.26825,-1.0426334)
            (1018.5185,-1.040327)
            (1018.7688,-1.0378662)
            (1019.01904,-1.03518)
            (1019.2693,-1.0323735)
            (1019.51953,-1.0294452)
            (1019.7698,-1.0263386)
            (1020.02,-1.0229741)
            (1020.27026,-1.0192492)
            (1020.5205,-1.015038)
            (1020.77075,-1.0101916)
            (1021.021,-1.0045803)
            (1021.2713,-0.9980045)
            (1021.52155,-0.9869895)
            (1021.7718,-0.9680062)
            (1022.02203,-0.9385166)
            (1022.2723,-0.89697397)
            (1022.5225,-0.84275424)
            (1022.77277,-0.7735532)
            (1023.023,-0.6850728)
            (1023.27325,-0.57190424)
            (1023.5235,-0.42716703)
            (1023.7738,-0.24248986)
            (1024.024,-0.0072280583)
            (1024.2743,0.29244605)
            (1024.5245,0.67427254)
            (1024.7748,1.1476624)
            (1025.025,1.5617785)
            (1025.2753,1.8781811)
            (1025.5255,2.118651)
            (1025.7758,2.2994754)
            (1026.026,2.433539)
            (1026.2762,2.5309813)
            (1026.5265,2.5996945)
            (1026.7767,2.646022)
            (1027.027,2.6748018)
            (1027.2772,2.6898868)
            (1027.5276,2.694438)
            (1027.7778,2.6907933)
            (1028.0281,2.6807756)
            (1028.2783,2.6659162)
            (1028.5286,2.6474357)
            (1028.7788,2.6261694)
            (1029.029,2.6027977)
            (1029.2793,2.577919)
            (1029.5295,2.552032)
            (1029.7798,2.5254574)
            (1030.03,2.4984107)
            (1030.2803,2.4710968)
            (1030.5305,2.443705)
            (1030.7808,2.4163983)
            (1031.031,2.389264)
            (1031.2812,2.3623407)
            (1031.5315,2.3356733)
            (1031.7817,2.309309)
            (1032.032,2.2832978)
            (1032.2822,2.257683)
            (1032.5326,2.232482)
            (1032.7828,2.2076817)
            (1033.0331,2.1832814)
            (1033.2833,2.159282)
            (1033.5336,2.135688)
            (1033.7838,2.112507)
            (1034.034,2.0897546)
            (1034.2843,2.067419)
            (1034.5345,2.0454903)
            (1034.7848,2.0239584)
            (1035.035,2.002816)
            (1035.2853,1.9820558)
            (1035.5355,1.9616728)
            (1035.7858,1.941663)
            (1036.036,1.9220241)
            (1036.2863,1.9027551)
            (1036.5365,1.8838525)
            (1036.7867,1.8653023)
            (1037.037,1.8470973)
            (1037.2872,1.8292296)
            (1037.5376,1.8116922)
            (1037.7878,1.7944787)
            (1038.0381,1.7775829)
            (1038.2883,1.7609996)
            (1038.5386,1.7447238)
            (1038.7888,1.7287513)
            (1039.0391,1.7130784)
            (1039.2893,1.6977019)
            (1039.5396,1.6826197)
            (1039.7898,1.667819)
            (1040.04,1.6532955)
            (1040.2903,1.6390426)
            (1040.5405,1.625054)
            (1040.7908,1.6113243)
            (1041.041,1.5978478)
            (1041.2913,1.5846198)
            (1041.5415,1.5716355)
            (1041.7917,1.5588909)
            (1042.042,1.5463822)
            (1042.2922,1.5341058)
            (1042.5426,1.5220587)
            (1042.7928,1.5102385)
            (1043.0431,1.4986428)
            (1043.2933,1.4872718)
            (1043.5436,1.4761232)
            (1043.7938,1.4651933)
            (1044.0441,1.4544725)
            (1044.2943,1.4439527)
            (1044.5446,1.4336262)
            (1044.7948,1.4234862)
            (1045.045,1.413527)
            (1045.2953,1.4037435)
            (1045.5455,1.3941318)
            (1045.7958,1.3846885)
            (1046.046,1.3754112)
            (1046.2963,1.3662984)
            (1046.5465,1.3573496)
            (1046.7968,1.348565)
            (1047.047,1.3399454)
            (1047.2972,1.3314931)
            (1047.5476,1.3232107)
            (1047.7979,1.315102)
            (1048.0481,1.3071741)
            (1048.2983,1.2994498)
            (1048.5486,1.2919148)
            (1048.7988,1.2845412)
            (1049.0491,1.2773052)
            (1049.2993,1.2701865)
            (1049.5496,1.2631693)
            (1049.7998,1.2562412)
            (1050.05,1.2493942)
            (1050.3003,1.2426239)
            (1050.5505,1.2359301)
            (1050.8008,1.2293164)
            (1051.051,1.2227904)
            (1051.3013,1.2163637)
            (1051.5515,1.2100517)
            (1051.8018,1.2038739)
            (1052.052,1.1978534)
            (1052.3022,1.192018)
            (1052.5526,1.1863987)
            (1052.8029,1.1810293)
            (1053.0531,1.1758842)
            (1053.3033,1.1708887)
            (1053.5536,1.1659813)
            (1053.8038,1.1611127)
            (1054.0541,1.1562457)
            (1054.3043,1.1513555)
            (1054.5546,1.1464294)
            (1054.8048,1.1414669)
            (1055.055,1.1364796)
            (1055.3053,1.1314913)
            (1055.5555,1.1265382)
            (1055.8058,1.1216683)
            (1056.056,1.1169423)
            (1056.3063,1.1124326)
            (1056.5565,1.1082243)
            (1056.8068,1.1043782)
            (1057.057,1.1007572)
            (1057.3073,1.0972549)
            (1057.5576,1.0937952)
            (1057.8079,1.0903193)
            (1058.0581,1.0867859)
            (1058.3083,1.0831707)
            (1058.5586,1.0794668)
            (1058.8088,1.0756849)
            (1059.0591,1.0718526)
            (1059.3093,1.0680147)
            (1059.5596,1.064234)
            (1059.8098,1.0605898)
            (1060.06,1.0571792)
            (1060.3103,1.0541154)
            (1060.5605,1.051326)
            (1060.8108,1.0486435)
            (1061.061,1.0460055)
            (1061.3113,1.0433637)
            (1061.5615,1.0406837)
            (1061.8118,1.037945)
            (1062.062,1.0351406)
            (1062.3123,1.0322777)
            (1062.5626,1.029377)
            (1062.8129,1.0264733)
            (1063.0631,1.0236154)
            (1063.3134,1.0208653)
            (1063.5636,1.0182996)
            (1063.8138,1.0159879)
            (1064.0641,1.0138196)
            (1064.3143,1.0118053)
            (1064.5646,1.0099518)
            (1064.8148,1.008204)
            (1065.0651,1.006445)
            (1065.3153,1.0044967)
            (1065.5656,1.0021183)
            (1065.8158,0.99900824)
            (1066.066,0.99480253)
            (1066.3163,0.9890758)
            (1066.5665,0.98134077)
            (1066.8168,0.97104853)
            (1067.067,0.9575883)
            (1067.3173,0.9399082)
            (1067.5676,0.91675735)
            (1067.8179,0.8876417)
            (1068.0681,0.85113746)
            (1068.3184,0.8048234)
            (1068.5686,0.74528104)
            (1068.8188,0.6680947)
            (1069.0691,0.56785136)
            (1069.3193,0.43814078)
            (1069.5696,0.2715554)
            (1069.8198,0.059690394)
            (1070.0701,-0.21841145)
            (1070.3203,-0.57582235)
            (1070.5706,-0.9661893)
            (1070.8208,-1.348836)
            (1071.071,-1.6920937)
            (1071.3213,-1.9733019)
            (1071.5715,-2.18829)
            (1071.8218,-2.3518372)
            (1072.072,-2.4733908)
            (1072.3223,-2.5616648)
            (1072.5726,-2.6246977)
            (1072.8229,-2.6692226)
            (1073.0731,-2.6984954)
            (1073.3234,-2.7154968)
            (1073.5736,-2.7231069)
            (1073.8239,-2.7240818)
            (1074.0741,-2.721001)
            (1074.3243,-2.7155557)
            (1074.5746,-2.7088215)
            (1074.8248,-2.7010753)
            (1075.0751,-2.6916742)
            (1075.3253,-2.679734)
            (1075.5756,-2.6655695)
            (1075.8258,-2.6493123)
            (1076.076,-2.6310477)
            (1076.3263,-2.610906)
            (1076.5765,-2.589206)
            (1076.8268,-2.5662367)
            (1077.077,-2.542216)
            (1077.3273,-2.5172994)
            (1077.5776,-2.4916902)
            (1077.8279,-2.4656007)
            (1078.0781,-2.4391925)
            (1078.3284,-2.412595)
            (1078.5786,-2.3859131)
            (1078.8289,-2.3592412)
            (1079.0791,-2.3326707)
            (1079.3293,-2.3062713)
            (1079.5796,-2.2800994)
            (1079.8298,-2.2541993)
            (1080.0801,-2.2286036)
            (1080.3303,-2.203351)
            (1080.5806,-2.1784592)
            (1080.8308,-2.153944)
            (1081.081,-2.1298196)
            (1081.3313,-2.1060967)
            (1081.5815,-2.0827875)
            (1081.8318,-2.059889)
            (1082.082,-2.037404)
            (1082.3323,-2.01533)
            (1082.5826,-1.9936644)
            (1082.8329,-1.9724045)
            (1083.0831,-1.951548)
            (1083.3334,-1.9310925)
            (1083.5836,-1.9110324)
            (1083.8339,-1.891367)
            (1084.0841,-1.8720856)
            (1084.3344,-1.8531809)
            (1084.5846,-1.8346463)
            (1084.8348,-1.8164754)
            (1085.0851,-1.7986618)
            (1085.3353,-1.7812003)
            (1085.5856,-1.7640853)
            (1085.8358,-1.7473154)
            (1086.086,-1.7308767)
            (1086.3363,-1.7147653)
            (1086.5865,-1.6989744)
            (1086.8368,-1.6834974)
            (1087.087,-1.668328)
            (1087.3373,-1.6534601)
            (1087.5876,-1.6388879)
            (1087.8379,-1.6246055)
            (1088.0881,-1.6106076)
            (1088.3384,-1.5968889)
            (1088.5886,-1.5834445)
            (1088.8389,-1.5702726)
            (1089.0891,-1.5573609)
            (1089.3394,-1.5447065)
            (1089.5896,-1.5323045)
            (1089.8398,-1.5201502)
            (1090.0901,-1.5082387)
            (1090.3403,-1.4965653)
            (1090.5906,-1.4851255)
            (1090.8408,-1.4739145)
            (1091.0911,-1.4629277)
            (1091.3413,-1.4521607)
            (1091.5916,-1.441609)
            (1091.8418,-1.4312681)
            (1092.092,-1.4211336)
            (1092.3423,-1.4112011)
            (1092.5927,-1.4014665)
            (1092.8429,-1.3919256)
            (1093.0931,-1.3825693)
            (1093.3434,-1.3733962)
            (1093.5936,-1.3644047)
            (1093.8439,-1.3555932)
            (1094.0941,-1.3469596)
            (1094.3444,-1.3385017)
            (1094.5946,-1.3302166)
            (1094.8448,-1.3221018)
            (1095.0951,-1.3141537)
            (1095.3453,-1.306369)
            (1095.5956,-1.2987436)
            (1095.8458,-1.2912737)
            (1096.0961,-1.2839546)
            (1096.3463,-1.2767818)
            (1096.5966,-1.2697502)
            (1096.8468,-1.2628543)
            (1097.097,-1.2560887)
            (1097.3473,-1.2494472)
            (1097.5977,-1.2429104)
            (1097.8479,-1.236479)
            (1098.0981,-1.2301645)
            (1098.3484,-1.2239759)
            (1098.5986,-1.2179204)
            (1098.8489,-1.2120029)
            (1099.0991,-1.206226)
            (1099.3494,-1.2005905)
            (1099.5996,-1.1950947)
            (1099.8499,-1.189735)
            (1100.1001,-1.1845055)
            (1100.3503,-1.179398)
            (1100.6006,-1.1744025)
            (1100.8508,-1.1695067)
            (1101.1011,-1.164696)
            (1101.3513,-1.1599537)
            (1101.6016,-1.1552612)
            (1101.8518,-1.1505967)
            (1102.102,-1.1459395)
            (1102.3523,-1.141321)
            (1102.6027,-1.1367788)
            (1102.8529,-1.1323439)
            (1103.1031,-1.128039)
            (1103.3534,-1.12388)
            (1103.6036,-1.1198754)
            (1103.8539,-1.1160265)
            (1104.1041,-1.112327)
            (1104.3544,-1.1087635)
            (1104.6046,-1.1053151)
            (1104.8549,-1.1019539)
            (1105.1051,-1.0986444)
            (1105.3553,-1.0953438)
            (1105.6056,-1.0920022)
            (1105.8558,-1.088565)
            (1106.1061,-1.0850658)
            (1106.3563,-1.0815823)
            (1106.6066,-1.0781658)
            (1106.8568,-1.0748563)
            (1107.107,-1.0716827)
            (1107.3573,-1.0686625)
            (1107.6077,-1.0658023)
            (1107.8579,-1.0630972)
            (1108.1082,-1.0605313)
            (1108.3584,-1.0580771)
            (1108.6086,-1.0556962)
            (1108.8589,-1.053339)
            (1109.1091,-1.0509444)
            (1109.3594,-1.0484405)
            (1109.6096,-1.0458068)
            (1109.8599,-1.0431715)
            (1110.1101,-1.040556)
            (1110.3604,-1.0379567)
            (1110.6106,-1.0353532)
            (1110.8608,-1.0327075)
            (1111.1111,-1.0299642)
            (1111.3613,-1.027051)
            (1111.6116,-1.0238777)
            (1111.8618,-1.0203373)
            (1112.112,-1.0163052)
            (1112.3623,-1.012938)
            (1112.6127,-1.0104045)
            (1112.8629,-1.0044626)
            (1113.1132,-0.9917738)
            (1113.3634,-0.9700554)
            (1113.6136,-0.9380806)
            (1113.8639,-0.89566046)
            (1114.1141,-0.8414553)
            (1114.3644,-0.7720427)
            (1114.6146,-0.6831672)
            (1114.8649,-0.5693448)
            (1115.1151,-0.42386293)
            (1115.3654,-0.23842894)
            (1115.6156,-0.0021772154)
            (1115.8658,0.29890543)
            (1116.1161,0.6825246)
            (1116.3663,1.1583606)
            (1116.6166,1.5787438)
            (1116.8668,1.8894321)
            (1117.1171,2.1273725)
            (1117.3673,2.3059852)
            (1117.6177,2.4382663)
            (1117.8679,2.5344985)
            (1118.1182,2.6022081)
            (1118.3684,2.647634)
            (1118.6187,2.6758687)
            (1118.8689,2.6905956)
            (1119.1191,2.6946929)
            (1119.3694,2.690638)
            (1119.6196,2.6804638)
            (1119.8699,2.6655178)
            (1120.1201,2.6468525)
            (1120.3704,2.6254025)
            (1120.6206,2.601976)
            (1120.8708,2.577146)
            (1121.1211,2.5512471)
            (1121.3713,2.5245888)
            (1121.6216,2.497462)
            (1121.8718,2.4701462)
            (1122.1221,2.442816)
            (1122.3723,2.4155426)
            (1122.6227,2.3883932)
            (1122.8729,2.3614378)
            (1123.1232,2.3347497)
            (1123.3734,2.308405)
            (1123.6237,2.282452)
            (1123.8739,2.2568798)
            (1124.1241,2.2316897)
            (1124.3744,2.2068853)
            (1124.6246,2.1824749)
            (1124.8749,2.1584709)
            (1125.1251,2.1348896)
            (1125.3754,2.1117456)
            (1125.6256,2.0890212)
            (1125.8759,2.0667043)
            (1126.1261,2.044786)
            (1126.3763,2.023259)
            (1126.6266,2.0021186)
            (1126.8768,1.9813612)
            (1127.1271,1.9609853)
            (1127.3773,1.9409914)
            (1127.6277,1.9213749)
            (1127.8779,1.9021294)
            (1128.1282,1.8832415)
            (1128.3784,1.8647032)
            (1128.6287,1.8465066)
            (1128.8789,1.8286452)
            (1129.1292,1.8111128)
            (1129.3794,1.7939038)
            (1129.6296,1.7770135)
            (1129.8799,1.7604381)
            (1130.1301,1.744174)
            (1130.3804,1.7282228)
            (1130.6306,1.7125702)
            (1130.8809,1.6972119)
            (1131.1311,1.6821405)
            (1131.3813,1.6673495)
            (1131.6316,1.6528325)
            (1131.8818,1.6385838)
            (1132.1321,1.6245978)
            (1132.3823,1.6108695)
            (1132.6327,1.5973943)
            (1132.8829,1.5841682)
            (1133.1332,1.5711873)
            (1133.3834,1.5584482)
            (1133.6337,1.5459481)
            (1133.8839,1.5336846)
            (1134.1342,1.5216557)
            (1134.3844,1.5098597)
            (1134.6346,1.4982957)
            (1134.8849,1.486953)
            (1135.1351,1.4758235)
            (1135.3854,1.4648997)
            (1135.6356,1.4541745)
            (1135.8859,1.4436423)
            (1136.1361,1.4332976)
            (1136.3864,1.4231365)
            (1136.6366,1.4131552)
            (1136.8868,1.4033511)
            (1137.1371,1.393722)
            (1137.3873,1.3842673)
            (1137.6377,1.3749863)
            (1137.888,1.3658795)
            (1138.1382,1.3569485)
            (1138.3884,1.3481951)
            (1138.6387,1.3396224)
            (1138.8889,1.3312379)
            (1139.1392,1.3230588)
            (1139.3894,1.3150692)
            (1139.6396,1.3072448)
            (1139.8899,1.2995647)
            (1140.1401,1.2920115)
            (1140.3904,1.2845712)
            (1140.6406,1.2772329)
            (1140.8909,1.2699895)
            (1141.1411,1.2628372)
            (1141.3914,1.2557755)
            (1141.6416,1.2488073)
            (1141.8918,1.241939)
            (1142.1421,1.2351804)
            (1142.3923,1.2285446)
            (1142.6427,1.2220483)
            (1142.893,1.2157112)
            (1143.1432,1.209557)
            (1143.3934,1.2036124)
            (1143.6437,1.1979125)
            (1143.8939,1.1924278)
            (1144.1442,1.1870933)
            (1144.3944,1.1818533)
            (1144.6447,1.1766629)
            (1144.8949,1.171488)
            (1145.1451,1.1663058)
            (1145.3954,1.1611042)
            (1145.6456,1.155882)
            (1145.8959,1.1506492)
            (1146.1461,1.1454266)
            (1146.3964,1.1402458)
            (1146.6466,1.1351497)
            (1146.8969,1.1301918)
            (1147.1471,1.1254368)
            (1147.3973,1.1209602)
            (1147.6477,1.1168314)
            (1147.898,1.1129501)
            (1148.1482,1.1092058)
            (1148.3984,1.1055214)
            (1148.6487,1.1018363)
            (1148.8989,1.0981069)
            (1149.1492,1.0943058)
            (1149.3994,1.090423)
            (1149.6497,1.0864648)
            (1149.8999,1.0824543)
            (1150.1501,1.0784315)
            (1150.4004,1.074453)
            (1150.6506,1.070592)
            (1150.9009,1.0669389)
            (1151.1511,1.0636002)
            (1151.4014,1.0606004)
            (1151.6516,1.0577418)
            (1151.9019,1.0549493)
            (1152.1521,1.052169)
            (1152.4023,1.0493608)
            (1152.6527,1.0464989)
            (1152.903,1.0435717)
            (1153.1532,1.0405817)
            (1153.4034,1.0375452)
            (1153.6537,1.0344931)
            (1153.9039,1.0314702)
            (1154.1542,1.0285355)
            (1154.4044,1.0257621)
            (1154.6547,1.0232377)
            (1154.9049,1.0206075)
            (1155.1552,1.0176872)
            (1155.4054,1.0147669)
            (1155.6556,1.0120621)
            (1155.9059,1.009713)
            (1156.1561,1.0077862)
            (1156.4064,1.0062724)
            (1156.6566,1.0050887)
            (1156.9069,1.0040768)
            (1157.1571,1.0030042)
            (1157.4073,1.0015635)
            (1157.6577,0.9993727)
            (1157.908,0.9959751)
            (1158.1582,0.990769)
            (1158.4084,0.98280406)
            (1158.6587,0.97240394)
            (1158.9089,0.9596788)
            (1159.1592,0.94415736)
            (1159.4094,0.9247863)
            (1159.6597,0.899931)
            (1159.9099,0.86737484)
            (1160.1602,0.8243196)
            (1160.4104,0.7673853)
            (1160.6606,0.6926104)
            (1160.9109,0.59545153)
            (1161.1611,0.47078377)
            (1161.4114,0.31290033)
            (1161.6616,0.122041225)
            (1161.9119,-0.114905074)
            (1162.1621,-0.42650604)
            (1162.4124,-0.81113815)
            (1162.6627,-1.2357253)
            (1162.913,-1.635739)
            (1163.1632,-1.9352483)
            (1163.4135,-2.1618853)
            (1163.6637,-2.333563)
            (1163.914,-2.460557)
            (1164.1642,-2.552702)
            (1164.4144,-2.6193922)
            (1164.6647,-2.667255)
            (1164.9149,-2.6988785)
            (1165.1652,-2.7176907)
            (1165.4154,-2.7268605)
            (1165.6656,-2.729261)
            (1165.9159,-2.7269506)
            (1166.1661,-2.7217035)
            (1166.4164,-2.7147918)
            (1166.6666,-2.7067003)
            (1166.9169,-2.6971273)
            (1167.1671,-2.6853056)
            (1167.4174,-2.671343)
            (1167.6677,-2.6554096)
            (1167.918,-2.6375728)
            (1168.1682,-2.6178193)
            (1168.4185,-2.5963924)
            (1168.6687,-2.5736387)
            (1168.919,-2.5498116)
            (1169.1692,-2.5250962)
            (1169.4194,-2.4996228)
            (1169.6697,-2.4736114)
            (1169.9199,-2.4472435)
            (1170.1702,-2.4206634)
            (1170.4204,-2.3939836)
            (1170.6707,-2.3672872)
            (1170.9209,-2.3406665)
            (1171.1711,-2.3141997)
            (1171.4214,-2.2879457)
            (1171.6716,-2.261954)
            (1171.9219,-2.2362628)
            (1172.1721,-2.210904)
            (1172.4224,-2.1859007)
            (1172.6727,-2.1612725)
            (1172.923,-2.1370313)
            (1173.1732,-2.113187)
            (1173.4235,-2.0897481)
            (1173.6737,-2.0667202)
            (1173.924,-2.0441034)
            (1174.1742,-2.0219073)
            (1174.4244,-2.0001228)
            (1174.6747,-1.9787458)
            (1174.9249,-1.9577719)
            (1175.1752,-1.9371972)
            (1175.4254,-1.917018)
            (1175.6757,-1.897231)
            (1175.9259,-1.8778374)
            (1176.1761,-1.8588209)
            (1176.4264,-1.8401783)
            (1176.6766,-1.8219023)
            (1176.9269,-1.8039856)
            (1177.1771,-1.7864218)
            (1177.4274,-1.7692043)
            (1177.6777,-1.7523273)
            (1177.928,-1.7357854)
            (1178.1782,-1.719573)
            (1178.4285,-1.7036829)
            (1178.6787,-1.6881124)
            (1178.929,-1.672852)
            (1179.1792,-1.6578958)
            (1179.4294,-1.6432374)
            (1179.6797,-1.6288708)
            (1179.9299,-1.6147902)
            (1180.1802,-1.6009902)
            (1180.4304,-1.5874649)
            (1180.6807,-1.5742093)
            (1180.9309,-1.5612181)
            (1181.1812,-1.5484864)
            (1181.4314,-1.5360092)
            (1181.6816,-1.5237819)
            (1181.9319,-1.5117975)
            (1182.1821,-1.5000517)
            (1182.4324,-1.4885403)
            (1182.6827,-1.4772589)
            (1182.933,-1.4662035)
            (1183.1832,-1.4553695)
            (1183.4335,-1.4447529)
            (1183.6837,-1.4343493)
            (1183.934,-1.4241544)
            (1184.1842,-1.414164)
            (1184.4344,-1.4043736)
            (1184.6847,-1.3947792)
            (1184.9349,-1.3853762)
            (1185.1852,-1.3761604)
            (1185.4354,-1.3671273)
            (1185.6857,-1.3582714)
            (1185.9359,-1.3495865)
            (1186.1862,-1.3410668)
            (1186.4364,-1.3327134)
            (1186.6866,-1.324526)
            (1186.9369,-1.3165044)
            (1187.1871,-1.3086475)
            (1187.4374,-1.3009539)
            (1187.6877,-1.2934214)
            (1187.938,-1.2860475)
            (1188.1882,-1.2788287)
            (1188.4385,-1.2717614)
            (1188.6887,-1.2648413)
            (1188.939,-1.2580634)
            (1189.1892,-1.2514224)
            (1189.4395,-1.244912)
            (1189.6897,-1.2385259)
            (1189.94,-1.2322568)
            (1190.1902,-1.226097)
            (1190.4404,-1.2200326)
            (1190.6907,-1.2140465)
            (1190.9409,-1.208156)
            (1191.1912,-1.202377)
            (1191.4414,-1.196722)
            (1191.6917,-1.1912009)
            (1191.9419,-1.1858194)
            (1192.1921,-1.1805809)
            (1192.4424,-1.1754851)
            (1192.6927,-1.1705288)
            (1192.943,-1.1657051)
            (1193.1932,-1.1610044)
            (1193.4435,-1.1564137)
            (1193.6937,-1.1519167)
            (1193.944,-1.1474941)
            (1194.1942,-1.143123)
            (1194.4445,-1.1387777)
            (1194.6947,-1.1344289)
            (1194.945,-1.1300675)
            (1195.1952,-1.1257364)
            (1195.4454,-1.1214789)
            (1195.6957,-1.1173295)
            (1195.9459,-1.1133142)
            (1196.1962,-1.1094501)
            (1196.4464,-1.1057458)
            (1196.6967,-1.102201)
            (1196.9469,-1.098807)
            (1197.1971,-1.0955461)
            (1197.4474,-1.0923923)
            (1197.6978,-1.0893105)
            (1197.948,-1.0862571)
            (1198.1982,-1.08318)
            (1198.4485,-1.0800179)
            (1198.6987,-1.0767401)
            (1198.949,-1.0734452)
            (1199.1992,-1.0701938)
            (1199.4495,-1.0670304)
            (1199.6997,-1.0639877)
            (1199.95,-1.0610873)
            (1200.2002,-1.0583385)
            (1200.4504,-1.0557395)
            (1200.7007,-1.053277)
            (1200.9509,-1.0509259)
            (1201.2012,-1.0486493)
            (1201.4514,-1.0463991)
            (1201.7017,-1.0441158)
            (1201.9519,-1.0417277)
            (1202.2021,-1.039176)
            (1202.4524,-1.0365947)
            (1202.7028,-1.0340614)
            (1202.953,-1.0315832)
            (1203.2032,-1.0291196)
            (1203.4535,-1.0265827)
            (1203.7037,-1.0238365)
            (1203.954,-1.0206977)
            (1204.2042,-1.0169352)
            (1204.4545,-1.0122705)
            (1204.7047,-1.006377)
            (1204.955,-0.9987573)
            (1205.2052,-0.9864467)
            (1205.4554,-0.96666527)
            (1205.7057,-0.93731153)
            (1205.9559,-0.8963939)
            (1206.2062,-0.84203076)
            (1206.4564,-0.77222604)
            (1206.7067,-0.68309605)
            (1206.9569,-0.5694577)
            (1207.2072,-0.42431697)
            (1207.4574,-0.23868737)
            (1207.7078,-0.0015899474)
            (1207.958,0.30849558)
            (1208.2083,0.72059584)
            (1208.4585,1.1538122)
            (1208.7087,1.5428835)
            (1208.959,1.8576822)
            (1209.2092,2.1017423)
            (1209.4595,2.2873063)
            (1209.7097,2.4245343)
            (1209.96,2.5235105)
            (1210.2102,2.593285)
            (1210.4604,2.6413121)
            (1210.7107,2.6716907)
            (1210.9609,2.687762)
            (1211.2112,2.6926458)
            (1211.4614,2.689211)
            (1211.7117,2.6798227)
            (1211.9619,2.6655786)
            (1212.2122,2.6474037)
            (1212.4624,2.6261976)
            (1212.7128,2.602825)
            (1212.963,2.578105)
            (1213.2133,2.5524433)
            (1213.4635,2.526018)
            (1213.7137,2.4990358)
            (1213.964,2.4717135)
            (1214.2142,2.4442782)
            (1214.4645,2.4169664)
            (1214.7147,2.3898823)
            (1214.965,2.3630178)
            (1215.2152,2.3363953)
            (1215.4655,2.3100464)
            (1215.7157,2.2840123)
            (1215.966,2.2583442)
            (1216.2162,2.233097)
            (1216.4664,2.2083027)
            (1216.7167,2.1839235)
            (1216.9669,2.1599486)
            (1217.2172,2.1363714)
            (1217.4674,2.1131892)
            (1217.7178,2.0904045)
            (1217.968,2.0680227)
            (1218.2183,2.0460544)
            (1218.4685,2.024512)
            (1218.7188,2.003371)
            (1218.969,1.9826187)
            (1219.2192,1.9622452)
            (1219.4695,1.942242)
            (1219.7197,1.922602)
            (1219.97,1.9033195)
            (1220.2202,1.88439)
            (1220.4705,1.8658106)
            (1220.7207,1.8475798)
            (1220.971,1.8296967)
            (1221.2212,1.8121554)
            (1221.4714,1.7949433)
            (1221.7217,1.7780523)
            (1221.9719,1.7614744)
            (1222.2222,1.7452024)
            (1222.4724,1.7292302)
            (1222.7228,1.7135515)
            (1222.973,1.6981612)
            (1223.2233,1.6830549)
            (1223.4735,1.6682281)
            (1223.7238,1.6536778)
            (1223.974,1.639401)
            (1224.2242,1.6253954)
            (1224.4745,1.6116627)
            (1224.7247,1.598192)
            (1224.975,1.5849776)
            (1225.2252,1.5720115)
            (1225.4755,1.5592859)
            (1225.7257,1.5467942)
            (1225.976,1.5345302)
            (1226.2262,1.5224884)
            (1226.4764,1.5106641)
            (1226.7267,1.4990532)
            (1226.9769,1.4876527)
            (1227.2272,1.4764595)
            (1227.4774,1.465472)
            (1227.7278,1.4546888)
            (1227.978,1.4441096)
            (1228.2283,1.4337343)
            (1228.4785,1.4235641)
            (1228.7288,1.4136021)
            (1228.979,1.4038565)
            (1229.2292,1.3943166)
            (1229.4795,1.3849653)
            (1229.7297,1.375788)
            (1229.98,1.3667722)
            (1230.2302,1.3579075)
            (1230.4805,1.3491857)
            (1230.7307,1.3406006)
            (1230.981,1.3321483)
            (1231.2312,1.323827)
            (1231.4814,1.3156371)
            (1231.7317,1.3075812)
            (1231.9819,1.2996638)
            (1232.2322,1.2918917)
            (1232.4824,1.284274)
            (1232.7328,1.2768217)
            (1232.983,1.2695482)
            (1233.2333,1.2624688)
            (1233.4835,1.2556115)
            (1233.7338,1.2489656)
            (1233.984,1.2424835)
            (1234.2343,1.236124)
            (1234.4845,1.2298537)
            (1234.7347,1.2236463)
            (1234.985,1.2174828)
            (1235.2352,1.2113522)
            (1235.4855,1.2052507)
            (1235.7357,1.199182)
            (1235.986,1.1931572)
            (1236.2362,1.1871948)
            (1236.4865,1.1813213)
            (1236.7367,1.1755699)
            (1236.9869,1.1699818)
            (1237.2372,1.1646057)
            (1237.4874,1.1594975)
            (1237.7378,1.1546836)
            (1237.988,1.1500776)
            (1238.2383,1.1455984)
            (1238.4885,1.1411808)
            (1238.7388,1.1367737)
            (1238.989,1.1323407)
            (1239.2393,1.1278598)
            (1239.4895,1.1233234)
            (1239.7397,1.1187385)
            (1239.99,1.1141264)
            (1240.2402,1.1095229)
            (1240.4905,1.1049784)
            (1240.7407,1.1005574)
            (1240.991,1.0963393)
            (1241.2412,1.0924178)
            (1241.4915,1.0888509)
            (1241.7417,1.0854692)
            (1241.992,1.0821817)
            (1242.2422,1.0789269)
            (1242.4924,1.075658)
            (1242.7428,1.0723431)
            (1242.993,1.0689653)
            (1243.2433,1.0655222)
            (1243.4935,1.0620263)
            (1243.7438,1.0585052)
            (1243.994,1.0550009)
            (1244.2443,1.0515704)
            (1244.4945,1.0482858)
            (1244.7448,1.0452336)
            (1244.995,1.0424771)
            (1245.2452,1.0398647)
            (1245.4955,1.0373205)
            (1245.7457,1.0348012)
            (1245.996,1.0322744)
            (1246.2462,1.0297179)
            (1246.4965,1.0271207)
            (1246.7467,1.0244824)
            (1246.997,1.0218132)
            (1247.2472,1.0191338)
            (1247.4974,1.0164763)
            (1247.7478,1.0138828)
            (1247.998,1.0114064)
            (1248.2483,1.0091112)
            (1248.4985,1.0070233)
            (1248.7488,1.005119)
            (1248.999,1.0033777)
            (1249.2493,1.0016814)
            (1249.4995,0.9998124)
            (1249.7498,0.99745256)
            (1250.0,0.9941841)
        }
        ;
    \addplot+[very thick]
        coordinates {
            (1000.0,1.4917327)
            (1000.25024,1.4792401)
            (1000.5005,1.4669758)
            (1000.75073,1.4549363)
            (1001.001,1.443118)
            (1001.2513,1.4315182)
            (1001.5015,1.4201345)
            (1001.7518,1.4089653)
            (1002.002,1.3980093)
            (1002.25226,1.3872656)
            (1002.5025,1.3767368)
            (1002.75275,1.3664242)
            (1003.003,1.3563178)
            (1003.25323,1.3464055)
            (1003.5035,1.3366766)
            (1003.7538,1.327122)
            (1004.004,1.3177338)
            (1004.2543,1.3085057)
            (1004.5045,1.2994324)
            (1004.75476,1.2905105)
            (1005.005,1.2817378)
            (1005.25525,1.2731134)
            (1005.5055,1.2646377)
            (1005.75574,1.2563128)
            (1006.006,1.2481421)
            (1006.2563,1.2401303)
            (1006.50653,1.2322836)
            (1006.7568,1.2246094)
            (1007.007,1.2171166)
            (1007.25726,1.2098271)
            (1007.5075,1.2027422)
            (1007.75775,1.1958244)
            (1008.008,1.1890411)
            (1008.25824,1.1823654)
            (1008.5085,1.1757756)
            (1008.7588,1.169256)
            (1009.00903,1.1627959)
            (1009.2593,1.1563904)
            (1009.5095,1.15004)
            (1009.75977,1.1437508)
            (1010.01,1.1375344)
            (1010.26025,1.1314077)
            (1010.5105,1.1253934)
            (1010.76074,1.1195196)
            (1011.011,1.1138197)
            (1011.2613,1.108333)
            (1011.51154,1.1031029)
            (1011.7618,1.0981224)
            (1012.012,1.093316)
            (1012.26227,1.0886159)
            (1012.5125,1.0839677)
            (1012.76276,1.079329)
            (1013.013,1.0746708)
            (1013.26324,1.0699766)
            (1013.5135,1.0652426)
            (1013.7638,1.0604782)
            (1014.01404,1.055705)
            (1014.2643,1.0509579)
            (1014.5145,1.0462842)
            (1014.7648,1.0417444)
            (1015.015,1.0374113)
            (1015.26526,1.033371)
            (1015.5155,1.0295538)
            (1015.76575,1.0256225)
            (1016.016,1.0217888)
            (1016.2663,1.0182049)
            (1016.51654,1.014918)
            (1016.7668,1.0118701)
            (1017.017,1.008898)
            (1017.2673,1.0057335)
            (1017.5175,1.002003)
            (1017.76776,0.99722767)
            (1018.018,0.9908239)
            (1018.26825,0.98210263)
            (1018.5185,0.9702696)
            (1018.7688,0.9544256)
            (1019.01904,0.9335035)
            (1019.2693,0.90602636)
            (1019.51953,0.87053376)
            (1019.7698,0.8247916)
            (1020.02,0.765665)
            (1020.27026,0.68911797)
            (1020.5205,0.59021354)
            (1020.77075,0.46311364)
            (1021.021,0.30279115)
            (1021.2713,0.124963626)
            (1021.52155,-0.121876776)
            (1021.7718,-0.47259945)
            (1022.02203,-0.91213346)
            (1022.2723,-1.3754678)
            (1022.5225,-1.7518406)
            (1022.77277,-2.0278115)
            (1023.023,-2.2398345)
            (1023.27325,-2.4002564)
            (1023.5235,-2.5204186)
            (1023.7738,-2.6106293)
            (1024.024,-2.677604)
            (1024.2743,-2.7260048)
            (1024.5245,-2.7604938)
            (1024.7748,-2.785087)
            (1025.025,-2.802096)
            (1025.2753,-2.812142)
            (1025.5255,-2.8158333)
            (1025.7758,-2.8138738)
            (1026.026,-2.8069665)
            (1026.2762,-2.7957976)
            (1026.5265,-2.7810178)
            (1026.7767,-2.7632103)
            (1027.027,-2.7429073)
            (1027.2772,-2.7205777)
            (1027.5276,-2.6966183)
            (1027.7778,-2.6713912)
            (1028.0281,-2.6451952)
            (1028.2783,-2.618289)
            (1028.5286,-2.5908816)
            (1028.7788,-2.563157)
            (1029.029,-2.5352657)
            (1029.2793,-2.5073342)
            (1029.5295,-2.47946)
            (1029.7798,-2.45174)
            (1030.03,-2.4242327)
            (1030.2803,-2.396993)
            (1030.5305,-2.370067)
            (1030.7808,-2.343488)
            (1031.031,-2.3172903)
            (1031.2812,-2.291486)
            (1031.5315,-2.2660887)
            (1031.7817,-2.2411098)
            (1032.032,-2.216559)
            (1032.2822,-2.1924386)
            (1032.5326,-2.1687603)
            (1032.7828,-2.1455154)
            (1033.0331,-2.1227007)
            (1033.2833,-2.1003127)
            (1033.5336,-2.078348)
            (1033.7838,-2.0568035)
            (1034.034,-2.0356815)
            (1034.2843,-2.0149677)
            (1034.5345,-1.9946585)
            (1034.7848,-1.974746)
            (1035.035,-1.9552227)
            (1035.2853,-1.9360818)
            (1035.5355,-1.9173164)
            (1035.7858,-1.8989207)
            (1036.036,-1.8808888)
            (1036.2863,-1.8632157)
            (1036.5365,-1.8458956)
            (1036.7867,-1.8289193)
            (1037.037,-1.81228)
            (1037.2872,-1.7959709)
            (1037.5376,-1.7799853)
            (1037.7878,-1.7643166)
            (1038.0381,-1.7489586)
            (1038.2883,-1.7339054)
            (1038.5386,-1.7191513)
            (1038.7888,-1.7046907)
            (1039.0391,-1.6905185)
            (1039.2893,-1.6766294)
            (1039.5396,-1.66302)
            (1039.7898,-1.6496794)
            (1040.04,-1.6366045)
            (1040.2903,-1.62379)
            (1040.5405,-1.6112306)
            (1040.7908,-1.5989214)
            (1041.041,-1.5868574)
            (1041.2913,-1.5750338)
            (1041.5415,-1.5634457)
            (1041.7917,-1.5520884)
            (1042.042,-1.5409573)
            (1042.2922,-1.530048)
            (1042.5426,-1.519356)
            (1042.7928,-1.5088772)
            (1043.0431,-1.498607)
            (1043.2933,-1.4885434)
            (1043.5436,-1.4786758)
            (1043.7938,-1.4690017)
            (1044.0441,-1.4595187)
            (1044.2943,-1.4502244)
            (1044.5446,-1.4411162)
            (1044.7948,-1.4321914)
            (1045.045,-1.4234468)
            (1045.2953,-1.4148793)
            (1045.5455,-1.4064858)
            (1045.7958,-1.3982626)
            (1046.046,-1.3902063)
            (1046.2963,-1.382313)
            (1046.5465,-1.3745787)
            (1046.7968,-1.3669994)
            (1047.047,-1.3595707)
            (1047.2972,-1.3522882)
            (1047.5476,-1.3451475)
            (1047.7979,-1.3381435)
            (1048.0481,-1.3312716)
            (1048.2983,-1.3245091)
            (1048.5486,-1.3178586)
            (1048.7988,-1.31133)
            (1049.0491,-1.3049313)
            (1049.2993,-1.2986684)
            (1049.5496,-1.2925456)
            (1049.7998,-1.2865652)
            (1050.05,-1.2807276)
            (1050.3003,-1.2750313)
            (1050.5505,-1.2694731)
            (1050.8008,-1.2640475)
            (1051.051,-1.2587475)
            (1051.3013,-1.2535641)
            (1051.5515,-1.2484864)
            (1051.8018,-1.2435017)
            (1052.052,-1.2385951)
            (1052.3022,-1.2337503)
            (1052.5526,-1.2289488)
            (1052.8029,-1.2241597)
            (1053.0531,-1.2193874)
            (1053.3033,-1.214674)
            (1053.5536,-1.2100561)
            (1053.8038,-1.2055626)
            (1054.0541,-1.2012144)
            (1054.3043,-1.197025)
            (1054.5546,-1.1929995)
            (1054.8048,-1.1891358)
            (1055.055,-1.1854237)
            (1055.3053,-1.1818454)
            (1055.5555,-1.178375)
            (1055.8058,-1.1749793)
            (1056.056,-1.1716169)
            (1056.3063,-1.1682388)
            (1056.5565,-1.1647881)
            (1056.8068,-1.1612189)
            (1057.057,-1.1576079)
            (1057.3073,-1.1540279)
            (1057.5576,-1.1505336)
            (1057.8079,-1.1471666)
            (1058.0581,-1.143956)
            (1058.3083,-1.1409177)
            (1058.5586,-1.1380547)
            (1058.8088,-1.1353576)
            (1059.0591,-1.1328036)
            (1059.3093,-1.130357)
            (1059.5596,-1.1279697)
            (1059.8098,-1.1255804)
            (1060.06,-1.123115)
            (1060.3103,-1.1204865)
            (1060.5605,-1.1177433)
            (1060.8108,-1.1150078)
            (1061.061,-1.1123292)
            (1061.3113,-1.1097455)
            (1061.5615,-1.1072832)
            (1061.8118,-1.1049577)
            (1062.062,-1.1027728)
            (1062.3123,-1.1007212)
            (1062.5626,-1.0987846)
            (1062.8129,-1.0969326)
            (1063.0631,-1.0951245)
            (1063.3134,-1.0933076)
            (1063.5636,-1.0914181)
            (1063.8138,-1.0893936)
            (1064.0641,-1.0873257)
            (1064.3143,-1.0852824)
            (1064.5646,-1.083296)
            (1064.8148,-1.0813892)
            (1065.0651,-1.0795758)
            (1065.3153,-1.0778601)
            (1065.5656,-1.0762376)
            (1065.8158,-1.074694)
            (1066.066,-1.0732063)
            (1066.3163,-1.0717419)
            (1066.5665,-1.0702591)
            (1066.8168,-1.068707)
            (1067.067,-1.0670253)
            (1067.3173,-1.06518)
            (1067.5676,-1.0632311)
            (1067.8179,-1.0611794)
            (1068.0681,-1.0589957)
            (1068.3184,-1.0566239)
            (1068.5686,-1.0539814)
            (1068.8188,-1.0509588)
            (1069.0691,-1.0474203)
            (1069.3193,-1.043203)
            (1069.5696,-1.038118)
            (1069.8198,-1.0319493)
            (1070.0701,-1.0243394)
            (1070.3203,-1.0148951)
            (1070.5706,-1.003512)
            (1070.8208,-0.98971266)
            (1071.071,-0.97261435)
            (1071.3213,-0.95092875)
            (1071.5715,-0.92308843)
            (1071.8218,-0.88749176)
            (1072.072,-0.84199184)
            (1072.3223,-0.78379506)
            (1072.5726,-0.70946)
            (1072.8229,-0.61474484)
            (1073.0731,-0.49425408)
            (1073.3234,-0.34095553)
            (1073.5736,-0.14554562)
            (1073.8239,0.103583045)
            (1074.0741,0.42745563)
            (1074.3243,0.86100763)
            (1074.5746,1.2985892)
            (1074.8248,1.6623837)
            (1075.0751,1.9376291)
            (1075.3253,2.1513455)
            (1075.5756,2.3113332)
            (1075.8258,2.428559)
            (1076.076,2.5126698)
            (1076.3263,2.57141)
            (1076.5765,2.609884)
            (1076.8268,2.6321588)
            (1077.077,2.6419184)
            (1077.3273,2.6424236)
            (1077.5776,2.6358345)
            (1077.8279,2.623495)
            (1078.0781,2.6066687)
            (1078.3284,2.5865078)
            (1078.5786,2.5640407)
            (1078.8289,2.5398815)
            (1079.0791,2.5143802)
            (1079.3293,2.4878783)
            (1079.5796,2.460714)
            (1079.8298,2.4332216)
            (1080.0801,2.4056802)
            (1080.3303,2.3781579)
            (1080.5806,2.3507082)
            (1080.8308,2.323399)
            (1081.081,2.2963047)
            (1081.3313,2.2695074)
            (1081.5815,2.2430978)
            (1081.8318,2.2170877)
            (1082.082,2.1914656)
            (1082.3323,2.166229)
            (1082.5826,2.1413803)
            (1082.8329,2.1169279)
            (1083.0831,2.0928843)
            (1083.3334,2.069268)
            (1083.5836,2.0460935)
            (1083.8339,2.0233467)
            (1084.0841,2.0010095)
            (1084.3344,1.9790725)
            (1084.5846,1.9575275)
            (1084.8348,1.9363688)
            (1085.0851,1.9155926)
            (1085.3353,1.8951967)
            (1085.5856,1.8751812)
            (1085.8358,1.8555516)
            (1086.086,1.8362902)
            (1086.3363,1.8173885)
            (1086.5865,1.7988375)
            (1086.8368,1.780629)
            (1087.087,1.7627556)
            (1087.3373,1.7452108)
            (1087.5876,1.7279885)
            (1087.8379,1.7110837)
            (1088.0881,1.694492)
            (1088.3384,1.6782098)
            (1088.5886,1.6622343)
            (1088.8389,1.6465671)
            (1089.0891,1.6311955)
            (1089.3394,1.6161141)
            (1089.5896,1.6013153)
            (1089.8398,1.5867915)
            (1090.0901,1.5725366)
            (1090.3403,1.5585442)
            (1090.5906,1.5448086)
            (1090.8408,1.5313251)
            (1091.0911,1.5180888)
            (1091.3413,1.5050961)
            (1091.5916,1.4923432)
            (1091.8418,1.4798272)
            (1092.092,1.4675457)
            (1092.3423,1.455497)
            (1092.5927,1.4436795)
            (1092.8429,1.4320941)
            (1093.0931,1.4207394)
            (1093.3434,1.4096068)
            (1093.5936,1.3986859)
            (1093.8439,1.3879678)
            (1094.0941,1.3774443)
            (1094.3444,1.3671082)
            (1094.5946,1.3569539)
            (1094.8448,1.3469763)
            (1095.0951,1.3371718)
            (1095.3453,1.3275375)
            (1095.5956,1.318072)
            (1095.8458,1.3087747)
            (1096.0961,1.2996461)
            (1096.3463,1.2906879)
            (1096.5966,1.2819028)
            (1096.8468,1.2732946)
            (1097.097,1.2648681)
            (1097.3473,1.2566298)
            (1097.5977,1.2486005)
            (1097.8479,1.2407664)
            (1098.0981,1.2330995)
            (1098.3484,1.2255751)
            (1098.5986,1.2181733)
            (1098.8489,1.2108778)
            (1099.0991,1.2036766)
            (1099.3494,1.1965619)
            (1099.5996,1.1895297)
            (1099.8499,1.1825801)
            (1100.1001,1.1757177)
            (1100.3503,1.1689506)
            (1100.6006,1.1622913)
            (1100.8508,1.1557565)
            (1101.1011,1.1493666)
            (1101.3513,1.1431465)
            (1101.6016,1.1371249)
            (1101.8518,1.131335)
            (1102.102,1.1257855)
            (1102.3523,1.1204174)
            (1102.6027,1.1151706)
            (1102.8529,1.1099956)
            (1103.1031,1.1048541)
            (1103.3534,1.0997186)
            (1103.6036,1.0945721)
            (1103.8539,1.089409)
            (1104.1041,1.0842341)
            (1104.3544,1.0790635)
            (1104.6046,1.0739241)
            (1104.8549,1.068853)
            (1105.1051,1.0638993)
            (1105.3553,1.059122)
            (1105.6056,1.0545913)
            (1105.8558,1.0503752)
            (1106.1061,1.0462128)
            (1106.3563,1.042043)
            (1106.6066,1.0379398)
            (1106.8568,1.0339566)
            (1107.107,1.0301263)
            (1107.3573,1.0264608)
            (1107.6077,1.0229514)
            (1107.8579,1.0195688)
            (1108.1082,1.0162631)
            (1108.3584,1.0129637)
            (1108.6086,1.0095791)
            (1108.8589,1.0059973)
            (1109.1091,1.0020859)
            (1109.3594,0.9976914)
            (1109.6096,0.99216956)
            (1109.8599,0.984246)
            (1110.1101,0.9736472)
            (1110.3604,0.95972383)
            (1110.6106,0.9413847)
            (1110.8608,0.91709656)
            (1111.1111,0.88488406)
            (1111.3613,0.8423299)
            (1111.6116,0.7865748)
            (1111.8618,0.7143172)
            (1112.112,0.62181383)
            (1112.3623,0.5313367)
            (1112.6127,0.43121305)
            (1112.8629,0.22979975)
            (1113.1132,-0.11221738)
            (1113.3634,-0.5783499)
            (1113.6136,-1.0963066)
            (1113.8639,-1.5393625)
            (1114.1141,-1.8654568)
            (1114.3644,-2.1174245)
            (1114.6146,-2.3089178)
            (1114.8649,-2.4527066)
            (1115.1151,-2.56068)
            (1115.3654,-2.6421921)
            (1115.6156,-2.7015822)
            (1115.8658,-2.7439091)
            (1116.1161,-2.773656)
            (1116.3663,-2.7946)
            (1116.6166,-2.8086529)
            (1116.8668,-2.8163958)
            (1117.1171,-2.8182178)
            (1117.3673,-2.8147883)
            (1117.6177,-2.8067157)
            (1117.8679,-2.7946022)
            (1118.1182,-2.7790804)
            (1118.3684,-2.7607017)
            (1118.6187,-2.7399437)
            (1118.8689,-2.7172613)
            (1119.1191,-2.693047)
            (1119.3694,-2.6676326)
            (1119.6196,-2.641301)
            (1119.8699,-2.6142938)
            (1120.1201,-2.586824)
            (1120.3704,-2.5590665)
            (1120.6206,-2.5311596)
            (1120.8708,-2.5032377)
            (1121.1211,-2.475391)
            (1121.3713,-2.4476986)
            (1121.6216,-2.420229)
            (1121.8718,-2.3930428)
            (1122.1221,-2.3661735)
            (1122.3723,-2.3396566)
            (1122.6227,-2.313514)
            (1122.8729,-2.2877653)
            (1123.1232,-2.2624269)
            (1123.3734,-2.237512)
            (1123.6237,-2.2130322)
            (1123.8739,-2.1889844)
            (1124.1241,-2.165368)
            (1124.3744,-2.142182)
            (1124.6246,-2.119425)
            (1124.8749,-2.097095)
            (1125.1251,-2.075191)
            (1125.3754,-2.0537112)
            (1125.6256,-2.032648)
            (1125.8759,-2.0119936)
            (1126.1261,-1.9917406)
            (1126.3763,-1.9718816)
            (1126.6266,-1.9524106)
            (1126.8768,-1.9333211)
            (1127.1271,-1.9146079)
            (1127.3773,-1.8962654)
            (1127.6277,-1.8782853)
            (1127.8779,-1.8606657)
            (1128.1282,-1.8433956)
            (1128.3784,-1.8264678)
            (1128.6287,-1.8098752)
            (1128.8789,-1.7936113)
            (1129.1292,-1.7776697)
            (1129.3794,-1.7620441)
            (1129.6296,-1.7467288)
            (1129.8799,-1.731718)
            (1130.1301,-1.7170066)
            (1130.3804,-1.7025931)
            (1130.6306,-1.6884638)
            (1130.8809,-1.6746156)
            (1131.1311,-1.6610433)
            (1131.3813,-1.6477412)
            (1131.6316,-1.6347039)
            (1131.8818,-1.6219263)
            (1132.1321,-1.609403)
            (1132.3823,-1.5971292)
            (1132.6327,-1.5850998)
            (1132.8829,-1.5733099)
            (1133.1332,-1.5617548)
            (1133.3834,-1.55043)
            (1133.6337,-1.5393308)
            (1133.8839,-1.5284529)
            (1134.1342,-1.5177919)
            (1134.3844,-1.5073407)
            (1134.6346,-1.4970961)
            (1134.8849,-1.487054)
            (1135.1351,-1.4772115)
            (1135.3854,-1.4675658)
            (1135.6356,-1.4581137)
            (1135.8859,-1.4488518)
            (1136.1361,-1.439777)
            (1136.3864,-1.4308856)
            (1136.6366,-1.4221741)
            (1136.8868,-1.4136386)
            (1137.1371,-1.4052753)
            (1137.3873,-1.3970802)
            (1137.6377,-1.3890492)
            (1137.888,-1.3811778)
            (1138.1382,-1.3734617)
            (1138.3884,-1.3658965)
            (1138.6387,-1.3584774)
            (1138.8889,-1.3511996)
            (1139.1392,-1.3440421)
            (1139.3894,-1.3370091)
            (1139.6396,-1.330108)
            (1139.8899,-1.3233452)
            (1140.1401,-1.3167248)
            (1140.3904,-1.3102497)
            (1140.6406,-1.3039211)
            (1140.8909,-1.2977387)
            (1141.1411,-1.2917006)
            (1141.3914,-1.2858034)
            (1141.6416,-1.280042)
            (1141.8918,-1.2744098)
            (1142.1421,-1.2688986)
            (1142.3923,-1.2634988)
            (1142.6427,-1.2581989)
            (1142.893,-1.252986)
            (1143.1432,-1.2478456)
            (1143.3934,-1.242762)
            (1143.6437,-1.237707)
            (1143.8939,-1.2326803)
            (1144.1442,-1.2277218)
            (1144.3944,-1.222864)
            (1144.6447,-1.2181323)
            (1144.8949,-1.2135451)
            (1145.1451,-1.2091141)
            (1145.3954,-1.204844)
            (1145.6456,-1.2007327)
            (1145.8959,-1.1967711)
            (1146.1461,-1.1929435)
            (1146.3964,-1.1892269)
            (1146.6466,-1.1855916)
            (1146.8969,-1.182001)
            (1147.1471,-1.1784118)
            (1147.3973,-1.1747735)
            (1147.6477,-1.1710368)
            (1147.898,-1.1672521)
            (1148.1482,-1.1634922)
            (1148.3984,-1.159812)
            (1148.6487,-1.1562543)
            (1148.8989,-1.1528491)
            (1149.1492,-1.1496143)
            (1149.3994,-1.1465557)
            (1149.6497,-1.143666)
            (1149.8999,-1.1409266)
            (1150.1501,-1.1383054)
            (1150.4004,-1.135759)
            (1150.6506,-1.1332308)
            (1150.9009,-1.1306522)
            (1151.1511,-1.1279424)
            (1151.4014,-1.1250781)
            (1151.6516,-1.1222005)
            (1151.9019,-1.1193676)
            (1152.1521,-1.1166219)
            (1152.4023,-1.113994)
            (1152.6527,-1.1115034)
            (1152.903,-1.1091577)
            (1153.1532,-1.1069535)
            (1153.4034,-1.1048757)
            (1153.6537,-1.1028976)
            (1153.9039,-1.1009812)
            (1154.1542,-1.0990771)
            (1154.4044,-1.0971242)
            (1154.6547,-1.0950506)
            (1154.9049,-1.0928793)
            (1155.1552,-1.0907161)
            (1155.4054,-1.0885966)
            (1155.6556,-1.0865482)
            (1155.9059,-1.0845901)
            (1156.1561,-1.0827336)
            (1156.4064,-1.0809819)
            (1156.6566,-1.0793298)
            (1156.9069,-1.0777645)
            (1157.1571,-1.0762646)
            (1157.4073,-1.0748008)
            (1157.6577,-1.0733359)
            (1157.908,-1.0718241)
            (1158.1582,-1.0702153)
            (1158.4084,-1.0685235)
            (1158.6587,-1.0667933)
            (1158.9089,-1.0650473)
            (1159.1592,-1.0632888)
            (1159.4094,-1.0615023)
            (1159.6597,-1.0596532)
            (1159.9099,-1.0576875)
            (1160.1602,-1.0555328)
            (1160.4104,-1.053097)
            (1160.6606,-1.0502691)
            (1160.9109,-1.0469195)
            (1161.1611,-1.0428988)
            (1161.4114,-1.0380391)
            (1161.6616,-1.0320609)
            (1161.9119,-1.0247196)
            (1162.1621,-1.0159521)
            (1162.4124,-1.0054033)
            (1162.6627,-0.9924112)
            (1162.913,-0.9760077)
            (1163.1632,-0.9549419)
            (1163.4135,-0.9279261)
            (1163.6637,-0.8933834)
            (1163.914,-0.849171)
            (1164.1642,-0.792576)
            (1164.4144,-0.7203157)
            (1164.6647,-0.628291)
            (1164.9149,-0.511149)
            (1165.1652,-0.3619461)
            (1165.4154,-0.17174627)
            (1165.6656,0.07113682)
            (1165.9159,0.39573413)
            (1166.1661,0.7772138)
            (1166.4164,1.1719444)
            (1166.6666,1.5414914)
            (1166.9169,1.8526171)
            (1167.1671,2.087498)
            (1167.4174,2.26368)
            (1167.6677,2.3933086)
            (1167.918,2.4866185)
            (1168.1682,2.5525491)
            (1168.4185,2.5971518)
            (1168.6687,2.6243997)
            (1168.919,2.6379056)
            (1169.1692,2.640951)
            (1169.4194,2.6364036)
            (1169.6697,2.6258898)
            (1169.9199,2.6105235)
            (1170.1702,2.5913754)
            (1170.4204,2.5694542)
            (1170.6707,2.5456975)
            (1170.9209,2.5206501)
            (1171.1711,2.49456)
            (1171.4214,2.4676933)
            (1171.6716,2.4403203)
            (1171.9219,2.4127157)
            (1172.1721,2.385153)
            (1172.4224,2.3577225)
            (1172.6727,2.3304434)
            (1172.923,2.3033566)
            (1173.1732,2.2765112)
            (1173.4235,2.2499661)
            (1173.6737,2.223789)
            (1173.924,2.1980412)
            (1174.1742,2.1727192)
            (1174.4244,2.1478012)
            (1174.6747,2.1232815)
            (1174.9249,2.099159)
            (1175.1752,2.075437)
            (1175.4254,2.052124)
            (1175.6757,2.0292323)
            (1175.9259,2.006782)
            (1176.1761,1.9847451)
            (1176.4264,1.9631109)
            (1176.6766,1.9418687)
            (1176.9269,1.9210098)
            (1177.1771,1.9005272)
            (1177.4274,1.8804156)
            (1177.6777,1.8606712)
            (1177.928,1.841292)
            (1178.1782,1.8222778)
            (1178.4285,1.8036263)
            (1178.6787,1.7853307)
            (1178.929,1.7673769)
            (1179.1792,1.7497567)
            (1179.4294,1.7324622)
            (1179.6797,1.7154864)
            (1179.9299,1.6988229)
            (1180.1802,1.6824658)
            (1180.4304,1.6664102)
            (1180.6807,1.6506517)
            (1180.9309,1.6351864)
            (1181.1812,1.6200114)
            (1181.4314,1.6051244)
            (1181.6816,1.5905232)
            (1181.9319,1.576201)
            (1182.1821,1.5621493)
            (1182.4324,1.5483605)
            (1182.6827,1.5348275)
            (1182.933,1.5215436)
            (1183.1832,1.5085032)
            (1183.4335,1.4957007)
            (1183.6837,1.4831316)
            (1183.934,1.4707916)
            (1184.1842,1.4586773)
            (1184.4344,1.4467856)
            (1184.6847,1.4351143)
            (1184.9349,1.4236616)
            (1185.1852,1.4124265)
            (1185.4354,1.4014082)
            (1185.6857,1.3906056)
            (1185.9359,1.3800267)
            (1186.1862,1.3696644)
            (1186.4364,1.359505)
            (1186.6866,1.3495368)
            (1186.9369,1.339749)
            (1187.1871,1.330133)
            (1187.4374,1.3206812)
            (1187.6877,1.3113879)
            (1187.938,1.3022488)
            (1188.1882,1.2932613)
            (1188.4385,1.284424)
            (1188.6887,1.2757372)
            (1188.939,1.267203)
            (1189.1892,1.2588246)
            (1189.4395,1.2506071)
            (1189.6897,1.2425569)
            (1189.94,1.2346822)
            (1190.1902,1.2269925)
            (1190.4404,1.219506)
            (1190.6907,1.2122307)
            (1190.9409,1.2051309)
            (1191.1912,1.1981733)
            (1191.4414,1.1913296)
            (1191.6917,1.1845777)
            (1191.9419,1.1779008)
            (1192.1921,1.1712874)
            (1192.4424,1.164732)
            (1192.6927,1.1582346)
            (1192.943,1.1518005)
            (1193.1932,1.1454408)
            (1193.4435,1.1391723)
            (1193.6937,1.1330171)
            (1193.944,1.127003)
            (1194.1942,1.1211632)
            (1194.4445,1.1155369)
            (1194.6947,1.1101669)
            (1194.945,1.1050446)
            (1195.1952,1.1000956)
            (1195.4454,1.095255)
            (1195.6957,1.0904697)
            (1195.9459,1.0856994)
            (1196.1962,1.0809162)
            (1196.4464,1.0761039)
            (1196.6967,1.0712593)
            (1196.9469,1.0663912)
            (1197.1971,1.0615209)
            (1197.4474,1.056682)
            (1197.6978,1.0519202)
            (1197.948,1.0472937)
            (1198.1982,1.0428731)
            (1198.4485,1.0387412)
            (1198.6987,1.0347172)
            (1198.949,1.0302969)
            (1199.1992,1.0258192)
            (1199.4495,1.0215704)
            (1199.6997,1.0177337)
            (1199.95,1.0143884)
            (1200.2002,1.0115103)
            (1200.4504,1.0089716)
            (1200.7007,1.006541)
            (1200.9509,1.0038836)
            (1201.2012,1.0005609)
            (1201.4514,0.9960308)
            (1201.7017,0.9896476)
            (1201.9519,0.9806622)
            (1202.2021,0.96812934)
            (1202.4524,0.9509246)
            (1202.7028,0.92875755)
            (1202.953,0.9006665)
            (1203.2032,0.86481076)
            (1203.4535,0.8184715)
            (1203.7037,0.75805086)
            (1203.954,0.6790725)
            (1204.2042,0.5761814)
            (1204.4545,0.44314393)
            (1204.7047,0.27284786)
            (1204.955,0.056889664)
            (1205.2052,-0.21928243)
            (1205.4554,-0.5576603)
            (1205.7057,-0.94279796)
            (1205.9559,-1.343757)
            (1206.2062,-1.7141066)
            (1206.4564,-2.001306)
            (1206.7067,-2.2206085)
            (1206.9569,-2.387642)
            (1207.2072,-2.5116963)
            (1207.4574,-2.6020277)
            (1207.7078,-2.6678576)
            (1207.958,-2.7177565)
            (1208.2083,-2.7543485)
            (1208.4585,-2.7803447)
            (1208.7087,-2.7980807)
            (1208.959,-2.8088648)
            (1209.2092,-2.813065)
            (1209.4595,-2.8113987)
            (1209.7097,-2.804821)
            (1209.96,-2.7940552)
            (1210.2102,-2.7796426)
            (1210.4604,-2.7620423)
            (1210.7107,-2.7419014)
            (1210.9609,-2.7197278)
            (1211.2112,-2.695935)
            (1211.4614,-2.6708496)
            (1211.7117,-2.6447427)
            (1211.9619,-2.617909)
            (1212.2122,-2.5905652)
            (1212.4624,-2.5628967)
            (1212.7128,-2.5350554)
            (1212.963,-2.507168)
            (1213.2133,-2.4793355)
            (1213.4635,-2.4516432)
            (1213.7137,-2.4241564)
            (1213.964,-2.3969314)
            (1214.2142,-2.3700156)
            (1214.4645,-2.3434496)
            (1214.7147,-2.3172631)
            (1214.965,-2.2914715)
            (1215.2152,-2.2660847)
            (1215.4655,-2.241112)
            (1215.7157,-2.216562)
            (1215.966,-2.1924424)
            (1216.2162,-2.1687555)
            (1216.4664,-2.1455135)
            (1216.7167,-2.1227052)
            (1216.9669,-2.1003244)
            (1217.2172,-2.0783656)
            (1217.4674,-2.0568235)
            (1217.7178,-2.0356934)
            (1217.968,-2.014972)
            (1218.2183,-1.9946558)
            (1218.4685,-1.9747435)
            (1218.7188,-1.9552224)
            (1218.969,-1.9360856)
            (1219.2192,-1.9173253)
            (1219.4695,-1.8989339)
            (1219.7197,-1.8809044)
            (1219.97,-1.8632303)
            (1220.2202,-1.8459053)
            (1220.4705,-1.8289235)
            (1220.7207,-1.8122793)
            (1220.971,-1.7959673)
            (1221.2212,-1.7799817)
            (1221.4714,-1.7643143)
            (1221.7217,-1.7489585)
            (1221.9719,-1.7339079)
            (1222.2222,-1.7191564)
            (1222.4724,-1.704698)
            (1222.7228,-1.6905268)
            (1222.973,-1.6766374)
            (1223.2233,-1.663024)
            (1223.4735,-1.6496813)
            (1223.7238,-1.6366044)
            (1223.974,-1.623788)
            (1224.2242,-1.6112274)
            (1224.4745,-1.5989206)
            (1224.7247,-1.5868548)
            (1224.975,-1.5750282)
            (1225.2252,-1.5634369)
            (1225.4755,-1.5520766)
            (1225.7257,-1.5409433)
            (1225.976,-1.5300329)
            (1226.2262,-1.519341)
            (1226.4764,-1.5088634)
            (1226.7267,-1.4985961)
            (1226.9769,-1.4885345)
            (1227.2272,-1.4786743)
            (1227.4774,-1.4690112)
            (1227.7278,-1.4595407)
            (1227.978,-1.4502584)
            (1228.2283,-1.4411598)
            (1228.4785,-1.4322404)
            (1228.7288,-1.423496)
            (1228.979,-1.4149125)
            (1229.2292,-1.4064896)
            (1229.4795,-1.39823)
            (1229.7297,-1.3901349)
            (1229.98,-1.3822051)
            (1230.2302,-1.3744407)
            (1230.4805,-1.3668404)
            (1230.7307,-1.3594025)
            (1230.981,-1.3521245)
            (1231.2312,-1.3450027)
            (1231.4814,-1.3380328)
            (1231.7317,-1.33121)
            (1231.9819,-1.324528)
            (1232.2322,-1.31798)
            (1232.4824,-1.3115586)
            (1232.7328,-1.305255)
            (1232.983,-1.2990601)
            (1233.2333,-1.2929637)
            (1233.4835,-1.2869438)
            (1233.7338,-1.2809924)
            (1233.984,-1.275135)
            (1234.2343,-1.2693924)
            (1234.4845,-1.263781)
            (1234.7347,-1.2583128)
            (1234.985,-1.2529954)
            (1235.2352,-1.2478321)
            (1235.4855,-1.2428217)
            (1235.7357,-1.2379589)
            (1235.986,-1.2332338)
            (1236.2362,-1.228632)
            (1236.4865,-1.2241352)
            (1236.7367,-1.2197201)
            (1236.9869,-1.2153596)
            (1237.2372,-1.2110218)
            (1237.4874,-1.2066706)
            (1237.7378,-1.2022797)
            (1237.988,-1.197891)
            (1238.2383,-1.1935585)
            (1238.4885,-1.1893258)
            (1238.7388,-1.1852269)
            (1238.989,-1.1812848)
            (1239.2393,-1.1775129)
            (1239.4895,-1.173914)
            (1239.7397,-1.1704806)
            (1239.99,-1.1671951)
            (1240.2402,-1.1640297)
            (1240.4905,-1.1609462)
            (1240.7407,-1.1578962)
            (1240.991,-1.154821)
            (1241.2412,-1.1516517)
            (1241.4915,-1.148343)
            (1241.7417,-1.1450053)
            (1241.992,-1.1417073)
            (1242.2422,-1.1384956)
            (1242.4924,-1.1354055)
            (1242.7428,-1.1324604)
            (1242.993,-1.1296717)
            (1243.2433,-1.1270394)
            (1243.4935,-1.1245517)
            (1243.7438,-1.1221849)
            (1243.994,-1.1199037)
            (1244.2443,-1.117661)
            (1244.4945,-1.1153979)
            (1244.7448,-1.1130439)
            (1244.995,-1.1105458)
            (1245.2452,-1.1080196)
            (1245.4955,-1.1055259)
            (1245.7457,-1.1030997)
            (1245.996,-1.1007674)
            (1246.2462,-1.0985459)
            (1246.4965,-1.0964432)
            (1246.7467,-1.0944581)
            (1246.997,-1.0925804)
            (1247.2472,-1.090791)
            (1247.4974,-1.089061)
            (1247.7478,-1.0873533)
            (1247.998,-1.0856212)
            (1248.2483,-1.0838089)
            (1248.4985,-1.0819112)
            (1248.7488,-1.0800267)
            (1248.999,-1.0781837)
            (1249.2493,-1.0764002)
            (1249.4995,-1.0746865)
            (1249.7498,-1.0730448)
            (1250.0,-1.0714691)
        }
        ;
    \nextgroupplot[
        title={
            Descending pathway
            (positive coupling)
        }, 
        ytick={}
    ]
    \addplot+[very thick]
        coordinates {
            (1000.0,-1.4238846)
            (1000.25024,-1.4139037)
            (1000.5005,-1.4041089)
            (1000.75073,-1.3944969)
            (1001.001,-1.3850641)
            (1001.2513,-1.3758067)
            (1001.5015,-1.3667226)
            (1001.7518,-1.357808)
            (1002.002,-1.3490596)
            (1002.25226,-1.3404745)
            (1002.5025,-1.3320504)
            (1002.75275,-1.3237827)
            (1003.003,-1.3156692)
            (1003.25323,-1.307707)
            (1003.5035,-1.2998934)
            (1003.7538,-1.2922255)
            (1004.004,-1.2847003)
            (1004.2543,-1.2773159)
            (1004.5045,-1.2700692)
            (1004.75476,-1.2629578)
            (1005.005,-1.2559791)
            (1005.25525,-1.2491305)
            (1005.5055,-1.2424093)
            (1005.75574,-1.2358139)
            (1006.006,-1.2293415)
            (1006.2563,-1.2229899)
            (1006.50653,-1.2167568)
            (1006.7568,-1.21064)
            (1007.007,-1.2046373)
            (1007.25726,-1.1987458)
            (1007.5075,-1.192965)
            (1007.75775,-1.1872921)
            (1008.008,-1.1817249)
            (1008.25824,-1.1762617)
            (1008.5085,-1.1709003)
            (1008.7588,-1.165639)
            (1009.00903,-1.1604759)
            (1009.2593,-1.155409)
            (1009.5095,-1.150437)
            (1009.75977,-1.1455574)
            (1010.01,-1.1407689)
            (1010.26025,-1.1360697)
            (1010.5105,-1.1314582)
            (1010.76074,-1.1269327)
            (1011.011,-1.1224917)
            (1011.2613,-1.1181335)
            (1011.51154,-1.1138567)
            (1011.7618,-1.1096596)
            (1012.012,-1.1055408)
            (1012.26227,-1.1014988)
            (1012.5125,-1.0975323)
            (1012.76276,-1.0936397)
            (1013.013,-1.0898198)
            (1013.26324,-1.0860711)
            (1013.5135,-1.0823925)
            (1013.7638,-1.0787823)
            (1014.01404,-1.0752397)
            (1014.2643,-1.071763)
            (1014.5145,-1.0683513)
            (1014.7648,-1.0650032)
            (1015.015,-1.0617175)
            (1015.26526,-1.0584931)
            (1015.5155,-1.0553292)
            (1015.76575,-1.0522239)
            (1016.016,-1.0491767)
            (1016.2663,-1.0461862)
            (1016.51654,-1.0432516)
            (1016.7668,-1.0403718)
            (1017.017,-1.0375456)
            (1017.2673,-1.0347722)
            (1017.5175,-1.0320505)
            (1017.76776,-1.0293797)
            (1018.018,-1.0267587)
            (1018.26825,-1.0241865)
            (1018.5185,-1.0216624)
            (1018.7688,-1.0191853)
            (1019.01904,-1.0167545)
            (1019.2693,-1.014369)
            (1019.51953,-1.012028)
            (1019.7698,-1.0097306)
            (1020.02,-1.0069803)
            (1020.27026,-1.0034934)
            (1020.5205,-0.9998345)
            (1020.77075,-0.9963585)
            (1021.021,-0.9932043)
            (1021.2713,-0.99029446)
            (1021.52155,-0.9873351)
            (1021.7718,-0.98381627)
            (1022.02203,-0.97901154)
            (1022.2723,-0.9719783)
            (1022.5225,-0.9615576)
            (1022.77277,-0.94637436)
            (1023.023,-0.924837)
            (1023.27325,-0.89513767)
            (1023.5235,-0.85525244)
            (1023.7738,-0.80294085)
            (1024.024,-0.7357463)
            (1024.2743,-0.6509959)
            (1024.5245,-0.54525113)
            (1024.7748,-0.410809)
            (1025.025,-0.23934615)
            (1025.2753,-0.020569326)
            (1025.5255,0.25987157)
            (1025.7758,0.6484407)
            (1026.026,1.0785875)
            (1026.2762,1.4713148)
            (1026.5265,1.7885692)
            (1026.7767,2.0329301)
            (1027.027,2.2211087)
            (1027.2772,2.360944)
            (1027.5276,2.4627202)
            (1027.7778,2.5352197)
            (1028.0281,2.5851743)
            (1028.2783,2.616927)
            (1028.5286,2.6341913)
            (1028.7788,2.6403542)
            (1029.029,2.6384268)
            (1029.2793,2.6302207)
            (1029.5295,2.61691)
            (1029.7798,2.5996287)
            (1030.03,2.579416)
            (1030.2803,2.557204)
            (1030.5305,2.5335326)
            (1030.7808,2.5087006)
            (1031.031,2.483004)
            (1031.2812,2.4567413)
            (1031.5315,2.4302132)
            (1031.7817,2.403695)
            (1032.032,2.3772423)
            (1032.2822,2.3508947)
            (1032.5326,2.3247054)
            (1032.7828,2.2987359)
            (1033.0331,2.2730548)
            (1033.2833,2.247739)
            (1033.5336,2.222828)
            (1033.7838,2.198305)
            (1034.034,2.1741602)
            (1034.2843,2.150392)
            (1034.5345,2.1270032)
            (1034.7848,2.1040022)
            (1035.035,2.0814025)
            (1035.2853,2.0592225)
            (1035.5355,2.0374658)
            (1035.7858,2.0161037)
            (1036.036,1.9951278)
            (1036.2863,1.974529)
            (1036.5365,1.9543003)
            (1036.7867,1.9344362)
            (1037.037,1.9149332)
            (1037.2872,1.8957894)
            (1037.5376,1.8770045)
            (1037.7878,1.8585746)
            (1038.0381,1.8404984)
            (1038.2883,1.82276)
            (1038.5386,1.8053509)
            (1038.7888,1.7882634)
            (1039.0391,1.7714906)
            (1039.2893,1.755026)
            (1039.5396,1.7388642)
            (1039.7898,1.7230002)
            (1040.04,1.7074296)
            (1040.2903,1.6921493)
            (1040.5405,1.6771562)
            (1040.7908,1.6624482)
            (1041.041,1.6480246)
            (1041.2913,1.6338733)
            (1041.5415,1.6199884)
            (1041.7917,1.6063626)
            (1042.042,1.5929891)
            (1042.2922,1.5798616)
            (1042.5426,1.5669749)
            (1042.7928,1.5543236)
            (1043.0431,1.5419033)
            (1043.2933,1.5297102)
            (1043.5436,1.5177407)
            (1043.7938,1.5059923)
            (1044.0441,1.4944625)
            (1044.2943,1.4831499)
            (1044.5446,1.4720532)
            (1044.7948,1.4611719)
            (1045.045,1.450502)
            (1045.2953,1.4400322)
            (1045.5455,1.4297563)
            (1045.7958,1.4196703)
            (1046.046,1.4097713)
            (1046.2963,1.4000558)
            (1046.5465,1.3905206)
            (1046.7968,1.3811631)
            (1047.047,1.3719825)
            (1047.2972,1.362971)
            (1047.5476,1.3541273)
            (1047.7979,1.3454484)
            (1048.0481,1.3369312)
            (1048.2983,1.3285716)
            (1048.5486,1.320369)
            (1048.7988,1.3123195)
            (1049.0491,1.30442)
            (1049.2993,1.2966679)
            (1049.5496,1.2890593)
            (1049.7998,1.2815937)
            (1050.05,1.2742673)
            (1050.3003,1.2670776)
            (1050.5505,1.260022)
            (1050.8008,1.2530975)
            (1051.051,1.2463027)
            (1051.3013,1.2396348)
            (1051.5515,1.2330911)
            (1051.8018,1.2266695)
            (1052.052,1.2203677)
            (1052.3022,1.2141836)
            (1052.5526,1.2081147)
            (1052.8029,1.2021592)
            (1053.0531,1.1963147)
            (1053.3033,1.1905792)
            (1053.5536,1.1849498)
            (1053.8038,1.1794264)
            (1054.0541,1.174006)
            (1054.3043,1.1686867)
            (1054.5546,1.1634667)
            (1054.8048,1.158344)
            (1055.055,1.153317)
            (1055.3053,1.1483845)
            (1055.5555,1.1435431)
            (1055.8058,1.1387923)
            (1056.056,1.1341299)
            (1056.3063,1.1295546)
            (1056.5565,1.1250647)
            (1056.8068,1.1206585)
            (1057.057,1.1163346)
            (1057.3073,1.1120907)
            (1057.5576,1.1079266)
            (1057.8079,1.1038401)
            (1058.0581,1.0998299)
            (1058.3083,1.0958946)
            (1058.5586,1.0920326)
            (1058.8088,1.0882427)
            (1059.0591,1.0845233)
            (1059.3093,1.0808735)
            (1059.5596,1.0772917)
            (1059.8098,1.0737768)
            (1060.06,1.0703282)
            (1060.3103,1.0669432)
            (1060.5605,1.0636214)
            (1060.8108,1.0603615)
            (1061.061,1.0571624)
            (1061.3113,1.054023)
            (1061.5615,1.0509422)
            (1061.8118,1.0479189)
            (1062.062,1.0449519)
            (1062.3123,1.0420403)
            (1062.5626,1.0391831)
            (1062.8129,1.0363792)
            (1063.0631,1.0336275)
            (1063.3134,1.0308949)
            (1063.5636,1.0278859)
            (1063.8138,1.0247065)
            (1064.0641,1.0215411)
            (1064.3143,1.018531)
            (1064.5646,1.0157735)
            (1064.8148,1.0133225)
            (1065.0651,1.0111883)
            (1065.3153,1.0093373)
            (1065.5656,1.0076925)
            (1065.8158,1.0061332)
            (1066.066,1.0044951)
            (1066.3163,1.0025704)
            (1066.5665,1.0001074)
            (1066.8168,0.9968108)
            (1067.067,0.9923419)
            (1067.3173,0.9863182)
            (1067.5676,0.9781651)
            (1067.8179,0.9670688)
            (1068.0681,0.95285124)
            (1068.3184,0.9348773)
            (1068.5686,0.911952)
            (1068.8188,0.88232076)
            (1069.0691,0.84366924)
            (1069.3193,0.7931233)
            (1069.5696,0.727249)
            (1069.8198,0.64205295)
            (1070.0701,0.53298163)
            (1070.3203,0.39483935)
            (1070.5706,0.21930759)
            (1070.8208,-0.0043018274)
            (1071.071,-0.28937864)
            (1071.3213,-0.652696)
            (1071.5715,-1.1049916)
            (1071.8218,-1.5240974)
            (1072.072,-1.8341862)
            (1072.3223,-2.0713627)
            (1072.5726,-2.2497256)
            (1072.8229,-2.382119)
            (1073.0731,-2.478592)
            (1073.3234,-2.5466628)
            (1073.5736,-2.592533)
            (1073.8239,-2.6213396)
            (1074.0741,-2.6367562)
            (1074.3243,-2.6416261)
            (1074.5746,-2.638378)
            (1074.8248,-2.6290185)
            (1075.0751,-2.614919)
            (1075.3253,-2.5971043)
            (1075.5756,-2.576492)
            (1075.8258,-2.5538914)
            (1076.076,-2.5299022)
            (1076.3263,-2.5048537)
            (1076.5765,-2.4790437)
            (1076.8268,-2.4527516)
            (1077.077,-2.4262393)
            (1077.3273,-2.399712)
            (1077.5776,-2.3732352)
            (1077.8279,-2.3468726)
            (1078.0781,-2.3206892)
            (1078.3284,-2.294754)
            (1078.5786,-2.2691398)
            (1078.8289,-2.2439113)
            (1079.0791,-2.2190547)
            (1079.3293,-2.194571)
            (1079.5796,-2.1704626)
            (1079.8298,-2.1467354)
            (1080.0801,-2.1233995)
            (1080.3303,-2.1004689)
            (1080.5806,-2.077964)
            (1080.8308,-2.055868)
            (1081.081,-2.0341697)
            (1081.3313,-2.0128598)
            (1081.5815,-1.9919307)
            (1081.8318,-1.9713769)
            (1082.082,-1.9511943)
            (1082.3323,-1.9313807)
            (1082.5826,-1.9119358)
            (1082.8329,-1.8928626)
            (1083.0831,-1.8741481)
            (1083.3334,-1.8557825)
            (1083.5836,-1.8377575)
            (1083.8339,-1.8200651)
            (1084.0841,-1.8026989)
            (1084.3344,-1.7856522)
            (1084.5846,-1.7689196)
            (1084.8348,-1.7524961)
            (1085.0851,-1.7363775)
            (1085.3353,-1.7205603)
            (1085.5856,-1.7050415)
            (1085.8358,-1.6898179)
            (1086.086,-1.6748815)
            (1086.3363,-1.6602242)
            (1086.5865,-1.6458399)
            (1086.8368,-1.6317228)
            (1087.087,-1.6178674)
            (1087.3373,-1.6042682)
            (1087.5876,-1.5909206)
            (1087.8379,-1.57782)
            (1088.0881,-1.5649623)
            (1088.3384,-1.5523436)
            (1088.5886,-1.5399606)
            (1088.8389,-1.52781)
            (1089.0891,-1.5158892)
            (1089.3394,-1.5041944)
            (1089.5896,-1.4927173)
            (1089.8398,-1.4814538)
            (1090.0901,-1.4704001)
            (1090.3403,-1.4595523)
            (1090.5906,-1.4489053)
            (1090.8408,-1.4384581)
            (1091.0911,-1.4282043)
            (1091.3413,-1.418143)
            (1091.5916,-1.4082693)
            (1091.8418,-1.3985804)
            (1092.092,-1.3890716)
            (1092.3423,-1.3797402)
            (1092.5927,-1.3705807)
            (1092.8429,-1.3615942)
            (1093.0931,-1.3527752)
            (1093.3434,-1.3441209)
            (1093.5936,-1.3356291)
            (1093.8439,-1.3272945)
            (1094.0941,-1.3191155)
            (1094.3444,-1.311089)
            (1094.5946,-1.3032123)
            (1094.8448,-1.2954825)
            (1095.0951,-1.287897)
            (1095.3453,-1.2804528)
            (1095.5956,-1.2731494)
            (1095.8458,-1.2659805)
            (1096.0961,-1.2589453)
            (1096.3463,-1.2520415)
            (1096.5966,-1.2452663)
            (1096.8468,-1.2386177)
            (1097.097,-1.2320917)
            (1097.3473,-1.2256888)
            (1097.5977,-1.2194053)
            (1097.8479,-1.2132391)
            (1098.0981,-1.2071879)
            (1098.3484,-1.2012496)
            (1098.5986,-1.195422)
            (1098.8489,-1.1897033)
            (1099.0991,-1.1840912)
            (1099.3494,-1.1785837)
            (1099.5996,-1.1731791)
            (1099.8499,-1.1678753)
            (1100.1001,-1.1626704)
            (1100.3503,-1.1575626)
            (1100.6006,-1.1525501)
            (1100.8508,-1.1476313)
            (1101.1011,-1.142804)
            (1101.3513,-1.1380669)
            (1101.6016,-1.1334182)
            (1101.8518,-1.1288562)
            (1102.102,-1.1243792)
            (1102.3523,-1.1199858)
            (1102.6027,-1.1156744)
            (1102.8529,-1.1114434)
            (1103.1031,-1.1072913)
            (1103.3534,-1.1032166)
            (1103.6036,-1.0992181)
            (1103.8539,-1.0952941)
            (1104.1041,-1.0914433)
            (1104.3544,-1.0876644)
            (1104.6046,-1.0839559)
            (1104.8549,-1.0803167)
            (1105.1051,-1.0767454)
            (1105.3553,-1.0732406)
            (1105.6056,-1.0698013)
            (1105.8558,-1.0664262)
            (1106.1061,-1.0631139)
            (1106.3563,-1.0598636)
            (1106.6066,-1.0566733)
            (1106.8568,-1.0535431)
            (1107.107,-1.0504712)
            (1107.3573,-1.0474566)
            (1107.6077,-1.0444983)
            (1107.8579,-1.0415951)
            (1108.1082,-1.0387461)
            (1108.3584,-1.0359504)
            (1108.6086,-1.0332067)
            (1108.8589,-1.0305144)
            (1109.1091,-1.0278721)
            (1109.3594,-1.0252792)
            (1109.6096,-1.0227346)
            (1109.8599,-1.0202377)
            (1110.1101,-1.0177872)
            (1110.3604,-1.0153824)
            (1110.6106,-1.0130225)
            (1110.8608,-1.0107067)
            (1111.1111,-1.0080537)
            (1111.3613,-1.0044954)
            (1111.6116,-1.0006434)
            (1111.8618,-0.99695134)
            (1112.112,-0.993656)
            (1112.3623,-0.99077654)
            (1112.6127,-0.988115)
            (1112.8629,-0.985256)
            (1113.1132,-0.98156685)
            (1113.3634,-0.9761975)
            (1113.6136,-0.9680807)
            (1113.8639,-0.9559317)
            (1114.1141,-0.9382487)
            (1114.3644,-0.9133124)
            (1114.6146,-0.8791861)
            (1114.8649,-0.8337159)
            (1115.1151,-0.7745307)
            (1115.3654,-0.69904184)
            (1115.6156,-0.60444355)
            (1115.8658,-0.51628935)
            (1116.1161,-0.42021716)
            (1116.3663,-0.21789506)
            (1116.6166,0.1316284)
            (1116.8668,0.6085028)
            (1117.1171,1.1320757)
            (1117.3673,1.563233)
            (1117.6177,1.870025)
            (1117.8679,2.102952)
            (1118.1182,2.2761197)
            (1118.3684,2.4027307)
            (1118.6187,2.4950795)
            (1118.8689,2.5616796)
            (1119.1191,2.6064951)
            (1119.3694,2.6338525)
            (1119.6196,2.647705)
            (1119.8699,2.6516259)
            (1120.1201,2.6481102)
            (1120.3704,2.6384254)
            (1120.6206,2.6237614)
            (1120.8708,2.605283)
            (1121.1211,2.5841298)
            (1121.3713,2.5613275)
            (1121.6216,2.5371988)
            (1121.8718,2.511989)
            (1122.1221,2.4859788)
            (1122.3723,2.4594557)
            (1122.6227,2.4327145)
            (1122.8729,2.4060333)
            (1123.1232,2.379462)
            (1123.3734,2.3530204)
            (1123.6237,2.3267465)
            (1123.8739,2.3006907)
            (1124.1241,2.2749157)
            (1124.3744,2.2494974)
            (1124.6246,2.224513)
            (1124.8749,2.1999443)
            (1125.1251,2.175767)
            (1125.3754,2.151974)
            (1125.6256,2.1285632)
            (1125.8759,2.1055372)
            (1126.1261,2.0829034)
            (1126.3763,2.0606747)
            (1126.6266,2.0388708)
            (1126.8768,2.017479)
            (1127.1271,1.9964794)
            (1127.3773,1.9758613)
            (1127.6277,1.9556153)
            (1127.8779,1.935734)
            (1128.1282,1.9162117)
            (1128.3784,1.8970443)
            (1128.6287,1.8782294)
            (1128.8789,1.8597665)
            (1129.1292,1.8416564)
            (1129.3794,1.8238928)
            (1129.6296,1.8064641)
            (1129.8799,1.7893602)
            (1130.1301,1.772573)
            (1130.3804,1.7560952)
            (1130.6306,1.7399203)
            (1130.8809,1.7240422)
            (1131.1311,1.7084559)
            (1131.3813,1.6931567)
            (1131.6316,1.678141)
            (1131.8818,1.6634055)
            (1132.1321,1.6489481)
            (1132.3823,1.6347667)
            (1132.6327,1.6208593)
            (1132.8829,1.6072183)
            (1133.1332,1.5938351)
            (1133.3834,1.5807017)
            (1133.6337,1.5678113)
            (1133.8839,1.555157)
            (1134.1342,1.5427331)
            (1134.3844,1.5305347)
            (1134.6346,1.5185572)
            (1134.8849,1.5067968)
            (1135.1351,1.4952507)
            (1135.3854,1.4839163)
            (1135.6356,1.4727919)
            (1135.8859,1.4618765)
            (1136.1361,1.45117)
            (1136.3864,1.4406724)
            (1136.6366,1.4303824)
            (1136.8868,1.420292)
            (1137.1371,1.4103875)
            (1137.3873,1.4006656)
            (1137.6377,1.3911233)
            (1137.888,1.3817575)
            (1138.1382,1.3725653)
            (1138.3884,1.363544)
            (1138.6387,1.3546886)
            (1138.8889,1.3460003)
            (1139.1392,1.3374738)
            (1139.3894,1.3291047)
            (1139.6396,1.3208927)
            (1139.8899,1.3128337)
            (1140.1401,1.304925)
            (1140.3904,1.2971652)
            (1140.6406,1.2895485)
            (1140.8909,1.2820739)
            (1141.1411,1.2747387)
            (1141.3914,1.2675403)
            (1141.6416,1.2604762)
            (1141.8918,1.2535439)
            (1142.1421,1.2467407)
            (1142.3923,1.2400646)
            (1142.6427,1.233513)
            (1142.893,1.2270836)
            (1143.1432,1.220774)
            (1143.3934,1.2145823)
            (1143.6437,1.2085061)
            (1143.8939,1.202542)
            (1144.1442,1.1966903)
            (1144.3944,1.1909478)
            (1144.6447,1.1853125)
            (1144.8949,1.1797823)
            (1145.1451,1.1743553)
            (1145.3954,1.16903)
            (1145.6456,1.1638036)
            (1145.8959,1.1586746)
            (1146.1461,1.1536415)
            (1146.3964,1.1487021)
            (1146.6466,1.143855)
            (1146.8969,1.1390982)
            (1147.1471,1.1344298)
            (1147.3973,1.1298488)
            (1147.6477,1.1253535)
            (1147.898,1.1209419)
            (1148.1482,1.1166126)
            (1148.3984,1.112364)
            (1148.6487,1.1081948)
            (1148.8989,1.1041034)
            (1149.1492,1.1000875)
            (1149.3994,1.0961474)
            (1149.6497,1.0922806)
            (1149.8999,1.0884861)
            (1150.1501,1.0847623)
            (1150.4004,1.0811081)
            (1150.6506,1.0775219)
            (1150.9009,1.0740027)
            (1151.1511,1.0705492)
            (1151.4014,1.0671601)
            (1151.6516,1.0638342)
            (1151.9019,1.0605695)
            (1152.1521,1.0573666)
            (1152.4023,1.0542234)
            (1152.6527,1.0511388)
            (1152.903,1.0481118)
            (1153.1532,1.0451412)
            (1153.4034,1.0422262)
            (1153.6537,1.0393654)
            (1153.9039,1.036558)
            (1154.1542,1.0338031)
            (1154.4044,1.0310996)
            (1154.6547,1.0284464)
            (1154.9049,1.0258428)
            (1155.1552,1.0232877)
            (1155.4054,1.020772)
            (1155.6556,1.0181181)
            (1155.9059,1.0154411)
            (1156.1561,1.0129235)
            (1156.4064,1.0106714)
            (1156.6566,1.0087135)
            (1156.9069,1.0070015)
            (1157.1571,1.0054103)
            (1157.4073,1.0037374)
            (1157.6577,1.0017039)
            (1157.908,0.998953)
            (1158.1582,0.9950517)
            (1158.4084,0.9894895)
            (1158.6587,0.9816791)
            (1158.9089,0.9709561)
            (1159.1592,0.956579)
            (1159.4094,0.9377295)
            (1159.6597,0.913512)
            (1159.9099,0.8826485)
            (1160.1602,0.8429765)
            (1160.4104,0.7925699)
            (1160.6606,0.72837806)
            (1160.9109,0.646117)
            (1161.1611,0.54026926)
            (1161.4114,0.4040843)
            (1161.6616,0.22957794)
            (1161.9119,0.007532795)
            (1162.1621,-0.27967802)
            (1162.4124,-0.6322743)
            (1162.6627,-1.0242397)
            (1162.913,-1.4170499)
            (1163.1632,-1.7596728)
            (1163.4135,-2.0160224)
            (1163.6637,-2.2104974)
            (1163.914,-2.3539162)
            (1164.1642,-2.456285)
            (1164.4144,-2.527514)
            (1164.6647,-2.577404)
            (1164.9149,-2.610864)
            (1165.1652,-2.6298141)
            (1165.4154,-2.6372967)
            (1165.6656,-2.6360235)
            (1165.9159,-2.6283514)
            (1166.1661,-2.6157756)
            (1166.4164,-2.5991254)
            (1166.6666,-2.579221)
            (1166.9169,-2.5568972)
            (1167.1671,-2.5330043)
            (1167.4174,-2.5082855)
            (1167.6677,-2.4828491)
            (1167.918,-2.4568493)
            (1168.1682,-2.430476)
            (1168.4185,-2.4039228)
            (1168.6687,-2.37739)
            (1168.919,-2.3510528)
            (1169.1692,-2.3249574)
            (1169.4194,-2.2991004)
            (1169.6697,-2.2734988)
            (1169.9199,-2.2481813)
            (1170.1702,-2.2231874)
            (1170.4204,-2.1985686)
            (1170.6707,-2.1743808)
            (1170.9209,-2.1506362)
            (1171.1711,-2.1272938)
            (1171.4214,-2.1043437)
            (1171.6716,-2.0817795)
            (1171.9219,-2.0595987)
            (1172.1721,-2.0378027)
            (1172.4224,-2.0163958)
            (1172.6727,-1.9953865)
            (1172.923,-1.9747778)
            (1173.1732,-1.9545584)
            (1173.4235,-1.9347113)
            (1173.6737,-1.9152273)
            (1173.924,-1.896098)
            (1174.1742,-1.8773167)
            (1174.4244,-1.8588777)
            (1174.6747,-1.8407766)
            (1174.9249,-1.8230103)
            (1175.1752,-1.805577)
            (1175.4254,-1.7884762)
            (1175.6757,-1.7716991)
            (1175.9259,-1.7552414)
            (1176.1761,-1.739091)
            (1176.4264,-1.7232406)
            (1176.6766,-1.7076828)
            (1176.9269,-1.6924115)
            (1177.1771,-1.6774209)
            (1177.4274,-1.6627055)
            (1177.6777,-1.6482611)
            (1177.928,-1.6340834)
            (1178.1782,-1.6201692)
            (1178.4285,-1.6065156)
            (1178.6787,-1.5931205)
            (1178.929,-1.5799822)
            (1179.1792,-1.5670917)
            (1179.4294,-1.554444)
            (1179.6797,-1.5420312)
            (1179.9299,-1.5298488)
            (1180.1802,-1.5178928)
            (1180.4304,-1.506159)
            (1180.6807,-1.4946433)
            (1180.9309,-1.4833422)
            (1181.1812,-1.472252)
            (1181.4314,-1.4613718)
            (1181.6816,-1.450692)
            (1181.9319,-1.4402114)
            (1182.1821,-1.4299262)
            (1182.4324,-1.4198328)
            (1182.6827,-1.409927)
            (1182.933,-1.4002066)
            (1183.1832,-1.3906674)
            (1183.4335,-1.3813062)
            (1183.6837,-1.3721195)
            (1183.934,-1.3631046)
            (1184.1842,-1.3542575)
            (1184.4344,-1.3455755)
            (1184.6847,-1.3370553)
            (1184.9349,-1.3286954)
            (1185.1852,-1.3204902)
            (1185.4354,-1.3124381)
            (1185.6857,-1.3045362)
            (1185.9359,-1.2967817)
            (1186.1862,-1.2891719)
            (1186.4364,-1.281706)
            (1186.6866,-1.2743773)
            (1186.9369,-1.2671856)
            (1187.1871,-1.2601279)
            (1187.4374,-1.2532018)
            (1187.6877,-1.2464051)
            (1187.938,-1.2397367)
            (1188.1882,-1.2331911)
            (1188.4385,-1.2267677)
            (1188.6887,-1.2204641)
            (1188.939,-1.2142781)
            (1189.1892,-1.2082075)
            (1189.4395,-1.2022501)
            (1189.6897,-1.1964041)
            (1189.94,-1.190667)
            (1190.1902,-1.1850369)
            (1190.4404,-1.1795119)
            (1190.6907,-1.1740899)
            (1190.9409,-1.168769)
            (1191.1912,-1.1635475)
            (1191.4414,-1.1584233)
            (1191.6917,-1.1533952)
            (1191.9419,-1.1484604)
            (1192.1921,-1.1436177)
            (1192.4424,-1.1388654)
            (1192.6927,-1.1342016)
            (1192.943,-1.1296251)
            (1193.1932,-1.1251338)
            (1193.4435,-1.1207262)
            (1193.6937,-1.116401)
            (1193.944,-1.1121564)
            (1194.1942,-1.107992)
            (1194.4445,-1.1039044)
            (1194.6947,-1.099893)
            (1194.945,-1.0959563)
            (1195.1952,-1.0920932)
            (1195.4454,-1.0883021)
            (1195.6957,-1.0845819)
            (1195.9459,-1.0809308)
            (1196.1962,-1.0773481)
            (1196.4464,-1.0738322)
            (1196.6967,-1.0703818)
            (1196.9469,-1.0669957)
            (1197.1971,-1.0636729)
            (1197.4474,-1.0604122)
            (1197.6978,-1.0572121)
            (1197.948,-1.0540718)
            (1198.1982,-1.0509901)
            (1198.4485,-1.0479659)
            (1198.6987,-1.044998)
            (1198.949,-1.0420855)
            (1199.1992,-1.0392275)
            (1199.4495,-1.0364227)
            (1199.6997,-1.0336703)
            (1199.95,-1.0309691)
            (1200.2002,-1.0283185)
            (1200.4504,-1.0257173)
            (1200.7007,-1.0231646)
            (1200.9509,-1.0206596)
            (1201.2012,-1.0182012)
            (1201.4514,-1.0157887)
            (1201.7017,-1.0134088)
            (1201.9519,-1.0108793)
            (1202.2021,-1.0083773)
            (1202.4524,-1.006136)
            (1202.7028,-1.0042845)
            (1202.953,-1.0028481)
            (1203.2032,-1.0017481)
            (1203.4535,-1.0008017)
            (1203.7037,-0.9997221)
            (1203.954,-0.9981188)
            (1204.2042,-0.99549717)
            (1204.4545,-0.9912586)
            (1204.7047,-0.98470056)
            (1204.955,-0.9750166)
            (1205.2052,-0.9612962)
            (1205.4554,-0.94252497)
            (1205.7057,-0.9175845)
            (1205.9559,-0.8852525)
            (1206.2062,-0.8442025)
            (1206.4564,-0.7922917)
            (1206.7067,-0.72601384)
            (1206.9569,-0.6418085)
            (1207.2072,-0.53441894)
            (1207.4574,-0.3968422)
            (1207.7078,-0.22032888)
            (1207.958,0.00561682)
            (1208.2083,0.29323706)
            (1208.4585,0.6933707)
            (1208.7087,1.1486101)
            (1208.959,1.549475)
            (1209.2092,1.8530573)
            (1209.4595,2.0813608)
            (1209.7097,2.2585366)
            (1209.96,2.389639)
            (1210.2102,2.4844348)
            (1210.4604,2.551386)
            (1210.7107,2.5970986)
            (1210.9609,2.6256213)
            (1211.2112,2.640376)
            (1211.4614,2.6445098)
            (1211.7117,2.6408923)
            (1211.9619,2.631462)
            (1212.2122,2.6172514)
            (1212.4624,2.5992732)
            (1212.7128,2.5784745)
            (1212.963,2.5557363)
            (1213.2133,2.531713)
            (1213.4635,2.506667)
            (1213.7137,2.4808397)
            (1213.964,2.4544802)
            (1214.2142,2.4278429)
            (1214.4645,2.4011898)
            (1214.7147,2.3746867)
            (1214.965,2.3483357)
            (1215.2152,2.3221707)
            (1215.4655,2.2962334)
            (1215.7157,2.2705743)
            (1215.966,2.2452521)
            (1216.2162,2.220333)
            (1216.4664,2.1958342)
            (1216.7167,2.1717308)
            (1216.9669,2.1480148)
            (1217.2172,2.1246822)
            (1217.4674,2.1017337)
            (1217.7178,2.0791745)
            (1217.968,2.0570147)
            (1218.2183,2.035269)
            (1218.4685,2.0139432)
            (1218.7188,1.9930068)
            (1218.969,1.9724518)
            (1219.2192,1.9522692)
            (1219.4695,1.9324515)
            (1219.7197,1.9129927)
            (1219.97,1.8938882)
            (1220.2202,1.8751351)
            (1220.4705,1.8567318)
            (1220.7207,1.8386784)
            (1220.971,1.8209666)
            (1221.2212,1.8035909)
            (1221.4714,1.7865391)
            (1221.7217,1.7698034)
            (1221.9719,1.7533766)
            (1222.2222,1.7372521)
            (1222.4724,1.7214242)
            (1222.7228,1.7058874)
            (1222.973,1.6906372)
            (1223.2233,1.6756697)
            (1223.4735,1.6609814)
            (1223.7238,1.6465696)
            (1223.974,1.6324325)
            (1224.2242,1.6185659)
            (1224.4745,1.604966)
            (1224.7247,1.591623)
            (1224.975,1.578529)
            (1225.2252,1.5656775)
            (1225.4755,1.5530621)
            (1225.7257,1.5406771)
            (1225.976,1.5285172)
            (1226.2262,1.5165783)
            (1226.4764,1.5048565)
            (1226.7267,1.4933485)
            (1226.9769,1.4820518)
            (1227.2272,1.4709646)
            (1227.4774,1.4600853)
            (1227.7278,1.4494133)
            (1227.978,1.4389486)
            (1228.2283,1.428692)
            (1228.4785,1.4186319)
            (1228.7288,1.4087572)
            (1228.979,1.3990649)
            (1229.2292,1.3895507)
            (1229.4795,1.3802142)
            (1229.7297,1.3710511)
            (1229.98,1.3620582)
            (1230.2302,1.3532325)
            (1230.4805,1.3445727)
            (1230.7307,1.3360724)
            (1230.981,1.3277307)
            (1231.2312,1.3195442)
            (1231.4814,1.3115109)
            (1231.7317,1.3036268)
            (1231.9819,1.2958896)
            (1232.2322,1.2882967)
            (1232.4824,1.2808462)
            (1232.7328,1.2735338)
            (1232.983,1.2663579)
            (1233.2333,1.2593158)
            (1233.4835,1.252405)
            (1233.7338,1.2456232)
            (1233.984,1.2389679)
            (1234.2343,1.2324367)
            (1234.4845,1.2260274)
            (1234.7347,1.2197376)
            (1234.985,1.2135651)
            (1235.2352,1.2075086)
            (1235.4855,1.2015643)
            (1235.7357,1.1957309)
            (1235.986,1.1900063)
            (1236.2362,1.1843885)
            (1236.4865,1.1788756)
            (1236.7367,1.173466)
            (1236.9869,1.1681569)
            (1237.2372,1.1629467)
            (1237.4874,1.1578338)
            (1237.7378,1.1528162)
            (1237.988,1.1478924)
            (1238.2383,1.1430602)
            (1238.4885,1.1383181)
            (1238.7388,1.1336646)
            (1238.989,1.1290979)
            (1239.2393,1.1246165)
            (1239.4895,1.1202188)
            (1239.7397,1.1159029)
            (1239.99,1.1116676)
            (1240.2402,1.1075114)
            (1240.4905,1.1034328)
            (1240.7407,1.0994296)
            (1240.991,1.0955017)
            (1241.2412,1.091647)
            (1241.4915,1.0878643)
            (1241.7417,1.0841521)
            (1241.992,1.0805092)
            (1242.2422,1.0769342)
            (1242.4924,1.073426)
            (1242.7428,1.0699832)
            (1242.993,1.0666046)
            (1243.2433,1.0632892)
            (1243.4935,1.0600349)
            (1243.7438,1.056842)
            (1243.994,1.0537086)
            (1244.2443,1.0506335)
            (1244.4945,1.047616)
            (1244.7448,1.0446547)
            (1244.995,1.0417486)
            (1245.2452,1.0388968)
            (1245.4955,1.0360982)
            (1245.7457,1.0333519)
            (1245.996,1.0306567)
            (1246.2462,1.0280118)
            (1246.4965,1.0254163)
            (1246.7467,1.0228692)
            (1246.997,1.0203334)
            (1247.2472,1.0176389)
            (1247.4974,1.0149637)
            (1247.7478,1.0124782)
            (1247.998,1.0102757)
            (1248.2483,1.0083723)
            (1248.4985,1.0067065)
            (1248.7488,1.0051397)
            (1248.999,1.0034562)
            (1249.2493,1.0013629)
            (1249.4995,0.99848926)
            (1249.7498,0.9943876)
            (1250.0,0.98853314)
        }
        ;
    \addplot+[very thick]
        coordinates {
            (1000.0,-2.0149968)
            (1000.25024,-2.20975)
            (1000.5005,-2.3547482)
            (1000.75073,-2.4600177)
            (1001.001,-2.534592)
            (1001.2513,-2.5863817)
            (1001.5015,-2.6202354)
            (1001.7518,-2.6393776)
            (1002.002,-2.6468515)
            (1002.25226,-2.6454866)
            (1002.5025,-2.6378448)
            (1002.75275,-2.6253607)
            (1003.003,-2.6088665)
            (1003.25323,-2.5892138)
            (1003.5035,-2.5672255)
            (1003.7538,-2.5436964)
            (1004.004,-2.5192332)
            (1004.2543,-2.494008)
            (1004.5045,-2.4682004)
            (1004.75476,-2.4420037)
            (1005.005,-2.4156234)
            (1005.25525,-2.389278)
            (1005.5055,-2.363158)
            (1005.75574,-2.337267)
            (1006.006,-2.31161)
            (1006.2563,-2.2862098)
            (1006.50653,-2.2610981)
            (1006.7568,-2.236316)
            (1007.007,-2.2119143)
            (1007.25726,-2.1879442)
            (1007.5075,-2.1643941)
            (1007.75775,-2.1412396)
            (1008.008,-2.1184711)
            (1008.25824,-2.0960827)
            (1008.5085,-2.0740728)
            (1008.7588,-2.0524442)
            (1009.00903,-2.0312035)
            (1009.2593,-2.0103614)
            (1009.5095,-1.9899247)
            (1009.75977,-1.9698676)
            (1010.01,-1.950179)
            (1010.26025,-1.9308493)
            (1010.5105,-1.9118702)
            (1010.76074,-1.8932351)
            (1011.011,-1.8749384)
            (1011.2613,-1.8569759)
            (1011.51154,-1.8393452)
            (1011.7618,-1.822045)
            (1012.012,-1.8050752)
            (1012.26227,-1.7884312)
            (1012.5125,-1.7720996)
            (1012.76276,-1.7560725)
            (1013.013,-1.7403421)
            (1013.26324,-1.7249019)
            (1013.5135,-1.7097452)
            (1013.7638,-1.6948667)
            (1014.01404,-1.680261)
            (1014.2643,-1.665924)
            (1014.5145,-1.6518515)
            (1014.7648,-1.6380408)
            (1015.015,-1.6244888)
            (1015.26526,-1.6111938)
            (1015.5155,-1.5981554)
            (1015.76575,-1.5853689)
            (1016.016,-1.572827)
            (1016.2663,-1.5605212)
            (1016.51654,-1.5484442)
            (1016.7668,-1.5365888)
            (1017.017,-1.5249487)
            (1017.2673,-1.5135186)
            (1017.5175,-1.5022937)
            (1017.76776,-1.4912702)
            (1018.018,-1.4804447)
            (1018.26825,-1.4698147)
            (1018.5185,-1.4593785)
            (1018.7688,-1.4491351)
            (1019.01904,-1.4390842)
            (1019.2693,-1.4292264)
            (1019.51953,-1.4195627)
            (1019.7698,-1.4100952)
            (1020.02,-1.400837)
            (1020.27026,-1.3917872)
            (1020.5205,-1.3829263)
            (1020.77075,-1.3742361)
            (1021.021,-1.3657004)
            (1021.2713,-1.3573058)
            (1021.52155,-1.3490413)
            (1021.7718,-1.3408982)
            (1022.02203,-1.3328704)
            (1022.2723,-1.324954)
            (1022.5225,-1.3171479)
            (1022.77277,-1.3094529)
            (1023.023,-1.3018728)
            (1023.27325,-1.2944136)
            (1023.5235,-1.2870835)
            (1023.7738,-1.2798935)
            (1024.024,-1.272857)
            (1024.2743,-1.2659894)
            (1024.5245,-1.2592922)
            (1024.7748,-1.25267)
            (1025.025,-1.2460968)
            (1025.2753,-1.2395586)
            (1025.5255,-1.2330378)
            (1025.7758,-1.22651)
            (1026.026,-1.2199434)
            (1026.2762,-1.2133447)
            (1026.5265,-1.2067713)
            (1026.7767,-1.2003307)
            (1027.027,-1.1940746)
            (1027.2772,-1.187995)
            (1027.5276,-1.1821004)
            (1027.7778,-1.1763997)
            (1028.0281,-1.1708926)
            (1028.2783,-1.1655636)
            (1028.5286,-1.1604005)
            (1028.7788,-1.1553954)
            (1029.029,-1.1505439)
            (1029.2793,-1.145834)
            (1029.5295,-1.1412537)
            (1029.7798,-1.1367942)
            (1030.03,-1.1324483)
            (1030.2803,-1.1282111)
            (1030.5305,-1.1240741)
            (1030.7808,-1.1200322)
            (1031.031,-1.1160803)
            (1031.2812,-1.1122142)
            (1031.5315,-1.1084301)
            (1031.7817,-1.1047254)
            (1032.032,-1.1010959)
            (1032.2822,-1.0975392)
            (1032.5326,-1.094053)
            (1032.7828,-1.0906351)
            (1033.0331,-1.0872833)
            (1033.2833,-1.0839958)
            (1033.5336,-1.0807705)
            (1033.7838,-1.0776064)
            (1034.034,-1.074502)
            (1034.2843,-1.0714558)
            (1034.5345,-1.0684668)
            (1034.7848,-1.0655334)
            (1035.035,-1.0626544)
            (1035.2853,-1.0598288)
            (1035.5355,-1.0570555)
            (1035.7858,-1.054333)
            (1036.036,-1.0516608)
            (1036.2863,-1.0490379)
            (1036.5365,-1.0464634)
            (1036.7867,-1.0439363)
            (1037.037,-1.0414556)
            (1037.2872,-1.0390207)
            (1037.5376,-1.0366303)
            (1037.7878,-1.0342832)
            (1038.0381,-1.0319797)
            (1038.2883,-1.0297185)
            (1038.5386,-1.0274987)
            (1038.7888,-1.0253198)
            (1039.0391,-1.0231808)
            (1039.2893,-1.0210811)
            (1039.5396,-1.01902)
            (1039.7898,-1.0169966)
            (1040.04,-1.0150105)
            (1040.2903,-1.0130607)
            (1040.5405,-1.0111467)
            (1040.7908,-1.0092677)
            (1041.041,-1.0073992)
            (1041.2913,-1.0055596)
            (1041.5415,-1.0038724)
            (1041.7917,-1.0023774)
            (1042.042,-1.0010217)
            (1042.2922,-0.9996602)
            (1042.5426,-0.9980555)
            (1042.7928,-0.9958781)
            (1043.0431,-0.9927061)
            (1043.2933,-0.98802537)
            (1043.5436,-0.98122954)
            (1043.7938,-0.97162)
            (1044.0441,-0.9584058)
            (1044.2943,-0.9407038)
            (1044.5446,-0.9175386)
            (1044.7948,-0.88784254)
            (1045.045,-0.85018945)
            (1045.2953,-0.8020564)
            (1045.5455,-0.7410302)
            (1045.7958,-0.6634579)
            (1046.046,-0.56428885)
            (1046.2963,-0.43707606)
            (1046.5465,-0.27397522)
            (1046.7968,-0.065745234)
            (1047.047,0.20124342)
            (1047.2972,0.5546129)
            (1047.5476,0.9510076)
            (1047.7979,1.3402956)
            (1048.0481,1.6837116)
            (1048.2983,1.954938)
            (1048.5486,2.1594458)
            (1048.7988,2.3118448)
            (1049.0491,2.422661)
            (1049.2993,2.501493)
            (1049.5496,2.5567887)
            (1049.7998,2.5932777)
            (1050.05,2.6144104)
            (1050.3003,2.6234593)
            (1050.5505,2.6233828)
            (1050.8008,2.6166897)
            (1051.051,2.6047268)
            (1051.3013,2.5884736)
            (1051.5515,2.5688818)
            (1051.8018,2.5468695)
            (1052.052,2.5233142)
            (1052.3022,2.4987023)
            (1052.5526,2.4732196)
            (1052.8029,2.4470935)
            (1053.0531,2.4205575)
            (1053.3033,2.3938496)
            (1053.5536,2.367207)
            (1053.8038,2.340745)
            (1054.0541,2.3144648)
            (1054.3043,2.288395)
            (1054.5546,2.2625732)
            (1054.8048,2.2370477)
            (1055.055,2.211875)
            (1055.3053,2.187124)
            (1055.5555,2.1627934)
            (1055.8058,2.13886)
            (1056.056,2.115317)
            (1056.3063,2.0921614)
            (1056.5565,2.0693939)
            (1056.8068,2.0470185)
            (1057.057,2.025044)
            (1057.3073,2.0034795)
            (1057.5576,1.9823256)
            (1057.8079,1.9615618)
            (1058.0581,1.9411768)
            (1058.3083,1.9211609)
            (1058.5586,1.9015064)
            (1058.8088,1.8822069)
            (1059.0591,1.8632579)
            (1059.3093,1.8446565)
            (1059.5596,1.8264012)
            (1059.8098,1.8084928)
            (1060.06,1.7909346)
            (1060.3103,1.7737046)
            (1060.5605,1.7567967)
            (1060.8108,1.7402028)
            (1061.061,1.7239153)
            (1061.3113,1.7079278)
            (1061.5615,1.692234)
            (1061.8118,1.6768286)
            (1062.062,1.6617068)
            (1062.3123,1.6468647)
            (1062.5626,1.6322986)
            (1062.8129,1.6180059)
            (1063.0631,1.6039845)
            (1063.3134,1.5902337)
            (1063.5636,1.5767466)
            (1063.8138,1.5635157)
            (1064.0641,1.5505329)
            (1064.3143,1.5377913)
            (1064.5646,1.5252839)
            (1064.8148,1.513005)
            (1065.0651,1.5009494)
            (1065.3153,1.4891123)
            (1065.5656,1.4774898)
            (1065.8158,1.4660785)
            (1066.066,1.4548757)
            (1066.3163,1.4438795)
            (1066.5665,1.4330884)
            (1066.8168,1.4225018)
            (1067.067,1.4121194)
            (1067.3173,1.401942)
            (1067.5676,1.3919678)
            (1067.8179,1.3821812)
            (1068.0681,1.372576)
            (1068.3184,1.3631476)
            (1068.5686,1.353892)
            (1068.8188,1.3448056)
            (1069.0691,1.3358854)
            (1069.3193,1.3271289)
            (1069.5696,1.3185341)
            (1069.8198,1.3100995)
            (1070.0701,1.3018241)
            (1070.3203,1.2937075)
            (1070.5706,1.2857431)
            (1070.8208,1.2779268)
            (1071.071,1.2702558)
            (1071.3213,1.2627276)
            (1071.5715,1.255339)
            (1071.8218,1.2480886)
            (1072.072,1.2409737)
            (1072.3223,1.233991)
            (1072.5726,1.2271384)
            (1072.8229,1.2204125)
            (1073.0731,1.2138132)
            (1073.3234,1.2073369)
            (1073.5736,1.2009814)
            (1073.8239,1.1947432)
            (1074.0741,1.1886225)
            (1074.3243,1.182616)
            (1074.5746,1.1767216)
            (1074.8248,1.170938)
            (1075.0751,1.1652614)
            (1075.3253,1.1596907)
            (1075.5756,1.154224)
            (1075.8258,1.1488583)
            (1076.076,1.1435937)
            (1076.3263,1.1384273)
            (1076.5765,1.1333572)
            (1076.8268,1.1283816)
            (1077.077,1.123499)
            (1077.3273,1.118708)
            (1077.5776,1.1140058)
            (1077.8279,1.1093915)
            (1078.0781,1.104863)
            (1078.3284,1.1004192)
            (1078.5786,1.0960581)
            (1078.8289,1.0917792)
            (1079.0791,1.0875794)
            (1079.3293,1.083458)
            (1079.5796,1.0794134)
            (1079.8298,1.0754443)
            (1080.0801,1.0715493)
            (1080.3303,1.0677269)
            (1080.5806,1.0639765)
            (1080.8308,1.0602955)
            (1081.081,1.056683)
            (1081.3313,1.053138)
            (1081.5815,1.0496591)
            (1081.8318,1.0462451)
            (1082.082,1.0428948)
            (1082.3323,1.039607)
            (1082.5826,1.0363805)
            (1082.8329,1.0332146)
            (1083.0831,1.0301074)
            (1083.3334,1.0270582)
            (1083.5836,1.0240659)
            (1083.8339,1.0211294)
            (1084.0841,1.0182476)
            (1084.3344,1.0154197)
            (1084.5846,1.0126445)
            (1084.8348,1.0099211)
            (1085.0851,1.0072485)
            (1085.3353,1.0046258)
            (1085.5856,1.002052)
            (1085.8358,0.99930334)
            (1086.086,0.9950046)
            (1086.3363,0.98923343)
            (1086.5865,0.98204035)
            (1086.8368,0.97309655)
            (1087.087,0.961694)
            (1087.3373,0.9467452)
            (1087.5876,0.92678356)
            (1087.8379,0.8999629)
            (1088.0881,0.86405784)
            (1088.3384,0.81646377)
            (1088.5886,0.7541965)
            (1088.8389,0.6738928)
            (1089.0891,0.57180995)
            (1089.3394,0.44302097)
            (1089.5896,0.27895734)
            (1089.8398,0.069877505)
            (1090.0901,-0.19696663)
            (1090.3403,-0.5375069)
            (1090.5906,-0.97092336)
            (1090.8408,-1.4163964)
            (1091.0911,-1.7543913)
            (1091.3413,-2.0126784)
            (1091.5916,-2.207517)
            (1091.8418,-2.3528166)
            (1092.092,-2.4592466)
            (1092.3423,-2.535141)
            (1092.5927,-2.5873492)
            (1092.8429,-2.6210043)
            (1093.0931,-2.6400805)
            (1093.3434,-2.6479046)
            (1093.5936,-2.6471336)
            (1093.8439,-2.6396244)
            (1094.0941,-2.626883)
            (1094.3444,-2.6102116)
            (1094.5946,-2.5906637)
            (1094.8448,-2.5689075)
            (1095.0951,-2.545473)
            (1095.3453,-2.5208418)
            (1095.5956,-2.495452)
            (1095.8458,-2.4696047)
            (1096.0961,-2.4434597)
            (1096.3463,-2.4171572)
            (1096.5966,-2.3908336)
            (1096.8468,-2.364622)
            (1097.097,-2.3386393)
            (1097.3473,-2.3129346)
            (1097.5977,-2.2875178)
            (1097.8479,-2.2624094)
            (1098.0981,-2.2376351)
            (1098.3484,-2.213224)
            (1098.5986,-2.18921)
            (1098.8489,-2.1656158)
            (1099.0991,-2.1424243)
            (1099.3494,-2.1196268)
            (1099.5996,-2.0972173)
            (1099.8499,-2.0751934)
            (1100.1001,-2.0535543)
            (1100.3503,-2.0323029)
            (1100.6006,-2.0114443)
            (1100.8508,-1.9909819)
            (1101.1011,-1.9708987)
            (1101.3513,-1.9511846)
            (1101.6016,-1.9318311)
            (1101.8518,-1.9128305)
            (1102.102,-1.8941764)
            (1102.3523,-1.8758632)
            (1102.6027,-1.8578867)
            (1102.8529,-1.8402437)
            (1103.1031,-1.8229319)
            (1103.3534,-1.8059497)
            (1103.6036,-1.7892877)
            (1103.8539,-1.7729367)
            (1104.1041,-1.7568897)
            (1104.3544,-1.7411398)
            (1104.6046,-1.7256808)
            (1104.8549,-1.7105069)
            (1105.1051,-1.6956128)
            (1105.3553,-1.6809934)
            (1105.6056,-1.6666446)
            (1105.8558,-1.6525623)
            (1106.1061,-1.6387429)
            (1106.3563,-1.6251836)
            (1106.6066,-1.6118798)
            (1106.8568,-1.5988322)
            (1107.107,-1.5860322)
            (1107.3573,-1.5734726)
            (1107.6077,-1.5611469)
            (1107.8579,-1.5490488)
            (1108.1082,-1.5371728)
            (1108.3584,-1.5255138)
            (1108.6086,-1.5140669)
            (1108.8589,-1.5028284)
            (1109.1091,-1.4917943)
            (1109.3594,-1.4809619)
            (1109.6096,-1.4703282)
            (1109.8599,-1.4598913)
            (1110.1101,-1.4496495)
            (1110.3604,-1.4396018)
            (1110.6106,-1.4297475)
            (1110.8608,-1.4200866)
            (1111.1111,-1.4106239)
            (1111.3613,-1.4013693)
            (1111.6116,-1.3923057)
            (1111.8618,-1.3834182)
            (1112.112,-1.3746938)
            (1112.3623,-1.3661207)
            (1112.6127,-1.3576895)
            (1112.8629,-1.349392)
            (1113.1132,-1.3412219)
            (1113.3634,-1.3331747)
            (1113.6136,-1.3252474)
            (1113.8639,-1.3174387)
            (1114.1141,-1.3097492)
            (1114.3644,-1.3021812)
            (1114.6146,-1.2947385)
            (1114.8649,-1.2874268)
            (1115.1151,-1.2802534)
            (1115.3654,-1.2732273)
            (1115.6156,-1.2663593)
            (1115.8658,-1.2596588)
            (1116.1161,-1.2530627)
            (1116.3663,-1.2464755)
            (1116.6166,-1.239836)
            (1116.8668,-1.2331182)
            (1117.1171,-1.2263309)
            (1117.3673,-1.2195189)
            (1117.6177,-1.2128048)
            (1117.8679,-1.2062317)
            (1118.1182,-1.19981)
            (1118.3684,-1.1935663)
            (1118.6187,-1.1875423)
            (1118.8689,-1.1817468)
            (1119.1191,-1.1761435)
            (1119.3694,-1.1707189)
            (1119.6196,-1.1654639)
            (1119.8699,-1.160374)
            (1120.1201,-1.1554396)
            (1120.3704,-1.1506456)
            (1120.6206,-1.1459812)
            (1120.8708,-1.1414376)
            (1121.1211,-1.137009)
            (1121.3713,-1.1326913)
            (1121.6216,-1.1284748)
            (1121.8718,-1.1243544)
            (1122.1221,-1.1203249)
            (1122.3723,-1.116382)
            (1122.6227,-1.1125224)
            (1122.8729,-1.1087432)
            (1123.1232,-1.1050403)
            (1123.3734,-1.1014113)
            (1123.6237,-1.097854)
            (1123.8739,-1.0943661)
            (1124.1241,-1.0909456)
            (1124.3744,-1.0875906)
            (1124.6246,-1.0842992)
            (1124.8749,-1.08107)
            (1125.1251,-1.0779012)
            (1125.3754,-1.0747921)
            (1125.6256,-1.071741)
            (1125.8759,-1.0687468)
            (1126.1261,-1.0658083)
            (1126.3763,-1.062924)
            (1126.6266,-1.0600934)
            (1126.8768,-1.0573146)
            (1127.1271,-1.054587)
            (1127.3773,-1.0519097)
            (1127.6277,-1.0492816)
            (1127.8779,-1.046702)
            (1128.1282,-1.0441699)
            (1128.3784,-1.0416844)
            (1128.6287,-1.0392445)
            (1128.8789,-1.0368495)
            (1129.1292,-1.0344985)
            (1129.3794,-1.0321902)
            (1129.6296,-1.0299245)
            (1129.8799,-1.0277004)
            (1130.1301,-1.0255172)
            (1130.3804,-1.0233741)
            (1130.6306,-1.0212702)
            (1130.8809,-1.019205)
            (1131.1311,-1.0171776)
            (1131.3813,-1.0151875)
            (1131.6316,-1.0132339)
            (1131.8818,-1.0113162)
            (1132.1321,-1.0094335)
            (1132.3823,-1.0075855)
            (1132.6327,-1.005628)
            (1132.8829,-1.0033848)
            (1133.1332,-1.0010924)
            (1133.3834,-0.9988653)
            (1133.6337,-0.9966752)
            (1133.8839,-0.9943513)
            (1134.1342,-0.9915801)
            (1134.3844,-0.9879056)
            (1134.6346,-0.9827291)
            (1134.8849,-0.9753092)
            (1135.1351,-0.9647619)
            (1135.3854,-0.95006067)
            (1135.6356,-0.9300363)
            (1135.8859,-0.90337694)
            (1136.1361,-0.86862814)
            (1136.3864,-0.82419276)
            (1136.6366,-0.76831114)
            (1136.8868,-0.6974817)
            (1137.1371,-0.6075243)
            (1137.3873,-0.49327144)
            (1137.6377,-0.34753647)
            (1137.888,-0.16111362)
            (1138.1382,0.07722205)
            (1138.3884,0.38071463)
            (1138.6387,0.78784287)
            (1138.8889,1.2480605)
            (1139.1392,1.6255547)
            (1139.3894,1.9059975)
            (1139.6396,2.122435)
            (1139.8899,2.2843797)
            (1140.1401,2.4036498)
            (1140.3904,2.4899452)
            (1140.6406,2.550308)
            (1140.8909,2.5899742)
            (1141.1411,2.6135623)
            (1141.3914,2.6250296)
            (1141.6416,2.6270714)
            (1141.8918,2.6215746)
            (1142.1421,2.610235)
            (1142.3923,2.5945487)
            (1142.6427,2.5757146)
            (1142.893,2.5544074)
            (1143.1432,2.5311744)
            (1143.3934,2.5065331)
            (1143.6437,2.4809713)
            (1143.8939,2.4549015)
            (1144.1442,2.4285016)
            (1144.3944,2.4018893)
            (1144.6447,2.3751934)
            (1144.8949,2.3485453)
            (1145.1451,2.322078)
            (1145.3954,2.2959056)
            (1145.6456,2.270033)
            (1145.8959,2.244471)
            (1146.1461,2.2192361)
            (1146.3964,2.194349)
            (1146.6466,2.1698372)
            (1146.8969,2.1457326)
            (1147.1471,2.1220589)
            (1147.3973,2.0988002)
            (1147.6477,2.075943)
            (1147.898,2.0534797)
            (1148.1482,2.0314052)
            (1148.3984,2.009718)
            (1148.6487,1.9884181)
            (1148.8989,1.9675094)
            (1149.1492,1.946994)
            (1149.3994,1.9268701)
            (1149.6497,1.9071195)
            (1149.8999,1.8877325)
            (1150.1501,1.8687006)
            (1150.4004,1.8500167)
            (1150.6506,1.8316742)
            (1150.9009,1.8136679)
            (1151.1511,1.7959937)
            (1151.4014,1.7786484)
            (1151.6516,1.7616299)
            (1151.9019,1.7449328)
            (1152.1521,1.7285565)
            (1152.4023,1.7124872)
            (1152.6527,1.6967175)
            (1152.903,1.6812402)
            (1153.1532,1.666049)
            (1153.4034,1.6511378)
            (1153.6537,1.6365013)
            (1153.9039,1.6221343)
            (1154.1542,1.6080326)
            (1154.4044,1.5941921)
            (1154.6547,1.5806096)
            (1154.9049,1.567282)
            (1155.1552,1.554207)
            (1155.4054,1.5413855)
            (1155.6556,1.5288094)
            (1155.9059,1.5164741)
            (1156.1561,1.5043714)
            (1156.4064,1.492494)
            (1156.6566,1.4808353)
            (1156.9069,1.4693893)
            (1157.1571,1.4581506)
            (1157.4073,1.4471146)
            (1157.6577,1.4362772)
            (1157.908,1.4256351)
            (1158.1582,1.4151858)
            (1158.4084,1.4049273)
            (1158.6587,1.394858)
            (1158.9089,1.3849776)
            (1159.1592,1.375286)
            (1159.4094,1.3657839)
            (1159.6597,1.3564727)
            (1159.9099,1.3473507)
            (1160.1602,1.3383967)
            (1160.4104,1.3296069)
            (1160.6606,1.3209784)
            (1160.9109,1.3125083)
            (1161.1611,1.3041942)
            (1161.4114,1.2960336)
            (1161.6616,1.2880245)
            (1161.9119,1.2801654)
            (1162.1621,1.2724534)
            (1162.4124,1.2648847)
            (1162.6627,1.2574568)
            (1162.913,1.2501671)
            (1163.1632,1.2430133)
            (1163.4135,1.2359916)
            (1163.6637,1.2291019)
            (1163.914,1.2223406)
            (1164.1642,1.2157053)
            (1164.4144,1.2091938)
            (1164.6647,1.2028024)
            (1164.9149,1.1965315)
            (1165.1652,1.1903776)
            (1165.4154,1.1843385)
            (1165.6656,1.1784118)
            (1165.9159,1.1725965)
            (1166.1661,1.166889)
            (1166.4164,1.1612879)
            (1166.6666,1.1557914)
            (1166.9169,1.1503974)
            (1167.1671,1.145104)
            (1167.4174,1.139909)
            (1167.6677,1.1348114)
            (1167.918,1.1298088)
            (1168.1682,1.1248995)
            (1168.4185,1.1200818)
            (1168.6687,1.1153541)
            (1168.919,1.1107132)
            (1169.1692,1.1061603)
            (1169.4194,1.1016922)
            (1169.6697,1.0973074)
            (1169.9199,1.0930046)
            (1170.1702,1.0887818)
            (1170.4204,1.084638)
            (1170.6707,1.0805706)
            (1170.9209,1.0765798)
            (1171.1711,1.0726637)
            (1171.4214,1.0688205)
            (1171.6716,1.065049)
            (1171.9219,1.061348)
            (1172.1721,1.0577159)
            (1172.4224,1.0541517)
            (1172.6727,1.0506538)
            (1172.923,1.0472206)
            (1173.1732,1.0438521)
            (1173.4235,1.0405465)
            (1173.6737,1.0373025)
            (1173.924,1.0341191)
            (1174.1742,1.030995)
            (1174.4244,1.0279293)
            (1174.6747,1.0249207)
            (1174.9249,1.0219682)
            (1175.1752,1.0190709)
            (1175.4254,1.0162276)
            (1175.6757,1.0134948)
            (1175.9259,1.0110062)
            (1176.1761,1.0087862)
            (1176.4264,1.0067644)
            (1176.6766,1.0047752)
            (1176.9269,1.0025578)
            (1177.1771,0.9997564)
            (1177.4274,0.99591976)
            (1177.6777,0.9905015)
            (1177.928,0.9828601)
            (1178.1782,0.9722588)
            (1178.4285,0.95786554)
            (1178.6787,0.93875325)
            (1178.929,0.9138995)
            (1179.1792,0.8816901)
            (1179.4294,0.8403037)
            (1179.6797,0.7878497)
            (1179.9299,0.72111)
            (1180.1802,0.6355257)
            (1180.4304,0.5251971)
            (1180.6807,0.3828835)
            (1180.9309,0.20000345)
            (1181.1812,-0.033365402)
            (1181.4314,-0.33773795)
            (1181.6816,-0.7285343)
            (1181.9319,-1.1400928)
            (1182.1821,-1.5188195)
            (1182.4324,-1.8320298)
            (1182.6827,-2.0716472)
            (1182.933,-2.2522707)
            (1183.1832,-2.3854048)
            (1183.4335,-2.4813168)
            (1183.6837,-2.5492861)
            (1183.934,-2.596173)
            (1184.1842,-2.6256707)
            (1184.4344,-2.6413007)
            (1184.6847,-2.6462538)
            (1184.9349,-2.643366)
            (1185.1852,-2.6345437)
            (1185.4354,-2.6208503)
            (1185.6857,-2.6032944)
            (1185.9359,-2.5828454)
            (1186.1862,-2.5604346)
            (1186.4364,-2.536788)
            (1186.6866,-2.5121174)
            (1186.9369,-2.4866626)
            (1187.1871,-2.4606678)
            (1187.4374,-2.4343817)
            (1187.6877,-2.408058)
            (1187.938,-2.3818839)
            (1188.1882,-2.3558571)
            (1188.4385,-2.3300102)
            (1188.6887,-2.3043802)
            (1188.939,-2.2790146)
            (1189.1892,-2.2539716)
            (1189.4395,-2.2293189)
            (1189.6897,-2.2050972)
            (1189.94,-2.1812701)
            (1190.1902,-2.1578283)
            (1190.4404,-2.1347656)
            (1190.6907,-2.1120815)
            (1190.9409,-2.0897794)
            (1191.1912,-2.0678673)
            (1191.4414,-2.0463579)
            (1191.6917,-2.0252635)
            (1191.9419,-2.0045612)
            (1192.1921,-1.9842372)
            (1192.4424,-1.9642818)
            (1192.6927,-1.9446864)
            (1192.943,-1.9254442)
            (1193.1932,-1.90655)
            (1193.4435,-1.8880002)
            (1193.6937,-1.8697929)
            (1193.944,-1.8519276)
            (1194.1942,-1.8344097)
            (1194.4445,-1.8172216)
            (1194.6947,-1.8003551)
            (1194.945,-1.7838019)
            (1195.1952,-1.7675546)
            (1195.4454,-1.7516063)
            (1195.6957,-1.7359508)
            (1195.9459,-1.7205826)
            (1196.1962,-1.7054967)
            (1196.4464,-1.6906888)
            (1196.6967,-1.6761556)
            (1196.9469,-1.6618937)
            (1197.1971,-1.6479012)
            (1197.4474,-1.6341766)
            (1197.6978,-1.620716)
            (1197.948,-1.6075118)
            (1198.1982,-1.5945557)
            (1198.4485,-1.5818408)
            (1198.6987,-1.5693599)
            (1198.949,-1.5571072)
            (1199.1992,-1.5450771)
            (1199.4495,-1.5332648)
            (1199.6997,-1.5216662)
            (1199.95,-1.5102779)
            (1200.2002,-1.4990968)
            (1200.4504,-1.4881209)
            (1200.7007,-1.4773486)
            (1200.9509,-1.4667789)
            (1201.2012,-1.4564116)
            (1201.4514,-1.4462472)
            (1201.7017,-1.4362844)
            (1201.9519,-1.4265363)
            (1202.2021,-1.4169905)
            (1202.4524,-1.4076326)
            (1202.7028,-1.3984497)
            (1202.953,-1.3894308)
            (1203.2032,-1.3805664)
            (1203.4535,-1.3718486)
            (1203.7037,-1.3632715)
            (1203.954,-1.3548304)
            (1204.2042,-1.3465227)
            (1204.4545,-1.3383472)
            (1204.7047,-1.3303045)
            (1204.955,-1.3223966)
            (1205.2052,-1.3146278)
            (1205.4554,-1.3070031)
            (1205.7057,-1.2995303)
            (1205.9559,-1.2922177)
            (1206.2062,-1.2850764)
            (1206.4564,-1.2780918)
            (1206.7067,-1.2712048)
            (1206.9569,-1.2644075)
            (1207.2072,-1.2576905)
            (1207.4574,-1.2510426)
            (1207.7078,-1.2444503)
            (1207.958,-1.2378981)
            (1208.2083,-1.2313687)
            (1208.4585,-1.2248313)
            (1208.7087,-1.2182543)
            (1208.959,-1.2116486)
            (1209.2092,-1.2050791)
            (1209.4595,-1.1986609)
            (1209.7097,-1.1924336)
            (1209.96,-1.1863879)
            (1210.2102,-1.1805295)
            (1210.4604,-1.1748666)
            (1210.7107,-1.1693987)
            (1210.9609,-1.1641091)
            (1211.2112,-1.1589845)
            (1211.4614,-1.1540158)
            (1211.7117,-1.1491967)
            (1211.9619,-1.1445197)
            (1212.2122,-1.1399711)
            (1212.4624,-1.1355418)
            (1212.7128,-1.1312243)
            (1212.963,-1.1270133)
            (1213.2133,-1.1229023)
            (1213.4635,-1.1188854)
            (1213.7137,-1.1149576)
            (1213.964,-1.1111146)
            (1214.2142,-1.107353)
            (1214.4645,-1.1036693)
            (1214.7147,-1.1000606)
            (1214.965,-1.0965241)
            (1215.2152,-1.0930575)
            (1215.4655,-1.0896587)
            (1215.7157,-1.0863256)
            (1215.966,-1.0830566)
            (1216.2162,-1.0798494)
            (1216.4664,-1.0767028)
            (1216.7167,-1.0736153)
            (1216.9669,-1.0705857)
            (1217.2172,-1.0676128)
            (1217.4674,-1.0646952)
            (1217.7178,-1.061832)
            (1217.968,-1.0590217)
            (1218.2183,-1.0562633)
            (1218.4685,-1.0535561)
            (1218.7188,-1.0508983)
            (1218.969,-1.0482895)
            (1219.2192,-1.0457288)
            (1219.4695,-1.0432153)
            (1219.7197,-1.0407479)
            (1219.97,-1.038326)
            (1220.2202,-1.0359486)
            (1220.4705,-1.0336148)
            (1220.7207,-1.0313238)
            (1220.971,-1.0290743)
            (1221.2212,-1.0268666)
            (1221.4714,-1.0246993)
            (1221.7217,-1.0225718)
            (1221.9719,-1.0204834)
            (1222.2222,-1.0184333)
            (1222.4724,-1.0164208)
            (1222.7228,-1.0144452)
            (1222.973,-1.0125059)
            (1223.2233,-1.0106021)
            (1223.4735,-1.0087334)
            (1223.7238,-1.0068988)
            (1223.974,-1.0050979)
            (1224.2242,-1.0030762)
            (1224.4745,-1.0003545)
            (1224.7247,-0.9972861)
            (1224.975,-0.99407065)
            (1225.2252,-0.99069786)
            (1225.4755,-0.986947)
            (1225.7257,-0.98238707)
            (1225.976,-0.9763767)
            (1226.2262,-0.9680644)
            (1226.4764,-0.95638835)
            (1226.7267,-0.94007623)
            (1226.9769,-0.91764575)
            (1227.2272,-0.887404)
            (1227.4774,-0.8474481)
            (1227.7278,-0.7956646)
            (1227.978,-0.72973007)
            (1228.2283,-0.6471057)
            (1228.4785,-0.5428969)
            (1228.7288,-0.41007444)
            (1228.979,-0.2407738)
            (1229.2292,-0.02662369)
            (1229.4795,0.23570876)
            (1229.7297,0.574432)
            (1229.98,0.98316324)
            (1230.2302,1.4077183)
            (1230.4805,1.7521912)
            (1230.7307,2.0057974)
            (1230.981,2.1967554)
            (1231.2312,2.3385978)
            (1231.4814,2.4426632)
            (1231.7317,2.5171309)
            (1231.9819,2.5678225)
            (1232.2322,2.599882)
            (1232.4824,2.6178238)
            (1232.7328,2.6250627)
            (1232.983,2.6236546)
            (1233.2333,2.6154258)
            (1233.4835,2.6020215)
            (1233.7338,2.5848918)
            (1233.984,2.5649686)
            (1234.2343,2.542807)
            (1234.4845,2.5189347)
            (1234.7347,2.4938557)
            (1234.985,2.468051)
            (1235.2352,2.4418645)
            (1235.4855,2.4154)
            (1235.7357,2.3887777)
            (1235.986,2.3621202)
            (1236.2362,2.335555)
            (1236.4865,2.3092153)
            (1236.7367,2.2831976)
            (1236.9869,2.2574904)
            (1237.2372,2.232104)
            (1237.4874,2.2070525)
            (1237.7378,2.182355)
            (1237.988,2.158037)
            (1238.2383,2.1341302)
            (1238.4885,2.1106572)
            (1238.7388,2.0875988)
            (1238.989,2.064941)
            (1239.2393,2.0426757)
            (1239.4895,2.0207973)
            (1239.7397,1.9993029)
            (1239.99,1.9781927)
            (1240.2402,1.9574693)
            (1240.4905,1.9371384)
            (1240.7407,1.917193)
            (1240.991,1.8976215)
            (1241.2412,1.8784114)
            (1241.4915,1.859554)
            (1241.7417,1.8410417)
            (1241.992,1.8228678)
            (1242.2422,1.8050268)
            (1242.4924,1.787514)
            (1242.7428,1.770326)
            (1242.993,1.7534604)
            (1243.2433,1.7369156)
            (1243.4935,1.7206846)
            (1243.7438,1.7047622)
            (1243.994,1.6891375)
            (1244.2443,1.6738032)
            (1244.4945,1.6587527)
            (1244.7448,1.6439798)
            (1244.995,1.6294787)
            (1245.2452,1.6152444)
            (1245.4955,1.6012721)
            (1245.7457,1.5875579)
            (1245.996,1.574098)
            (1246.2462,1.5608896)
            (1246.4965,1.5479299)
            (1246.7467,1.5352172)
            (1246.997,1.5227519)
            (1247.2472,1.5105274)
            (1247.4974,1.498537)
            (1247.7478,1.4867724)
            (1247.998,1.4752263)
            (1248.2483,1.4638916)
            (1248.4985,1.4527625)
            (1248.7488,1.4418335)
            (1248.999,1.4311002)
            (1249.2493,1.4205588)
            (1249.4995,1.4102062)
            (1249.7498,1.4000403)
            (1250.0,1.3900594)
        }
        ;
    \nextgroupplot[title={Keener Isoclines}, domain={-2:2}, xlabel={{$v$}}, ylabel={{$w$}}]
    \addplot+[very thick]
        coordinates {
            (-2.0,0.6666667)
            (-1.0,-0.6666667)
            (1.0,0.6666667)
            (2.0,-0.6666667)
        }
        ;
    \addplot+[very thick]
        {x};
    \nextgroupplot[xlabel={Time (s)}, ylabel={{$V$ (real)}}, xtick={}, ytick={}]
    \addplot+[very thick]
        coordinates {
            (1.0e-5,0.2)
            (2.0e-5,0.2)
            (3.0e-5,0.2)
            (4.0e-5,0.2)
            (5.0e-5,0.2)
            (6.0e-5,0.2)
            (7.0e-5,0.2)
            (8.0e-5,0.2)
            (9.0e-5,0.2)
            (0.0001,0.0)
            (0.00011,0.2)
            (0.00012,0.2)
            (0.00013,0.0)
            (0.00014,0.2)
            (0.00015,0.4)
            (0.00016,0.2)
            (0.00017,0.2)
            (0.00018,0.2)
            (0.00019,0.2)
            (0.0002,0.2)
            (0.00021,0.2)
            (0.00022,0.2)
            (0.00023,0.2)
            (0.00024,0.0)
            (0.00025,0.2)
            (0.00026,0.2)
            (0.00027,0.2)
            (0.00028,0.2)
            (0.00029,0.0)
            (0.0003,0.2)
            (0.00031,0.2)
            (0.00032,0.2)
            (0.00033,0.0)
            (0.00034,0.2)
            (0.00035,0.2)
            (0.00036,0.0)
            (0.00037,0.2)
            (0.00038,0.2)
            (0.00039,0.2)
            (0.0004,-0.2)
            (0.00041,0.2)
            (0.00042,0.2)
            (0.00043,0.2)
            (0.00044,0.0)
            (0.00045,0.0)
            (0.00046,0.0)
            (0.00047,0.2)
            (0.00048,0.2)
            (0.00049,0.2)
            (0.0005,0.0)
            (0.00051,0.0)
            (0.00052,0.0)
            (0.00053,0.0)
            (0.00054,0.0)
            (0.00055,0.2)
            (0.00056,0.2)
            (0.00057,0.0)
            (0.00058,0.2)
            (0.00059,0.2)
            (0.0006,0.0)
            (0.00061,0.0)
            (0.00062,0.0)
            (0.00063,0.2)
            (0.00064,0.2)
            (0.00065,0.0)
            (0.00066,-0.2)
            (0.00067,0.0)
            (0.00068,0.0)
            (0.00069,0.0)
            (0.0007,0.0)
            (0.00071,0.0)
            (0.00072,0.0)
            (0.00073,0.2)
            (0.00074,0.0)
            (0.00075,0.0)
            (0.00076,0.0)
            (0.00077,0.0)
            (0.00078,0.0)
            (0.00079,0.2)
            (0.0008,0.0)
            (0.00081,0.0)
            (0.00082,0.0)
            (0.00083,0.0)
            (0.00084,0.0)
            (0.00085,0.0)
            (0.00086,0.0)
            (0.00087,0.0)
            (0.00088,0.2)
            (0.00089,0.0)
            (0.0009,0.0)
            (0.00091,0.0)
            (0.00092,0.0)
            (0.00093,0.0)
            (0.00094,0.0)
            (0.00095,0.0)
            (0.00096,0.0)
            (0.00097,0.0)
            (0.00098,0.0)
            (0.00099,0.0)
            (0.001,0.0)
            (0.00101,0.0)
            (0.00102,0.0)
            (0.00103,0.0)
            (0.00104,0.0)
            (0.00105,0.0)
            (0.00106,0.0)
            (0.00107,-0.2)
            (0.00108,-0.2)
            (0.00109,-0.2)
            (0.0011,-0.2)
            (0.00111,0.0)
            (0.00112,0.0)
            (0.00113,0.0)
            (0.00114,-0.2)
            (0.00115,0.0)
            (0.00116,-0.2)
            (0.00117,0.0)
            (0.00118,0.0)
            (0.00119,-0.2)
            (0.0012,-0.2)
            (0.00121,0.0)
            (0.00122,0.0)
            (0.00123,-0.2)
            (0.00124,0.0)
            (0.00125,-0.2)
            (0.00126,-0.2)
            (0.00127,0.0)
            (0.00128,0.0)
            (0.00129,0.0)
            (0.0013,-0.2)
            (0.00131,-0.2)
            (0.00132,-0.2)
            (0.00133,-0.2)
            (0.00134,-0.2)
            (0.00135,-0.2)
            (0.00136,-0.2)
            (0.00137,0.0)
            (0.00138,0.0)
            (0.00139,0.0)
            (0.0014,0.0)
            (0.00141,-0.2)
            (0.00142,0.0)
            (0.00143,-0.2)
            (0.00144,-0.2)
            (0.00145,-0.2)
            (0.00146,-0.2)
            (0.00147,-0.2)
            (0.00148,0.0)
            (0.00149,-0.2)
            (0.0015,-0.2)
            (0.00151,-0.2)
            (0.00152,-0.4)
            (0.00153,-0.2)
            (0.00154,-0.4)
            (0.00155,-0.4)
            (0.00156,-0.2)
            (0.00157,-0.2)
            (0.00158,-0.2)
            (0.00159,-0.2)
            (0.0016,-0.2)
            (0.00161,-0.4)
            (0.00162,-0.2)
            (0.00163,-0.2)
            (0.00164,-0.4)
            (0.00165,-0.4)
            (0.00166,-0.4)
            (0.00167,-0.4)
            (0.00168,-0.2)
            (0.00169,-0.4)
            (0.0017,-0.4)
            (0.00171,-0.4)
            (0.00172,-0.4)
            (0.00173,-0.4)
            (0.00174,-0.4)
            (0.00175,-0.4)
            (0.00176,-0.4)
            (0.00177,-0.4)
            (0.00178,-0.4)
            (0.00179,-0.4)
            (0.0018,-0.4)
            (0.00181,-0.4)
            (0.00182,-0.6)
            (0.00183,-0.6)
            (0.00184,-0.6)
            (0.00185,-0.4)
            (0.00186,-0.4)
            (0.00187,-0.4)
            (0.00188,-0.6)
            (0.00189,-0.6)
            (0.0019,-0.8)
            (0.00191,-0.8)
            (0.00192,-0.8)
            (0.00193,-1.0)
            (0.00194,-0.8)
            (0.00195,-1.0)
            (0.00196,-1.0)
            (0.00197,-1.0)
            (0.00198,-1.0)
            (0.00199,-1.2)
            (0.002,-1.2)
            (0.00201,-1.0)
            (0.00202,-1.2)
            (0.00203,-1.2)
            (0.00204,-1.4)
            (0.00205,-1.4)
            (0.00206,-1.6)
            (0.00207,-1.6)
            (0.00208,-1.6)
            (0.00209,-1.6)
            (0.0021,-1.8)
            (0.00211,-2.2)
            (0.00212,-2.0)
            (0.00213,-2.2)
            (0.00214,-2.2)
            (0.00215,-2.2)
            (0.00216,-2.4)
            (0.00217,-2.8)
            (0.00218,-2.8)
            (0.00219,-2.8)
            (0.0022,-3.0)
            (0.00221,-3.2)
            (0.00222,-3.4)
            (0.00223,-3.4)
            (0.00224,-3.6)
            (0.00225,-3.6)
            (0.00226,-3.8)
            (0.00227,-4.0)
            (0.00228,-4.0)
            (0.00229,-4.0)
            (0.0023,-4.2)
            (0.00231,-4.2)
            (0.00232,-4.2)
            (0.00233,-4.4)
            (0.00234,-4.2)
            (0.00235,-4.4)
            (0.00236,-4.4)
            (0.00237,-4.6)
            (0.00238,-4.6)
            (0.00239,-4.4)
            (0.0024,-4.6)
            (0.00241,-4.6)
            (0.00242,-4.4)
            (0.00243,-4.6)
            (0.00244,-4.4)
            (0.00245,-4.6)
            (0.00246,-4.6)
            (0.00247,-4.6)
            (0.00248,-4.6)
            (0.00249,-4.8)
            (0.0025,-4.6)
            (0.00251,-4.8)
            (0.00252,-4.6)
            (0.00253,-4.8)
            (0.00254,-4.6)
            (0.00255,-4.6)
            (0.00256,-4.6)
            (0.00257,-4.6)
            (0.00258,-4.6)
            (0.00259,-4.6)
            (0.0026,-4.6)
            (0.00261,-4.8)
            (0.00262,-4.6)
            (0.00263,-4.6)
            (0.00264,-4.8)
            (0.00265,-4.6)
            (0.00266,-4.6)
            (0.00267,-4.6)
            (0.00268,-4.6)
            (0.00269,-4.6)
            (0.0027,-4.6)
            (0.00271,-4.6)
            (0.00272,-4.6)
            (0.00273,-4.6)
            (0.00274,-4.6)
            (0.00275,-4.6)
            (0.00276,-4.8)
            (0.00277,-4.6)
            (0.00278,-4.6)
            (0.00279,-4.6)
            (0.0028,-4.6)
            (0.00281,-4.6)
            (0.00282,-4.6)
            (0.00283,-4.6)
            (0.00284,-4.6)
            (0.00285,-4.6)
            (0.00286,-4.6)
            (0.00287,-4.6)
            (0.00288,-4.8)
            (0.00289,-4.4)
            (0.0029,-4.6)
            (0.00291,-4.8)
            (0.00292,-4.6)
            (0.00293,-4.4)
            (0.00294,-4.4)
            (0.00295,-4.6)
            (0.00296,-4.4)
            (0.00297,-4.8)
            (0.00298,-4.6)
            (0.00299,-4.6)
            (0.003,-4.6)
            (0.00301,-4.6)
            (0.00302,-4.6)
            (0.00303,-4.6)
            (0.00304,-4.6)
            (0.00305,-4.4)
            (0.00306,-4.4)
            (0.00307,-4.6)
            (0.00308,-4.6)
            (0.00309,-4.6)
            (0.0031,-4.6)
            (0.00311,-4.6)
            (0.00312,-4.4)
            (0.00313,-4.6)
            (0.00314,-4.6)
            (0.00315,-4.6)
            (0.00316,-4.6)
            (0.00317,-4.6)
            (0.00318,-4.6)
            (0.00319,-4.6)
            (0.0032,-4.6)
            (0.00321,-4.4)
            (0.00322,-4.6)
            (0.00323,-4.6)
            (0.00324,-4.4)
            (0.00325,-4.4)
            (0.00326,-4.6)
            (0.00327,-4.6)
            (0.00328,-4.6)
            (0.00329,-4.6)
            (0.0033,-4.6)
            (0.00331,-4.4)
            (0.00332,-4.6)
            (0.00333,-4.6)
            (0.00334,-4.4)
            (0.00335,-4.4)
            (0.00336,-4.6)
            (0.00337,-4.4)
            (0.00338,-4.6)
            (0.00339,-4.4)
            (0.0034,-4.4)
            (0.00341,-4.6)
            (0.00342,-4.6)
            (0.00343,-4.6)
            (0.00344,-4.6)
            (0.00345,-4.4)
            (0.00346,-4.4)
            (0.00347,-4.6)
            (0.00348,-4.6)
            (0.00349,-4.6)
            (0.0035,-4.6)
            (0.00351,-4.6)
            (0.00352,-4.4)
            (0.00353,-4.4)
            (0.00354,-4.4)
            (0.00355,-4.4)
            (0.00356,-4.6)
            (0.00357,-4.4)
            (0.00358,-4.4)
            (0.00359,-4.4)
            (0.0036,-4.4)
            (0.00361,-4.4)
            (0.00362,-4.4)
            (0.00363,-4.4)
            (0.00364,-4.4)
            (0.00365,-4.4)
            (0.00366,-4.4)
            (0.00367,-4.4)
            (0.00368,-4.4)
            (0.00369,-4.4)
            (0.0037,-4.4)
            (0.00371,-4.6)
            (0.00372,-4.4)
            (0.00373,-4.4)
            (0.00374,-4.4)
            (0.00375,-4.6)
            (0.00376,-4.4)
            (0.00377,-4.4)
            (0.00378,-4.4)
            (0.00379,-4.4)
            (0.0038,-4.4)
            (0.00381,-4.4)
            (0.00382,-4.4)
            (0.00383,-4.4)
            (0.00384,-4.4)
            (0.00385,-4.4)
            (0.00386,-4.4)
            (0.00387,-4.4)
            (0.00388,-4.4)
            (0.00389,-4.6)
            (0.0039,-4.4)
            (0.00391,-4.4)
            (0.00392,-4.4)
            (0.00393,-4.4)
            (0.00394,-4.2)
            (0.00395,-4.4)
            (0.00396,-4.4)
            (0.00397,-4.4)
            (0.00398,-4.4)
            (0.00399,-4.4)
            (0.004,-4.2)
            (0.00401,-4.4)
            (0.00402,-4.4)
            (0.00403,-4.4)
            (0.00404,-4.4)
            (0.00405,-4.4)
            (0.00406,-4.4)
            (0.00407,-4.4)
            (0.00408,-4.4)
            (0.00409,-4.4)
            (0.0041,-4.2)
            (0.00411,-4.4)
            (0.00412,-4.4)
            (0.00413,-4.4)
            (0.00414,-4.4)
            (0.00415,-4.4)
            (0.00416,-4.4)
            (0.00417,-4.4)
            (0.00418,-4.4)
            (0.00419,-4.4)
            (0.0042,-4.4)
            (0.00421,-4.4)
            (0.00422,-4.4)
            (0.00423,-4.2)
            (0.00424,-4.4)
            (0.00425,-4.2)
            (0.00426,-4.4)
            (0.00427,-4.2)
            (0.00428,-4.4)
            (0.00429,-4.4)
            (0.0043,-4.2)
            (0.00431,-4.4)
            (0.00432,-4.2)
            (0.00433,-4.4)
            (0.00434,-4.4)
            (0.00435,-4.4)
            (0.00436,-4.4)
            (0.00437,-4.4)
            (0.00438,-4.2)
            (0.00439,-4.2)
            (0.0044,-4.4)
            (0.00441,-4.2)
            (0.00442,-4.2)
            (0.00443,-4.4)
            (0.00444,-4.4)
            (0.00445,-4.4)
            (0.00446,-4.2)
            (0.00447,-4.2)
            (0.00448,-4.4)
            (0.00449,-4.2)
            (0.0045,-4.4)
            (0.00451,-4.2)
            (0.00452,-4.2)
            (0.00453,-4.4)
            (0.00454,-4.2)
            (0.00455,-4.2)
            (0.00456,-4.2)
            (0.00457,-4.4)
            (0.00458,-4.4)
            (0.00459,-4.2)
            (0.0046,-4.2)
            (0.00461,-4.2)
            (0.00462,-4.2)
            (0.00463,-4.2)
            (0.00464,-4.2)
            (0.00465,-4.2)
            (0.00466,-4.2)
            (0.00467,-4.2)
            (0.00468,-4.4)
            (0.00469,-4.2)
            (0.0047,-4.2)
            (0.00471,-4.2)
            (0.00472,-4.4)
            (0.00473,-4.2)
            (0.00474,-4.2)
            (0.00475,-4.2)
            (0.00476,-4.2)
            (0.00477,-4.4)
            (0.00478,-4.0)
            (0.00479,-4.2)
            (0.0048,-4.2)
            (0.00481,-4.0)
            (0.00482,-4.0)
            (0.00483,-4.2)
            (0.00484,-4.2)
            (0.00485,-4.2)
            (0.00486,-4.0)
            (0.00487,-4.2)
            (0.00488,-4.2)
            (0.00489,-4.2)
            (0.0049,-4.0)
            (0.00491,-4.0)
            (0.00492,-4.2)
            (0.00493,-4.2)
            (0.00494,-4.2)
            (0.00495,-4.0)
            (0.00496,-4.4)
            (0.00497,-4.2)
            (0.00498,-4.2)
            (0.00499,-4.2)
            (0.005,-4.0)
            (0.00501,-4.2)
            (0.00502,-4.2)
            (0.00503,-4.0)
            (0.00504,-4.0)
            (0.00505,-4.2)
            (0.00506,-4.2)
            (0.00507,-4.2)
            (0.00508,-4.2)
            (0.00509,-4.0)
            (0.0051,-4.0)
            (0.00511,-4.0)
            (0.00512,-4.2)
            (0.00513,-4.2)
            (0.00514,-4.0)
            (0.00515,-4.2)
            (0.00516,-4.2)
            (0.00517,-4.0)
            (0.00518,-4.0)
            (0.00519,-4.0)
            (0.0052,-4.2)
            (0.00521,-4.2)
            (0.00522,-4.2)
            (0.00523,-4.0)
            (0.00524,-4.0)
            (0.00525,-4.2)
            (0.00526,-4.2)
            (0.00527,-4.2)
            (0.00528,-4.0)
            (0.00529,-4.2)
            (0.0053,-4.0)
            (0.00531,-4.2)
            (0.00532,-4.0)
            (0.00533,-4.2)
            (0.00534,-4.0)
            (0.00535,-4.2)
            (0.00536,-4.0)
            (0.00537,-4.0)
            (0.00538,-4.2)
            (0.00539,-4.0)
            (0.0054,-4.0)
            (0.00541,-4.0)
            (0.00542,-4.0)
            (0.00543,-4.0)
            (0.00544,-4.0)
            (0.00545,-4.2)
            (0.00546,-4.0)
            (0.00547,-4.0)
            (0.00548,-4.2)
            (0.00549,-4.0)
            (0.0055,-4.0)
            (0.00551,-4.0)
            (0.00552,-4.2)
            (0.00553,-4.0)
            (0.00554,-4.2)
            (0.00555,-4.0)
            (0.00556,-4.0)
            (0.00557,-4.0)
            (0.00558,-4.2)
            (0.00559,-4.2)
            (0.0056,-4.0)
            (0.00561,-3.8)
            (0.00562,-4.0)
            (0.00563,-4.0)
            (0.00564,-4.0)
            (0.00565,-4.0)
            (0.00566,-4.0)
            (0.00567,-4.0)
            (0.00568,-4.0)
            (0.00569,-4.0)
            (0.0057,-4.2)
            (0.00571,-4.0)
            (0.00572,-4.0)
            (0.00573,-4.0)
            (0.00574,-4.0)
            (0.00575,-4.0)
            (0.00576,-3.8)
            (0.00577,-4.0)
            (0.00578,-4.0)
            (0.00579,-3.8)
            (0.0058,-4.2)
            (0.00581,-4.0)
            (0.00582,-3.8)
            (0.00583,-4.0)
            (0.00584,-4.0)
            (0.00585,-4.0)
            (0.00586,-4.0)
            (0.00587,-4.0)
            (0.00588,-3.8)
            (0.00589,-4.2)
            (0.0059,-4.0)
            (0.00591,-3.8)
            (0.00592,-3.8)
            (0.00593,-4.0)
            (0.00594,-4.0)
            (0.00595,-3.8)
            (0.00596,-4.0)
            (0.00597,-4.0)
            (0.00598,-4.0)
            (0.00599,-4.0)
            (0.006,-4.0)
            (0.00601,-4.0)
            (0.00602,-4.0)
            (0.00603,-4.0)
            (0.00604,-3.8)
            (0.00605,-4.0)
            (0.00606,-4.0)
            (0.00607,-3.8)
            (0.00608,-3.8)
            (0.00609,-3.8)
            (0.0061,-3.8)
            (0.00611,-3.8)
            (0.00612,-3.8)
            (0.00613,-4.0)
            (0.00614,-4.0)
            (0.00615,-3.8)
            (0.00616,-3.8)
            (0.00617,-3.8)
            (0.00618,-4.0)
            (0.00619,-4.0)
            (0.0062,-3.8)
            (0.00621,-4.0)
            (0.00622,-4.0)
            (0.00623,-4.0)
            (0.00624,-4.0)
            (0.00625,-4.0)
            (0.00626,-4.0)
            (0.00627,-3.8)
            (0.00628,-3.8)
            (0.00629,-3.8)
            (0.0063,-3.8)
            (0.00631,-4.0)
            (0.00632,-4.0)
            (0.00633,-3.8)
            (0.00634,-3.8)
            (0.00635,-3.8)
            (0.00636,-4.0)
            (0.00637,-4.0)
            (0.00638,-3.8)
            (0.00639,-3.8)
            (0.0064,-3.8)
            (0.00641,-3.8)
            (0.00642,-4.0)
            (0.00643,-3.8)
            (0.00644,-3.8)
            (0.00645,-4.0)
            (0.00646,-4.0)
            (0.00647,-3.8)
            (0.00648,-3.8)
            (0.00649,-3.8)
            (0.0065,-3.8)
            (0.00651,-3.8)
            (0.00652,-3.8)
            (0.00653,-4.0)
            (0.00654,-3.8)
            (0.00655,-3.8)
            (0.00656,-3.8)
            (0.00657,-3.8)
            (0.00658,-3.8)
            (0.00659,-3.8)
            (0.0066,-3.8)
            (0.00661,-3.8)
            (0.00662,-3.8)
            (0.00663,-3.8)
            (0.00664,-3.8)
            (0.00665,-3.8)
            (0.00666,-3.8)
            (0.00667,-3.8)
            (0.00668,-4.0)
            (0.00669,-4.0)
            (0.0067,-3.8)
            (0.00671,-3.8)
            (0.00672,-3.8)
            (0.00673,-4.0)
            (0.00674,-3.8)
            (0.00675,-3.8)
            (0.00676,-3.8)
            (0.00677,-4.0)
            (0.00678,-3.8)
            (0.00679,-3.8)
            (0.0068,-3.8)
            (0.00681,-3.8)
            (0.00682,-3.8)
            (0.00683,-3.8)
            (0.00684,-3.8)
            (0.00685,-3.8)
            (0.00686,-3.8)
            (0.00687,-3.8)
            (0.00688,-3.8)
            (0.00689,-3.6)
            (0.0069,-3.8)
            (0.00691,-3.8)
            (0.00692,-3.8)
            (0.00693,-3.8)
            (0.00694,-3.8)
            (0.00695,-3.8)
            (0.00696,-3.8)
            (0.00697,-3.6)
            (0.00698,-3.8)
            (0.00699,-3.8)
            (0.007,-3.8)
            (0.00701,-3.8)
            (0.00702,-3.8)
            (0.00703,-3.6)
            (0.00704,-3.8)
            (0.00705,-3.8)
            (0.00706,-3.8)
            (0.00707,-3.8)
            (0.00708,-3.8)
            (0.00709,-3.8)
            (0.0071,-3.6)
            (0.00711,-3.6)
            (0.00712,-3.8)
            (0.00713,-3.8)
            (0.00714,-3.8)
            (0.00715,-3.6)
            (0.00716,-3.8)
            (0.00717,-3.8)
            (0.00718,-3.8)
            (0.00719,-3.8)
            (0.0072,-3.8)
            (0.00721,-3.6)
            (0.00722,-3.6)
            (0.00723,-3.8)
            (0.00724,-3.8)
            (0.00725,-3.6)
            (0.00726,-3.6)
            (0.00727,-3.8)
            (0.00728,-3.8)
            (0.00729,-3.8)
            (0.0073,-3.8)
            (0.00731,-3.8)
            (0.00732,-3.8)
            (0.00733,-3.8)
            (0.00734,-3.8)
            (0.00735,-3.8)
            (0.00736,-3.8)
            (0.00737,-3.8)
            (0.00738,-3.8)
            (0.00739,-3.8)
            (0.0074,-3.6)
            (0.00741,-3.8)
            (0.00742,-3.6)
            (0.00743,-3.8)
            (0.00744,-3.8)
            (0.00745,-3.8)
            (0.00746,-3.8)
            (0.00747,-3.8)
            (0.00748,-3.8)
            (0.00749,-3.8)
            (0.0075,-3.6)
            (0.00751,-3.8)
            (0.00752,-3.8)
            (0.00753,-3.6)
            (0.00754,-3.8)
            (0.00755,-3.8)
            (0.00756,-3.6)
            (0.00757,-3.6)
            (0.00758,-3.8)
            (0.00759,-3.8)
            (0.0076,-3.8)
            (0.00761,-3.6)
            (0.00762,-3.6)
            (0.00763,-3.8)
            (0.00764,-3.8)
            (0.00765,-3.8)
            (0.00766,-3.8)
            (0.00767,-3.8)
            (0.00768,-3.8)
            (0.00769,-3.6)
            (0.0077,-3.8)
            (0.00771,-3.8)
            (0.00772,-3.8)
            (0.00773,-3.8)
            (0.00774,-3.8)
            (0.00775,-3.6)
            (0.00776,-3.8)
            (0.00777,-3.6)
            (0.00778,-3.6)
            (0.00779,-3.6)
            (0.0078,-3.6)
            (0.00781,-3.8)
            (0.00782,-3.8)
            (0.00783,-3.8)
            (0.00784,-3.8)
            (0.00785,-3.6)
            (0.00786,-3.8)
            (0.00787,-3.6)
            (0.00788,-3.8)
            (0.00789,-3.4)
            (0.0079,-3.8)
            (0.00791,-3.8)
            (0.00792,-3.6)
            (0.00793,-3.6)
            (0.00794,-3.6)
            (0.00795,-3.6)
            (0.00796,-3.8)
            (0.00797,-3.8)
            (0.00798,-3.6)
            (0.00799,-3.8)
            (0.008,-3.8)
            (0.00801,-3.6)
            (0.00802,-3.6)
            (0.00803,-3.4)
            (0.00804,-3.6)
            (0.00805,-3.6)
            (0.00806,-3.6)
            (0.00807,-3.6)
            (0.00808,-3.6)
            (0.00809,-3.6)
            (0.0081,-3.6)
            (0.00811,-3.6)
            (0.00812,-3.8)
            (0.00813,-3.6)
            (0.00814,-3.4)
            (0.00815,-3.6)
            (0.00816,-3.8)
            (0.00817,-3.6)
            (0.00818,-3.6)
            (0.00819,-3.6)
            (0.0082,-3.6)
            (0.00821,-3.6)
            (0.00822,-3.6)
            (0.00823,-3.6)
            (0.00824,-3.6)
            (0.00825,-3.6)
            (0.00826,-3.6)
            (0.00827,-3.6)
            (0.00828,-3.6)
            (0.00829,-3.6)
            (0.0083,-3.4)
            (0.00831,-3.6)
            (0.00832,-3.8)
            (0.00833,-3.6)
            (0.00834,-3.6)
            (0.00835,-3.6)
            (0.00836,-3.6)
            (0.00837,-3.6)
            (0.00838,-3.6)
            (0.00839,-3.6)
            (0.0084,-3.6)
            (0.00841,-3.6)
            (0.00842,-3.6)
            (0.00843,-3.6)
            (0.00844,-3.6)
            (0.00845,-3.6)
            (0.00846,-3.4)
            (0.00847,-3.6)
            (0.00848,-3.4)
            (0.00849,-3.6)
            (0.0085,-3.6)
            (0.00851,-3.6)
            (0.00852,-3.4)
            (0.00853,-3.4)
            (0.00854,-3.6)
            (0.00855,-3.6)
            (0.00856,-3.6)
            (0.00857,-3.4)
            (0.00858,-3.6)
            (0.00859,-3.6)
            (0.0086,-3.6)
            (0.00861,-3.6)
            (0.00862,-3.6)
            (0.00863,-3.6)
            (0.00864,-3.8)
            (0.00865,-3.6)
            (0.00866,-3.6)
            (0.00867,-3.4)
            (0.00868,-3.4)
            (0.00869,-3.6)
            (0.0087,-3.4)
            (0.00871,-3.4)
            (0.00872,-3.6)
            (0.00873,-3.6)
            (0.00874,-3.6)
            (0.00875,-3.6)
            (0.00876,-3.6)
            (0.00877,-3.4)
            (0.00878,-3.6)
            (0.00879,-3.6)
            (0.0088,-3.6)
            (0.00881,-3.6)
            (0.00882,-3.6)
            (0.00883,-3.6)
            (0.00884,-3.4)
            (0.00885,-3.6)
            (0.00886,-3.6)
            (0.00887,-3.6)
            (0.00888,-3.6)
            (0.00889,-3.6)
            (0.0089,-3.6)
            (0.00891,-3.4)
            (0.00892,-3.4)
            (0.00893,-3.8)
            (0.00894,-3.4)
            (0.00895,-3.4)
            (0.00896,-3.6)
            (0.00897,-3.6)
            (0.00898,-3.6)
            (0.00899,-3.4)
            (0.009,-3.6)
            (0.00901,-3.4)
            (0.00902,-3.4)
            (0.00903,-3.6)
            (0.00904,-3.4)
            (0.00905,-3.4)
            (0.00906,-3.6)
            (0.00907,-3.6)
            (0.00908,-3.6)
            (0.00909,-3.4)
            (0.0091,-3.4)
            (0.00911,-3.4)
            (0.00912,-3.6)
            (0.00913,-3.6)
            (0.00914,-3.4)
            (0.00915,-3.6)
            (0.00916,-3.4)
            (0.00917,-3.6)
            (0.00918,-3.6)
            (0.00919,-3.4)
            (0.0092,-3.4)
            (0.00921,-3.4)
            (0.00922,-3.4)
            (0.00923,-3.4)
            (0.00924,-3.6)
            (0.00925,-3.6)
            (0.00926,-3.4)
            (0.00927,-3.4)
            (0.00928,-3.6)
            (0.00929,-3.4)
            (0.0093,-3.4)
            (0.00931,-3.4)
            (0.00932,-3.4)
            (0.00933,-3.4)
            (0.00934,-3.6)
            (0.00935,-3.4)
            (0.00936,-3.4)
            (0.00937,-3.4)
            (0.00938,-3.4)
            (0.00939,-3.4)
            (0.0094,-3.4)
            (0.00941,-3.4)
            (0.00942,-3.6)
            (0.00943,-3.6)
            (0.00944,-3.6)
            (0.00945,-3.4)
            (0.00946,-3.4)
            (0.00947,-3.4)
            (0.00948,-3.4)
            (0.00949,-3.4)
            (0.0095,-3.4)
            (0.00951,-3.4)
            (0.00952,-3.2)
            (0.00953,-3.4)
            (0.00954,-3.4)
            (0.00955,-3.6)
            (0.00956,-3.6)
            (0.00957,-3.6)
            (0.00958,-3.2)
            (0.00959,-3.4)
            (0.0096,-3.4)
            (0.00961,-3.4)
            (0.00962,-3.4)
            (0.00963,-3.4)
            (0.00964,-3.4)
            (0.00965,-3.4)
            (0.00966,-3.2)
            (0.00967,-3.6)
            (0.00968,-3.4)
            (0.00969,-3.4)
            (0.0097,-3.4)
            (0.00971,-3.4)
            (0.00972,-3.4)
            (0.00973,-3.4)
            (0.00974,-3.4)
            (0.00975,-3.4)
            (0.00976,-3.4)
            (0.00977,-3.4)
            (0.00978,-3.4)
            (0.00979,-3.4)
            (0.0098,-3.4)
            (0.00981,-3.4)
            (0.00982,-3.4)
            (0.00983,-3.4)
            (0.00984,-3.4)
            (0.00985,-3.4)
            (0.00986,-3.4)
            (0.00987,-3.4)
            (0.00988,-3.4)
            (0.00989,-3.4)
            (0.0099,-3.2)
            (0.00991,-3.2)
            (0.00992,-3.4)
            (0.00993,-3.4)
            (0.00994,-3.4)
            (0.00995,-3.4)
            (0.00996,-3.4)
            (0.00997,-3.4)
            (0.00998,-3.4)
            (0.00999,-3.4)
            (0.01,-3.2)
            (0.01001,-3.2)
            (0.01002,-3.4)
            (0.01003,-3.2)
            (0.01004,-3.2)
            (0.01005,-3.2)
            (0.01006,-3.2)
            (0.01007,-3.2)
            (0.01008,-3.4)
            (0.01009,-3.4)
            (0.0101,-3.4)
            (0.01011,-3.2)
            (0.01012,-3.4)
            (0.01013,-3.2)
            (0.01014,-3.4)
            (0.01015,-3.2)
            (0.01016,-3.4)
            (0.01017,-3.2)
            (0.01018,-3.4)
            (0.01019,-3.4)
            (0.0102,-3.4)
            (0.01021,-3.4)
            (0.01022,-3.4)
            (0.01023,-3.4)
            (0.01024,-3.4)
            (0.01025,-3.2)
            (0.01026,-3.2)
            (0.01027,-3.4)
            (0.01028,-3.4)
            (0.01029,-3.2)
            (0.0103,-3.4)
            (0.01031,-3.4)
            (0.01032,-3.2)
            (0.01033,-3.2)
            (0.01034,-3.4)
            (0.01035,-3.2)
            (0.01036,-3.4)
            (0.01037,-3.4)
            (0.01038,-3.4)
            (0.01039,-3.2)
            (0.0104,-3.4)
            (0.01041,-3.2)
            (0.01042,-3.6)
            (0.01043,-3.2)
            (0.01044,-3.4)
            (0.01045,-3.4)
            (0.01046,-3.4)
            (0.01047,-3.4)
            (0.01048,-3.4)
            (0.01049,-3.2)
            (0.0105,-3.4)
            (0.01051,-3.4)
            (0.01052,-3.4)
            (0.01053,-3.4)
            (0.01054,-3.4)
            (0.01055,-3.4)
            (0.01056,-3.4)
            (0.01057,-3.2)
            (0.01058,-3.2)
            (0.01059,-3.2)
            (0.0106,-3.4)
            (0.01061,-3.2)
            (0.01062,-3.2)
            (0.01063,-3.4)
            (0.01064,-3.4)
            (0.01065,-3.2)
            (0.01066,-3.4)
            (0.01067,-3.2)
            (0.01068,-3.2)
            (0.01069,-3.2)
            (0.0107,-3.4)
            (0.01071,-3.4)
            (0.01072,-3.2)
            (0.01073,-3.2)
            (0.01074,-3.4)
            (0.01075,-3.2)
            (0.01076,-3.4)
            (0.01077,-3.2)
            (0.01078,-3.2)
            (0.01079,-3.2)
            (0.0108,-3.2)
            (0.01081,-3.4)
            (0.01082,-3.4)
            (0.01083,-3.4)
            (0.01084,-3.2)
            (0.01085,-3.2)
            (0.01086,-3.4)
            (0.01087,-3.4)
            (0.01088,-3.4)
            (0.01089,-3.4)
            (0.0109,-3.2)
            (0.01091,-3.2)
            (0.01092,-3.4)
            (0.01093,-3.2)
            (0.01094,-3.2)
            (0.01095,-3.2)
            (0.01096,-3.2)
            (0.01097,-3.2)
            (0.01098,-3.2)
            (0.01099,-3.2)
            (0.011,-3.4)
            (0.01101,-3.2)
            (0.01102,-3.2)
            (0.01103,-3.4)
            (0.01104,-3.2)
            (0.01105,-3.4)
            (0.01106,-3.2)
            (0.01107,-3.2)
            (0.01108,-3.4)
            (0.01109,-3.2)
            (0.0111,-3.2)
            (0.01111,-3.2)
            (0.01112,-3.2)
            (0.01113,-3.2)
            (0.01114,-3.2)
            (0.01115,-3.2)
            (0.01116,-3.2)
            (0.01117,-3.2)
            (0.01118,-3.2)
            (0.01119,-3.2)
            (0.0112,-3.2)
            (0.01121,-3.2)
            (0.01122,-3.2)
            (0.01123,-3.2)
            (0.01124,-3.2)
            (0.01125,-3.2)
            (0.01126,-3.4)
            (0.01127,-3.2)
            (0.01128,-3.2)
            (0.01129,-3.2)
            (0.0113,-3.2)
            (0.01131,-3.2)
            (0.01132,-3.2)
            (0.01133,-3.2)
            (0.01134,-3.2)
            (0.01135,-3.2)
            (0.01136,-3.4)
            (0.01137,-3.2)
            (0.01138,-3.2)
            (0.01139,-3.2)
            (0.0114,-3.2)
            (0.01141,-3.2)
            (0.01142,-3.2)
            (0.01143,-3.2)
            (0.01144,-3.2)
            (0.01145,-3.2)
            (0.01146,-3.2)
            (0.01147,-3.2)
            (0.01148,-3.2)
            (0.01149,-3.2)
            (0.0115,-3.2)
            (0.01151,-3.0)
            (0.01152,-3.2)
            (0.01153,-3.2)
            (0.01154,-3.0)
            (0.01155,-3.2)
            (0.01156,-3.4)
            (0.01157,-3.2)
            (0.01158,-3.2)
            (0.01159,-3.2)
            (0.0116,-3.2)
            (0.01161,-3.2)
            (0.01162,-3.2)
            (0.01163,-3.2)
            (0.01164,-3.0)
            (0.01165,-3.2)
            (0.01166,-3.0)
            (0.01167,-3.2)
            (0.01168,-3.2)
            (0.01169,-3.0)
            (0.0117,-3.0)
            (0.01171,-3.0)
            (0.01172,-3.0)
            (0.01173,-3.0)
            (0.01174,-3.2)
            (0.01175,-3.0)
            (0.01176,-3.0)
            (0.01177,-3.0)
            (0.01178,-3.0)
            (0.01179,-3.0)
            (0.0118,-3.0)
            (0.01181,-3.2)
            (0.01182,-3.0)
            (0.01183,-3.2)
            (0.01184,-3.0)
            (0.01185,-3.0)
            (0.01186,-3.0)
            (0.01187,-3.0)
            (0.01188,-3.2)
            (0.01189,-3.0)
            (0.0119,-3.0)
            (0.01191,-3.0)
            (0.01192,-2.8)
            (0.01193,-3.0)
            (0.01194,-2.8)
            (0.01195,-3.0)
            (0.01196,-2.8)
            (0.01197,-2.8)
            (0.01198,-3.0)
            (0.01199,-2.8)
            (0.012,-2.8)
            (0.01201,-2.8)
            (0.01202,-2.8)
            (0.01203,-2.8)
            (0.01204,-2.8)
            (0.01205,-2.8)
            (0.01206,-2.6)
            (0.01207,-2.6)
            (0.01208,-2.6)
            (0.01209,-2.6)
            (0.0121,-2.4)
            (0.01211,-2.4)
            (0.01212,-2.4)
            (0.01213,-2.4)
            (0.01214,-2.4)
            (0.01215,-2.2)
            (0.01216,-2.2)
            (0.01217,-2.2)
            (0.01218,-2.2)
            (0.01219,-2.0)
            (0.0122,-2.0)
            (0.01221,-2.0)
            (0.01222,-1.8)
            (0.01223,-1.8)
            (0.01224,-1.8)
            (0.01225,-1.6)
            (0.01226,-1.6)
            (0.01227,-1.4)
            (0.01228,-1.4)
            (0.01229,-1.0)
            (0.0123,-1.0)
            (0.01231,-1.0)
            (0.01232,-0.8)
            (0.01233,-0.6)
            (0.01234,-0.4)
            (0.01235,-0.4)
            (0.01236,-0.2)
            (0.01237,0.0)
            (0.01238,0.0)
            (0.01239,0.4)
            (0.0124,0.6)
            (0.01241,0.6)
            (0.01242,0.8)
            (0.01243,1.0)
            (0.01244,1.2)
            (0.01245,1.4)
            (0.01246,1.6)
            (0.01247,1.6)
            (0.01248,1.8)
            (0.01249,2.0)
            (0.0125,2.0)
            (0.01251,2.0)
            (0.01252,2.2)
            (0.01253,2.2)
            (0.01254,2.2)
            (0.01255,2.4)
            (0.01256,2.6)
            (0.01257,2.6)
            (0.01258,2.8)
            (0.01259,2.6)
            (0.0126,2.8)
            (0.01261,3.0)
            (0.01262,2.8)
            (0.01263,3.0)
            (0.01264,3.0)
            (0.01265,3.0)
            (0.01266,3.0)
            (0.01267,3.0)
            (0.01268,3.0)
            (0.01269,3.0)
            (0.0127,3.0)
            (0.01271,3.2)
            (0.01272,3.2)
            (0.01273,3.2)
            (0.01274,3.2)
            (0.01275,3.2)
            (0.01276,3.2)
            (0.01277,3.2)
            (0.01278,3.2)
            (0.01279,3.2)
            (0.0128,3.2)
            (0.01281,3.2)
            (0.01282,3.4)
            (0.01283,3.4)
            (0.01284,3.2)
            (0.01285,3.2)
            (0.01286,3.4)
            (0.01287,3.4)
            (0.01288,3.2)
            (0.01289,3.4)
            (0.0129,3.2)
            (0.01291,3.4)
            (0.01292,3.4)
            (0.01293,3.4)
            (0.01294,3.2)
            (0.01295,3.4)
            (0.01296,3.2)
            (0.01297,3.2)
            (0.01298,3.2)
            (0.01299,3.2)
            (0.013,3.4)
            (0.01301,3.4)
            (0.01302,3.4)
            (0.01303,3.4)
            (0.01304,3.2)
            (0.01305,3.2)
            (0.01306,3.2)
            (0.01307,3.2)
            (0.01308,3.2)
            (0.01309,3.2)
            (0.0131,3.4)
            (0.01311,3.2)
            (0.01312,3.0)
            (0.01313,3.2)
            (0.01314,3.0)
            (0.01315,3.2)
            (0.01316,3.2)
            (0.01317,3.2)
            (0.01318,3.2)
            (0.01319,3.2)
            (0.0132,3.2)
            (0.01321,3.2)
            (0.01322,3.0)
            (0.01323,3.2)
            (0.01324,3.0)
            (0.01325,3.2)
            (0.01326,3.0)
            (0.01327,3.0)
            (0.01328,3.0)
            (0.01329,3.0)
            (0.0133,3.0)
            (0.01331,3.0)
            (0.01332,3.0)
            (0.01333,3.0)
            (0.01334,3.0)
            (0.01335,3.0)
            (0.01336,3.0)
            (0.01337,3.0)
            (0.01338,3.0)
            (0.01339,3.0)
            (0.0134,3.0)
            (0.01341,3.0)
            (0.01342,3.0)
            (0.01343,3.0)
            (0.01344,3.0)
            (0.01345,3.0)
            (0.01346,3.0)
            (0.01347,3.0)
            (0.01348,2.8)
            (0.01349,3.0)
            (0.0135,3.0)
            (0.01351,2.8)
            (0.01352,3.0)
            (0.01353,2.8)
            (0.01354,2.8)
            (0.01355,3.0)
            (0.01356,3.0)
            (0.01357,3.0)
            (0.01358,2.8)
            (0.01359,3.0)
            (0.0136,2.8)
            (0.01361,2.8)
            (0.01362,2.8)
            (0.01363,2.8)
            (0.01364,3.0)
            (0.01365,3.0)
            (0.01366,2.8)
            (0.01367,2.8)
            (0.01368,2.8)
            (0.01369,2.8)
            (0.0137,2.8)
            (0.01371,2.8)
            (0.01372,2.8)
            (0.01373,3.0)
            (0.01374,2.8)
            (0.01375,2.8)
            (0.01376,2.8)
            (0.01377,2.8)
            (0.01378,2.6)
            (0.01379,3.0)
            (0.0138,2.8)
            (0.01381,2.6)
            (0.01382,2.8)
            (0.01383,2.6)
            (0.01384,2.8)
            (0.01385,2.8)
            (0.01386,2.8)
            (0.01387,2.8)
            (0.01388,2.8)
            (0.01389,2.6)
            (0.0139,2.6)
            (0.01391,2.8)
            (0.01392,2.8)
            (0.01393,2.6)
            (0.01394,2.6)
            (0.01395,2.8)
            (0.01396,2.8)
            (0.01397,2.6)
            (0.01398,2.8)
            (0.01399,2.6)
            (0.014,2.6)
            (0.01401,2.6)
            (0.01402,2.6)
            (0.01403,2.8)
            (0.01404,2.6)
            (0.01405,2.6)
            (0.01406,2.6)
            (0.01407,2.6)
            (0.01408,2.6)
            (0.01409,2.6)
            (0.0141,2.6)
            (0.01411,2.4)
            (0.01412,2.4)
            (0.01413,2.6)
            (0.01414,2.6)
            (0.01415,2.4)
            (0.01416,2.6)
            (0.01417,2.6)
            (0.01418,2.4)
            (0.01419,2.4)
            (0.0142,2.4)
            (0.01421,2.4)
            (0.01422,2.6)
            (0.01423,2.4)
            (0.01424,2.4)
            (0.01425,2.4)
            (0.01426,2.4)
            (0.01427,2.4)
            (0.01428,2.4)
            (0.01429,2.4)
            (0.0143,2.4)
            (0.01431,2.6)
            (0.01432,2.4)
            (0.01433,2.4)
            (0.01434,2.4)
            (0.01435,2.4)
            (0.01436,2.2)
            (0.01437,2.4)
            (0.01438,2.4)
            (0.01439,2.4)
            (0.0144,2.4)
            (0.01441,2.4)
            (0.01442,2.4)
            (0.01443,2.4)
            (0.01444,2.4)
            (0.01445,2.4)
            (0.01446,2.4)
            (0.01447,2.4)
            (0.01448,2.2)
            (0.01449,2.4)
            (0.0145,2.4)
            (0.01451,2.4)
            (0.01452,2.2)
            (0.01453,2.4)
            (0.01454,2.4)
            (0.01455,2.4)
            (0.01456,2.2)
            (0.01457,2.4)
            (0.01458,2.2)
            (0.01459,2.4)
            (0.0146,2.4)
            (0.01461,2.4)
            (0.01462,2.4)
            (0.01463,2.2)
            (0.01464,2.4)
            (0.01465,2.4)
            (0.01466,2.2)
            (0.01467,2.2)
            (0.01468,2.2)
            (0.01469,2.2)
            (0.0147,2.2)
            (0.01471,2.2)
            (0.01472,2.4)
            (0.01473,2.2)
            (0.01474,2.2)
            (0.01475,2.2)
            (0.01476,2.2)
            (0.01477,2.2)
            (0.01478,2.2)
            (0.01479,2.0)
            (0.0148,2.2)
            (0.01481,2.2)
            (0.01482,2.2)
            (0.01483,2.2)
            (0.01484,2.2)
            (0.01485,2.2)
            (0.01486,2.2)
            (0.01487,2.2)
            (0.01488,2.2)
            (0.01489,2.0)
            (0.0149,2.0)
            (0.01491,2.0)
            (0.01492,2.0)
            (0.01493,2.2)
            (0.01494,2.2)
            (0.01495,2.2)
            (0.01496,2.2)
            (0.01497,2.0)
            (0.01498,2.0)
            (0.01499,2.2)
            (0.015,2.0)
            (0.01501,2.2)
            (0.01502,2.2)
            (0.01503,2.0)
            (0.01504,2.2)
            (0.01505,2.0)
            (0.01506,2.2)
            (0.01507,2.0)
            (0.01508,2.0)
            (0.01509,2.0)
            (0.0151,2.2)
            (0.01511,2.0)
            (0.01512,2.2)
            (0.01513,2.0)
            (0.01514,2.0)
            (0.01515,2.0)
            (0.01516,1.8)
            (0.01517,2.0)
            (0.01518,2.0)
            (0.01519,2.0)
            (0.0152,2.0)
            (0.01521,2.0)
            (0.01522,2.0)
            (0.01523,1.8)
            (0.01524,2.0)
            (0.01525,2.0)
            (0.01526,1.8)
            (0.01527,2.0)
            (0.01528,1.8)
            (0.01529,1.8)
            (0.0153,2.0)
            (0.01531,2.0)
            (0.01532,2.0)
            (0.01533,2.0)
            (0.01534,1.8)
            (0.01535,2.0)
            (0.01536,2.0)
            (0.01537,1.8)
            (0.01538,2.0)
            (0.01539,2.0)
            (0.0154,1.8)
            (0.01541,2.0)
            (0.01542,2.0)
            (0.01543,1.8)
            (0.01544,1.8)
            (0.01545,1.8)
            (0.01546,2.0)
            (0.01547,1.8)
            (0.01548,1.8)
            (0.01549,1.8)
            (0.0155,1.8)
            (0.01551,1.8)
            (0.01552,1.8)
            (0.01553,1.8)
            (0.01554,1.8)
            (0.01555,1.8)
            (0.01556,1.8)
            (0.01557,1.8)
            (0.01558,1.8)
            (0.01559,1.8)
            (0.0156,1.8)
            (0.01561,1.6)
            (0.01562,1.8)
            (0.01563,1.8)
            (0.01564,1.6)
            (0.01565,1.8)
            (0.01566,1.8)
            (0.01567,1.8)
            (0.01568,1.8)
            (0.01569,1.8)
            (0.0157,1.8)
            (0.01571,1.8)
            (0.01572,1.6)
            (0.01573,1.8)
            (0.01574,1.8)
            (0.01575,1.8)
            (0.01576,1.8)
            (0.01577,1.8)
            (0.01578,1.6)
            (0.01579,1.8)
            (0.0158,1.8)
            (0.01581,1.6)
            (0.01582,1.8)
            (0.01583,1.8)
            (0.01584,1.8)
            (0.01585,1.6)
            (0.01586,1.6)
            (0.01587,1.8)
            (0.01588,1.8)
            (0.01589,1.6)
            (0.0159,1.8)
            (0.01591,1.6)
            (0.01592,1.6)
            (0.01593,1.8)
            (0.01594,1.6)
            (0.01595,1.4)
            (0.01596,1.8)
            (0.01597,1.6)
            (0.01598,1.6)
            (0.01599,1.6)
            (0.016,1.6)
            (0.01601,1.6)
            (0.01602,1.6)
            (0.01603,1.6)
            (0.01604,1.6)
            (0.01605,1.6)
            (0.01606,1.6)
            (0.01607,1.6)
            (0.01608,1.6)
            (0.01609,1.6)
            (0.0161,1.8)
            (0.01611,1.6)
            (0.01612,1.6)
            (0.01613,1.4)
            (0.01614,1.6)
            (0.01615,1.6)
            (0.01616,1.6)
            (0.01617,1.6)
            (0.01618,1.4)
            (0.01619,1.4)
            (0.0162,1.6)
            (0.01621,1.6)
            (0.01622,1.6)
            (0.01623,1.6)
            (0.01624,1.4)
            (0.01625,1.4)
            (0.01626,1.4)
            (0.01627,1.4)
            (0.01628,1.4)
            (0.01629,1.4)
            (0.0163,1.4)
            (0.01631,1.6)
            (0.01632,1.4)
            (0.01633,1.6)
            (0.01634,1.4)
            (0.01635,1.4)
            (0.01636,1.4)
            (0.01637,1.4)
            (0.01638,1.4)
            (0.01639,1.4)
            (0.0164,1.4)
            (0.01641,1.4)
            (0.01642,1.6)
            (0.01643,1.4)
            (0.01644,1.6)
            (0.01645,1.4)
            (0.01646,1.4)
            (0.01647,1.4)
            (0.01648,1.4)
            (0.01649,1.4)
            (0.0165,1.4)
            (0.01651,1.4)
            (0.01652,1.4)
            (0.01653,1.4)
            (0.01654,1.4)
            (0.01655,1.4)
            (0.01656,1.4)
            (0.01657,1.2)
            (0.01658,1.4)
            (0.01659,1.4)
            (0.0166,1.2)
            (0.01661,1.4)
            (0.01662,1.4)
            (0.01663,1.2)
            (0.01664,1.2)
            (0.01665,1.4)
            (0.01666,1.2)
            (0.01667,1.4)
            (0.01668,1.4)
            (0.01669,1.4)
            (0.0167,1.2)
            (0.01671,1.4)
            (0.01672,1.4)
            (0.01673,1.2)
            (0.01674,1.2)
            (0.01675,1.4)
            (0.01676,1.2)
            (0.01677,1.2)
            (0.01678,1.2)
            (0.01679,1.4)
            (0.0168,1.2)
            (0.01681,1.2)
            (0.01682,1.2)
            (0.01683,1.2)
            (0.01684,1.2)
            (0.01685,1.2)
            (0.01686,1.2)
            (0.01687,1.2)
            (0.01688,1.2)
            (0.01689,1.2)
            (0.0169,1.2)
            (0.01691,1.2)
            (0.01692,1.2)
            (0.01693,1.4)
            (0.01694,1.2)
            (0.01695,1.2)
            (0.01696,1.2)
            (0.01697,1.2)
            (0.01698,1.2)
            (0.01699,1.2)
            (0.017,1.2)
            (0.01701,1.2)
            (0.01702,1.2)
            (0.01703,1.2)
            (0.01704,1.2)
            (0.01705,1.2)
            (0.01706,1.2)
            (0.01707,1.2)
            (0.01708,1.2)
            (0.01709,1.2)
            (0.0171,1.2)
            (0.01711,1.0)
            (0.01712,1.2)
            (0.01713,1.2)
            (0.01714,1.2)
            (0.01715,1.2)
            (0.01716,1.2)
            (0.01717,1.2)
            (0.01718,1.0)
            (0.01719,1.0)
            (0.0172,1.2)
            (0.01721,1.2)
            (0.01722,1.0)
            (0.01723,1.0)
            (0.01724,1.2)
            (0.01725,1.0)
            (0.01726,1.0)
            (0.01727,1.2)
            (0.01728,1.2)
            (0.01729,1.0)
            (0.0173,1.2)
            (0.01731,1.2)
            (0.01732,1.0)
            (0.01733,1.0)
            (0.01734,1.0)
            (0.01735,1.0)
            (0.01736,0.8)
            (0.01737,1.0)
            (0.01738,1.0)
            (0.01739,1.0)
            (0.0174,1.0)
            (0.01741,1.2)
            (0.01742,1.2)
            (0.01743,1.0)
            (0.01744,1.0)
            (0.01745,1.0)
            (0.01746,1.0)
            (0.01747,1.0)
            (0.01748,1.2)
            (0.01749,1.0)
            (0.0175,1.0)
            (0.01751,1.0)
            (0.01752,1.0)
            (0.01753,0.8)
            (0.01754,1.0)
            (0.01755,1.0)
            (0.01756,1.0)
            (0.01757,1.0)
            (0.01758,1.0)
            (0.01759,1.0)
            (0.0176,0.8)
            (0.01761,1.0)
            (0.01762,1.0)
            (0.01763,1.0)
            (0.01764,1.0)
            (0.01765,1.0)
            (0.01766,1.0)
            (0.01767,1.0)
            (0.01768,1.0)
            (0.01769,0.8)
            (0.0177,1.0)
            (0.01771,0.8)
            (0.01772,0.8)
            (0.01773,0.8)
            (0.01774,0.8)
            (0.01775,1.0)
            (0.01776,1.0)
            (0.01777,0.8)
            (0.01778,0.8)
            (0.01779,1.0)
            (0.0178,0.8)
            (0.01781,0.8)
            (0.01782,0.8)
            (0.01783,1.0)
            (0.01784,0.8)
            (0.01785,0.8)
            (0.01786,0.8)
            (0.01787,0.8)
            (0.01788,1.0)
            (0.01789,0.8)
            (0.0179,1.0)
            (0.01791,1.0)
            (0.01792,0.8)
            (0.01793,0.8)
            (0.01794,0.8)
            (0.01795,0.8)
            (0.01796,1.0)
            (0.01797,0.8)
            (0.01798,0.8)
            (0.01799,0.8)
            (0.018,0.8)
            (0.01801,0.8)
            (0.01802,1.0)
            (0.01803,0.8)
            (0.01804,0.8)
            (0.01805,0.8)
            (0.01806,0.8)
            (0.01807,0.8)
            (0.01808,0.8)
            (0.01809,0.8)
            (0.0181,1.0)
            (0.01811,0.8)
            (0.01812,1.0)
            (0.01813,0.8)
            (0.01814,0.8)
            (0.01815,0.8)
            (0.01816,0.8)
            (0.01817,0.8)
            (0.01818,0.8)
            (0.01819,0.8)
            (0.0182,0.8)
            (0.01821,0.6)
            (0.01822,0.8)
            (0.01823,0.8)
            (0.01824,0.8)
            (0.01825,0.8)
            (0.01826,0.6)
            (0.01827,0.8)
            (0.01828,0.8)
            (0.01829,0.8)
            (0.0183,0.8)
            (0.01831,0.8)
            (0.01832,0.6)
            (0.01833,0.8)
            (0.01834,0.8)
            (0.01835,0.6)
            (0.01836,0.6)
            (0.01837,0.8)
            (0.01838,0.8)
            (0.01839,0.6)
            (0.0184,0.8)
            (0.01841,0.8)
            (0.01842,0.8)
            (0.01843,0.6)
            (0.01844,0.8)
            (0.01845,0.6)
            (0.01846,0.8)
            (0.01847,0.6)
            (0.01848,0.8)
            (0.01849,0.8)
            (0.0185,0.6)
            (0.01851,0.6)
            (0.01852,0.6)
            (0.01853,0.6)
            (0.01854,0.8)
            (0.01855,0.8)
            (0.01856,0.8)
            (0.01857,0.6)
            (0.01858,0.6)
            (0.01859,0.6)
            (0.0186,0.6)
            (0.01861,0.8)
            (0.01862,0.6)
            (0.01863,0.8)
            (0.01864,0.8)
            (0.01865,0.6)
            (0.01866,0.6)
            (0.01867,0.6)
            (0.01868,0.6)
            (0.01869,0.6)
            (0.0187,0.6)
            (0.01871,0.6)
            (0.01872,0.6)
            (0.01873,0.6)
            (0.01874,0.6)
            (0.01875,0.6)
            (0.01876,0.6)
            (0.01877,0.4)
            (0.01878,0.6)
            (0.01879,0.8)
            (0.0188,0.6)
            (0.01881,0.6)
            (0.01882,0.6)
            (0.01883,0.6)
            (0.01884,0.6)
            (0.01885,0.6)
            (0.01886,0.4)
            (0.01887,0.8)
            (0.01888,0.8)
            (0.01889,0.6)
            (0.0189,0.6)
            (0.01891,0.6)
            (0.01892,0.4)
            (0.01893,0.6)
            (0.01894,0.6)
            (0.01895,0.6)
            (0.01896,0.6)
            (0.01897,0.6)
            (0.01898,0.6)
            (0.01899,0.6)
            (0.019,0.4)
            (0.01901,0.8)
            (0.01902,0.4)
            (0.01903,0.6)
            (0.01904,0.6)
            (0.01905,0.4)
            (0.01906,0.6)
            (0.01907,0.4)
            (0.01908,0.4)
            (0.01909,0.6)
            (0.0191,0.6)
            (0.01911,0.6)
            (0.01912,0.6)
            (0.01913,0.4)
            (0.01914,0.4)
            (0.01915,0.4)
            (0.01916,0.4)
            (0.01917,0.4)
            (0.01918,0.4)
            (0.01919,0.4)
            (0.0192,0.6)
            (0.01921,0.4)
            (0.01922,0.6)
            (0.01923,0.4)
            (0.01924,0.4)
            (0.01925,0.4)
            (0.01926,0.6)
            (0.01927,0.6)
            (0.01928,0.4)
            (0.01929,0.4)
            (0.0193,0.4)
            (0.01931,0.4)
            (0.01932,0.4)
            (0.01933,0.4)
            (0.01934,0.4)
            (0.01935,0.4)
            (0.01936,0.4)
            (0.01937,0.4)
            (0.01938,0.4)
            (0.01939,0.4)
            (0.0194,0.4)
            (0.01941,0.4)
            (0.01942,0.4)
            (0.01943,0.4)
            (0.01944,0.6)
            (0.01945,0.4)
            (0.01946,0.4)
            (0.01947,0.4)
            (0.01948,0.4)
            (0.01949,0.4)
            (0.0195,0.4)
            (0.01951,0.4)
            (0.01952,0.4)
            (0.01953,0.4)
            (0.01954,0.4)
            (0.01955,0.4)
            (0.01956,0.2)
            (0.01957,0.4)
            (0.01958,0.4)
            (0.01959,0.4)
            (0.0196,0.4)
            (0.01961,0.4)
            (0.01962,0.4)
            (0.01963,0.4)
            (0.01964,0.4)
            (0.01965,0.4)
            (0.01966,0.4)
            (0.01967,0.2)
            (0.01968,0.2)
            (0.01969,0.4)
            (0.0197,0.4)
            (0.01971,0.4)
            (0.01972,0.2)
            (0.01973,0.4)
            (0.01974,0.4)
            (0.01975,0.4)
            (0.01976,0.4)
            (0.01977,0.2)
            (0.01978,0.4)
            (0.01979,0.2)
            (0.0198,0.4)
            (0.01981,0.2)
            (0.01982,0.2)
            (0.01983,0.2)
            (0.01984,0.2)
            (0.01985,0.4)
            (0.01986,0.2)
            (0.01987,0.4)
            (0.01988,0.2)
            (0.01989,0.4)
            (0.0199,0.2)
            (0.01991,0.2)
            (0.01992,0.2)
            (0.01993,0.4)
            (0.01994,0.4)
            (0.01995,0.2)
            (0.01996,0.2)
            (0.01997,0.4)
            (0.01998,0.4)
            (0.01999,0.2)
            (0.02,0.2)
            (0.02001,0.4)
            (0.02002,0.2)
            (0.02003,0.2)
            (0.02004,0.2)
            (0.02005,0.4)
            (0.02006,0.2)
            (0.02007,0.2)
            (0.02008,0.4)
            (0.02009,0.4)
            (0.0201,0.4)
            (0.02011,0.4)
            (0.02012,0.2)
            (0.02013,0.2)
            (0.02014,0.2)
            (0.02015,0.2)
            (0.02016,0.2)
            (0.02017,0.4)
            (0.02018,0.2)
            (0.02019,0.2)
            (0.0202,0.2)
            (0.02021,0.4)
            (0.02022,0.4)
            (0.02023,0.4)
            (0.02024,0.2)
            (0.02025,0.2)
            (0.02026,0.2)
            (0.02027,0.2)
            (0.02028,0.2)
            (0.02029,0.2)
            (0.0203,0.2)
            (0.02031,0.2)
            (0.02032,0.2)
            (0.02033,0.2)
            (0.02034,0.2)
            (0.02035,0.2)
            (0.02036,0.4)
            (0.02037,0.2)
            (0.02038,0.2)
            (0.02039,0.2)
            (0.0204,0.2)
            (0.02041,0.2)
            (0.02042,0.2)
            (0.02043,0.2)
            (0.02044,0.2)
            (0.02045,0.2)
            (0.02046,0.2)
            (0.02047,0.2)
            (0.02048,0.2)
            (0.02049,0.2)
            (0.0205,0.2)
            (0.02051,0.2)
            (0.02052,0.2)
            (0.02053,0.2)
            (0.02054,0.2)
            (0.02055,0.0)
            (0.02056,0.2)
            (0.02057,0.2)
            (0.02058,0.2)
            (0.02059,0.0)
            (0.0206,0.0)
            (0.02061,0.2)
            (0.02062,0.2)
            (0.02063,0.2)
            (0.02064,0.0)
            (0.02065,0.2)
            (0.02066,0.2)
            (0.02067,0.2)
            (0.02068,0.0)
            (0.02069,0.2)
            (0.0207,0.2)
            (0.02071,0.2)
            (0.02072,0.2)
            (0.02073,0.2)
            (0.02074,0.2)
            (0.02075,0.2)
            (0.02076,0.0)
            (0.02077,0.2)
            (0.02078,0.0)
            (0.02079,0.2)
            (0.0208,0.2)
            (0.02081,0.0)
            (0.02082,0.0)
            (0.02083,0.2)
            (0.02084,0.0)
            (0.02085,0.0)
            (0.02086,0.0)
            (0.02087,0.0)
            (0.02088,0.0)
            (0.02089,0.0)
            (0.0209,0.0)
            (0.02091,0.2)
            (0.02092,0.2)
            (0.02093,0.0)
            (0.02094,0.2)
            (0.02095,0.0)
            (0.02096,0.0)
            (0.02097,0.0)
            (0.02098,0.0)
            (0.02099,0.2)
            (0.021,0.0)
            (0.02101,0.2)
            (0.02102,0.0)
            (0.02103,0.0)
            (0.02104,0.2)
            (0.02105,0.0)
            (0.02106,0.0)
            (0.02107,0.0)
            (0.02108,0.0)
            (0.02109,0.0)
            (0.0211,0.2)
            (0.02111,-0.2)
            (0.02112,0.0)
            (0.02113,0.0)
            (0.02114,0.0)
            (0.02115,0.0)
            (0.02116,0.2)
            (0.02117,0.0)
            (0.02118,0.0)
            (0.02119,0.0)
            (0.0212,0.0)
            (0.02121,0.0)
            (0.02122,0.0)
            (0.02123,0.0)
            (0.02124,0.0)
            (0.02125,0.0)
            (0.02126,0.0)
            (0.02127,0.0)
            (0.02128,-0.2)
            (0.02129,0.0)
            (0.0213,0.0)
            (0.02131,-0.2)
            (0.02132,0.0)
            (0.02133,0.0)
            (0.02134,0.0)
            (0.02135,-0.2)
            (0.02136,0.0)
            (0.02137,0.0)
            (0.02138,-0.2)
            (0.02139,-0.2)
            (0.0214,-0.2)
            (0.02141,0.0)
            (0.02142,0.0)
            (0.02143,-0.2)
            (0.02144,0.0)
            (0.02145,0.0)
            (0.02146,0.0)
            (0.02147,0.0)
            (0.02148,0.0)
            (0.02149,0.0)
            (0.0215,0.0)
            (0.02151,0.0)
            (0.02152,-0.2)
            (0.02153,-0.2)
            (0.02154,0.0)
            (0.02155,0.0)
            (0.02156,0.0)
            (0.02157,-0.2)
            (0.02158,-0.2)
            (0.02159,-0.2)
            (0.0216,-0.2)
            (0.02161,0.0)
            (0.02162,0.0)
            (0.02163,-0.2)
            (0.02164,-0.2)
            (0.02165,-0.2)
            (0.02166,0.0)
            (0.02167,0.0)
            (0.02168,-0.2)
            (0.02169,-0.2)
            (0.0217,-0.2)
            (0.02171,0.0)
            (0.02172,0.0)
            (0.02173,-0.2)
            (0.02174,-0.2)
            (0.02175,-0.2)
            (0.02176,-0.2)
            (0.02177,0.0)
            (0.02178,-0.2)
            (0.02179,-0.2)
            (0.0218,-0.2)
            (0.02181,-0.2)
            (0.02182,-0.2)
            (0.02183,-0.2)
            (0.02184,-0.2)
            (0.02185,-0.2)
            (0.02186,-0.2)
            (0.02187,-0.2)
            (0.02188,-0.4)
            (0.02189,-0.2)
            (0.0219,-0.2)
            (0.02191,-0.2)
            (0.02192,-0.2)
            (0.02193,-0.2)
            (0.02194,-0.2)
            (0.02195,-0.4)
            (0.02196,-0.4)
            (0.02197,-0.2)
            (0.02198,-0.2)
            (0.02199,-0.2)
            (0.022,-0.2)
            (0.02201,-0.2)
            (0.02202,-0.4)
            (0.02203,-0.4)
            (0.02204,-0.4)
            (0.02205,-0.4)
            (0.02206,-0.4)
            (0.02207,-0.4)
            (0.02208,-0.4)
            (0.02209,-0.4)
            (0.0221,-0.4)
            (0.02211,-0.4)
            (0.02212,-0.4)
            (0.02213,-0.4)
            (0.02214,-0.4)
            (0.02215,-0.6)
            (0.02216,-0.4)
            (0.02217,-0.4)
            (0.02218,-0.4)
            (0.02219,-0.4)
            (0.0222,-0.6)
            (0.02221,-0.6)
            (0.02222,-0.8)
            (0.02223,-0.6)
            (0.02224,-0.8)
            (0.02225,-0.8)
            (0.02226,-0.8)
            (0.02227,-1.0)
            (0.02228,-0.8)
            (0.02229,-0.8)
            (0.0223,-1.0)
            (0.02231,-1.0)
            (0.02232,-1.2)
            (0.02233,-1.0)
            (0.02234,-1.0)
            (0.02235,-1.2)
            (0.02236,-1.2)
            (0.02237,-1.2)
            (0.02238,-1.2)
            (0.02239,-1.4)
            (0.0224,-1.6)
            (0.02241,-1.6)
            (0.02242,-1.6)
            (0.02243,-1.8)
            (0.02244,-1.8)
            (0.02245,-1.8)
            (0.02246,-2.0)
            (0.02247,-2.0)
            (0.02248,-2.2)
            (0.02249,-2.2)
            (0.0225,-2.4)
            (0.02251,-2.6)
            (0.02252,-2.8)
            (0.02253,-2.8)
            (0.02254,-3.0)
            (0.02255,-3.2)
            (0.02256,-3.2)
            (0.02257,-3.4)
            (0.02258,-3.6)
            (0.02259,-3.6)
            (0.0226,-3.8)
            (0.02261,-3.8)
            (0.02262,-3.8)
            (0.02263,-4.2)
            (0.02264,-4.2)
            (0.02265,-4.0)
            (0.02266,-4.2)
            (0.02267,-4.2)
            (0.02268,-4.4)
            (0.02269,-4.4)
            (0.0227,-4.4)
            (0.02271,-4.4)
            (0.02272,-4.4)
            (0.02273,-4.4)
            (0.02274,-4.4)
            (0.02275,-4.6)
            (0.02276,-4.6)
            (0.02277,-4.6)
            (0.02278,-4.6)
            (0.02279,-4.6)
            (0.0228,-4.6)
            (0.02281,-4.6)
            (0.02282,-4.6)
            (0.02283,-4.6)
            (0.02284,-4.6)
            (0.02285,-4.6)
            (0.02286,-4.6)
            (0.02287,-4.6)
            (0.02288,-4.6)
            (0.02289,-4.8)
            (0.0229,-4.6)
            (0.02291,-4.6)
            (0.02292,-4.8)
            (0.02293,-4.6)
            (0.02294,-4.6)
            (0.02295,-4.6)
            (0.02296,-4.6)
            (0.02297,-4.8)
            (0.02298,-4.6)
            (0.02299,-4.6)
            (0.023,-4.6)
            (0.02301,-4.6)
            (0.02302,-4.6)
            (0.02303,-4.6)
            (0.02304,-4.6)
            (0.02305,-4.8)
            (0.02306,-4.6)
            (0.02307,-4.6)
            (0.02308,-4.6)
            (0.02309,-4.6)
            (0.0231,-4.8)
            (0.02311,-4.6)
            (0.02312,-4.6)
            (0.02313,-4.6)
            (0.02314,-4.6)
            (0.02315,-4.6)
            (0.02316,-4.6)
            (0.02317,-4.6)
            (0.02318,-4.8)
            (0.02319,-4.6)
            (0.0232,-4.6)
            (0.02321,-4.6)
            (0.02322,-4.6)
            (0.02323,-4.6)
            (0.02324,-4.6)
            (0.02325,-4.4)
            (0.02326,-4.6)
            (0.02327,-4.6)
            (0.02328,-4.6)
            (0.02329,-4.4)
            (0.0233,-4.6)
            (0.02331,-4.6)
            (0.02332,-4.8)
            (0.02333,-4.6)
            (0.02334,-4.6)
            (0.02335,-4.6)
            (0.02336,-4.6)
            (0.02337,-4.6)
            (0.02338,-4.6)
            (0.02339,-4.6)
            (0.0234,-4.6)
            (0.02341,-4.6)
            (0.02342,-4.6)
            (0.02343,-4.6)
            (0.02344,-4.6)
            (0.02345,-4.6)
            (0.02346,-4.6)
            (0.02347,-4.6)
            (0.02348,-4.6)
            (0.02349,-4.6)
            (0.0235,-4.6)
            (0.02351,-4.6)
            (0.02352,-4.6)
            (0.02353,-4.6)
            (0.02354,-4.6)
            (0.02355,-4.6)
            (0.02356,-4.6)
            (0.02357,-4.4)
            (0.02358,-4.6)
            (0.02359,-4.4)
            (0.0236,-4.6)
            (0.02361,-4.4)
            (0.02362,-4.4)
            (0.02363,-4.4)
            (0.02364,-4.6)
            (0.02365,-4.6)
            (0.02366,-4.6)
            (0.02367,-4.4)
            (0.02368,-4.6)
            (0.02369,-4.4)
            (0.0237,-4.4)
            (0.02371,-4.6)
            (0.02372,-4.6)
            (0.02373,-4.6)
            (0.02374,-4.6)
            (0.02375,-4.6)
            (0.02376,-4.4)
            (0.02377,-4.6)
            (0.02378,-4.6)
            (0.02379,-4.6)
            (0.0238,-4.4)
            (0.02381,-4.6)
            (0.02382,-4.4)
            (0.02383,-4.4)
            (0.02384,-4.4)
            (0.02385,-4.4)
            (0.02386,-4.6)
            (0.02387,-4.6)
            (0.02388,-4.4)
            (0.02389,-4.4)
            (0.0239,-4.6)
            (0.02391,-4.6)
            (0.02392,-4.4)
            (0.02393,-4.4)
            (0.02394,-4.4)
            (0.02395,-4.4)
            (0.02396,-4.4)
            (0.02397,-4.4)
            (0.02398,-4.4)
            (0.02399,-4.4)
            (0.024,-4.4)
            (0.02401,-4.4)
            (0.02402,-4.4)
            (0.02403,-4.6)
            (0.02404,-4.4)
            (0.02405,-4.6)
            (0.02406,-4.4)
            (0.02407,-4.4)
            (0.02408,-4.4)
            (0.02409,-4.4)
            (0.0241,-4.4)
            (0.02411,-4.4)
            (0.02412,-4.4)
            (0.02413,-4.4)
            (0.02414,-4.4)
            (0.02415,-4.2)
            (0.02416,-4.4)
            (0.02417,-4.4)
            (0.02418,-4.4)
            (0.02419,-4.4)
            (0.0242,-4.4)
            (0.02421,-4.4)
            (0.02422,-4.4)
            (0.02423,-4.4)
            (0.02424,-4.4)
            (0.02425,-4.4)
            (0.02426,-4.6)
            (0.02427,-4.4)
            (0.02428,-4.4)
            (0.02429,-4.4)
            (0.0243,-4.4)
            (0.02431,-4.4)
            (0.02432,-4.4)
            (0.02433,-4.6)
            (0.02434,-4.4)
            (0.02435,-4.4)
            (0.02436,-4.4)
            (0.02437,-4.4)
            (0.02438,-4.4)
            (0.02439,-4.4)
            (0.0244,-4.4)
            (0.02441,-4.4)
            (0.02442,-4.4)
            (0.02443,-4.4)
            (0.02444,-4.4)
            (0.02445,-4.4)
            (0.02446,-4.4)
            (0.02447,-4.4)
            (0.02448,-4.4)
            (0.02449,-4.4)
            (0.0245,-4.4)
            (0.02451,-4.4)
            (0.02452,-4.2)
            (0.02453,-4.2)
            (0.02454,-4.4)
            (0.02455,-4.4)
            (0.02456,-4.4)
            (0.02457,-4.2)
            (0.02458,-4.4)
            (0.02459,-4.4)
            (0.0246,-4.2)
            (0.02461,-4.2)
            (0.02462,-4.2)
            (0.02463,-4.4)
            (0.02464,-4.2)
            (0.02465,-4.4)
            (0.02466,-4.4)
            (0.02467,-4.2)
            (0.02468,-4.2)
            (0.02469,-4.2)
            (0.0247,-4.2)
            (0.02471,-4.4)
            (0.02472,-4.2)
            (0.02473,-4.4)
            (0.02474,-4.2)
            (0.02475,-4.2)
            (0.02476,-4.2)
            (0.02477,-4.2)
            (0.02478,-4.4)
            (0.02479,-4.2)
            (0.0248,-4.2)
            (0.02481,-4.2)
            (0.02482,-4.2)
            (0.02483,-4.4)
            (0.02484,-4.2)
            (0.02485,-4.4)
            (0.02486,-4.2)
            (0.02487,-4.2)
            (0.02488,-4.2)
            (0.02489,-4.2)
            (0.0249,-4.2)
            (0.02491,-4.0)
            (0.02492,-4.2)
            (0.02493,-4.2)
            (0.02494,-4.2)
            (0.02495,-4.2)
            (0.02496,-4.2)
            (0.02497,-4.2)
            (0.02498,-4.2)
            (0.02499,-4.2)
        }
        ;
    \addplot+[very thick]
        coordinates {
            (1.0e-5,-3.2)
            (2.0e-5,-3.2)
            (3.0e-5,-3.2)
            (4.0e-5,-3.2)
            (5.0e-5,-3.4)
            (6.0e-5,-3.2)
            (7.0e-5,-3.2)
            (8.0e-5,-3.2)
            (9.0e-5,-3.2)
            (0.0001,-3.2)
            (0.00011,-3.2)
            (0.00012,-3.2)
            (0.00013,-3.2)
            (0.00014,-3.2)
            (0.00015,-3.2)
            (0.00016,-3.2)
            (0.00017,-3.2)
            (0.00018,-3.2)
            (0.00019,-3.2)
            (0.0002,-3.2)
            (0.00021,-3.2)
            (0.00022,-3.2)
            (0.00023,-3.2)
            (0.00024,-3.2)
            (0.00025,-3.2)
            (0.00026,-3.2)
            (0.00027,-3.2)
            (0.00028,-3.2)
            (0.00029,-3.2)
            (0.0003,-3.2)
            (0.00031,-3.2)
            (0.00032,-3.2)
            (0.00033,-3.4)
            (0.00034,-3.2)
            (0.00035,-3.2)
            (0.00036,-3.2)
            (0.00037,-3.2)
            (0.00038,-3.2)
            (0.00039,-3.2)
            (0.0004,-3.2)
            (0.00041,-3.4)
            (0.00042,-3.2)
            (0.00043,-3.2)
            (0.00044,-3.2)
            (0.00045,-3.0)
            (0.00046,-3.2)
            (0.00047,-3.2)
            (0.00048,-3.2)
            (0.00049,-3.2)
            (0.0005,-3.0)
            (0.00051,-3.4)
            (0.00052,-3.2)
            (0.00053,-3.2)
            (0.00054,-3.2)
            (0.00055,-3.0)
            (0.00056,-3.2)
            (0.00057,-3.0)
            (0.00058,-3.2)
            (0.00059,-3.2)
            (0.0006,-3.0)
            (0.00061,-3.2)
            (0.00062,-3.2)
            (0.00063,-3.2)
            (0.00064,-3.2)
            (0.00065,-3.0)
            (0.00066,-3.2)
            (0.00067,-3.2)
            (0.00068,-3.2)
            (0.00069,-3.0)
            (0.0007,-3.2)
            (0.00071,-3.2)
            (0.00072,-3.2)
            (0.00073,-3.2)
            (0.00074,-3.2)
            (0.00075,-3.2)
            (0.00076,-3.2)
            (0.00077,-3.2)
            (0.00078,-3.2)
            (0.00079,-3.2)
            (0.0008,-3.2)
            (0.00081,-3.2)
            (0.00082,-3.2)
            (0.00083,-3.0)
            (0.00084,-3.2)
            (0.00085,-3.2)
            (0.00086,-3.2)
            (0.00087,-3.2)
            (0.00088,-3.0)
            (0.00089,-3.2)
            (0.0009,-3.0)
            (0.00091,-3.2)
            (0.00092,-3.2)
            (0.00093,-3.0)
            (0.00094,-3.0)
            (0.00095,-3.0)
            (0.00096,-3.2)
            (0.00097,-3.2)
            (0.00098,-3.4)
            (0.00099,-3.0)
            (0.001,-3.2)
            (0.00101,-3.2)
            (0.00102,-3.0)
            (0.00103,-3.0)
            (0.00104,-3.0)
            (0.00105,-3.0)
            (0.00106,-3.0)
            (0.00107,-3.0)
            (0.00108,-3.0)
            (0.00109,-3.2)
            (0.0011,-3.2)
            (0.00111,-3.2)
            (0.00112,-3.2)
            (0.00113,-3.2)
            (0.00114,-3.2)
            (0.00115,-3.0)
            (0.00116,-3.0)
            (0.00117,-2.8)
            (0.00118,-3.2)
            (0.00119,-3.0)
            (0.0012,-3.0)
            (0.00121,-3.0)
            (0.00122,-3.0)
            (0.00123,-3.2)
            (0.00124,-3.2)
            (0.00125,-3.0)
            (0.00126,-3.2)
            (0.00127,-3.0)
            (0.00128,-3.0)
            (0.00129,-3.0)
            (0.0013,-3.2)
            (0.00131,-3.0)
            (0.00132,-3.0)
            (0.00133,-3.2)
            (0.00134,-3.0)
            (0.00135,-3.0)
            (0.00136,-3.0)
            (0.00137,-3.0)
            (0.00138,-3.0)
            (0.00139,-2.8)
            (0.0014,-3.2)
            (0.00141,-3.0)
            (0.00142,-3.0)
            (0.00143,-3.0)
            (0.00144,-3.0)
            (0.00145,-3.0)
            (0.00146,-3.0)
            (0.00147,-3.0)
            (0.00148,-3.0)
            (0.00149,-3.0)
            (0.0015,-3.0)
            (0.00151,-2.8)
            (0.00152,-2.8)
            (0.00153,-3.0)
            (0.00154,-3.0)
            (0.00155,-3.0)
            (0.00156,-2.8)
            (0.00157,-3.0)
            (0.00158,-2.8)
            (0.00159,-3.0)
            (0.0016,-3.0)
            (0.00161,-3.0)
            (0.00162,-3.0)
            (0.00163,-3.0)
            (0.00164,-3.0)
            (0.00165,-2.8)
            (0.00166,-2.8)
            (0.00167,-3.0)
            (0.00168,-2.8)
            (0.00169,-2.8)
            (0.0017,-2.8)
            (0.00171,-2.8)
            (0.00172,-2.8)
            (0.00173,-2.8)
            (0.00174,-2.8)
            (0.00175,-2.8)
            (0.00176,-2.8)
            (0.00177,-2.8)
            (0.00178,-2.8)
            (0.00179,-2.8)
            (0.0018,-2.6)
            (0.00181,-2.8)
            (0.00182,-2.8)
            (0.00183,-2.8)
            (0.00184,-2.8)
            (0.00185,-2.6)
            (0.00186,-2.8)
            (0.00187,-2.6)
            (0.00188,-2.6)
            (0.00189,-2.6)
            (0.0019,-2.6)
            (0.00191,-2.6)
            (0.00192,-2.8)
            (0.00193,-2.6)
            (0.00194,-2.4)
            (0.00195,-2.4)
            (0.00196,-2.2)
            (0.00197,-2.4)
            (0.00198,-2.2)
            (0.00199,-2.2)
            (0.002,-2.2)
            (0.00201,-2.2)
            (0.00202,-2.0)
            (0.00203,-2.0)
            (0.00204,-1.8)
            (0.00205,-2.0)
            (0.00206,-1.8)
            (0.00207,-1.8)
            (0.00208,-1.6)
            (0.00209,-1.4)
            (0.0021,-1.4)
            (0.00211,-1.4)
            (0.00212,-1.2)
            (0.00213,-1.0)
            (0.00214,-1.0)
            (0.00215,-1.0)
            (0.00216,-0.6)
            (0.00217,-0.6)
            (0.00218,-0.6)
            (0.00219,-0.4)
            (0.0022,-0.2)
            (0.00221,0.0)
            (0.00222,0.2)
            (0.00223,0.2)
            (0.00224,0.4)
            (0.00225,0.6)
            (0.00226,0.8)
            (0.00227,1.0)
            (0.00228,1.2)
            (0.00229,1.2)
            (0.0023,1.6)
            (0.00231,1.6)
            (0.00232,1.8)
            (0.00233,1.8)
            (0.00234,2.0)
            (0.00235,2.2)
            (0.00236,2.4)
            (0.00237,2.4)
            (0.00238,2.4)
            (0.00239,2.6)
            (0.0024,2.6)
            (0.00241,2.6)
            (0.00242,2.8)
            (0.00243,2.8)
            (0.00244,2.8)
            (0.00245,2.8)
            (0.00246,3.0)
            (0.00247,3.0)
            (0.00248,3.0)
            (0.00249,3.2)
            (0.0025,3.0)
            (0.00251,3.2)
            (0.00252,3.2)
            (0.00253,3.2)
            (0.00254,3.2)
            (0.00255,3.2)
            (0.00256,3.2)
            (0.00257,3.4)
            (0.00258,3.4)
            (0.00259,3.4)
            (0.0026,3.4)
            (0.00261,3.4)
            (0.00262,3.2)
            (0.00263,3.4)
            (0.00264,3.4)
            (0.00265,3.4)
            (0.00266,3.6)
            (0.00267,3.2)
            (0.00268,3.4)
            (0.00269,3.4)
            (0.0027,3.4)
            (0.00271,3.4)
            (0.00272,3.4)
            (0.00273,3.4)
            (0.00274,3.4)
            (0.00275,3.4)
            (0.00276,3.4)
            (0.00277,3.4)
            (0.00278,3.4)
            (0.00279,3.4)
            (0.0028,3.4)
            (0.00281,3.4)
            (0.00282,3.4)
            (0.00283,3.4)
            (0.00284,3.4)
            (0.00285,3.4)
            (0.00286,3.4)
            (0.00287,3.4)
            (0.00288,3.4)
            (0.00289,3.2)
            (0.0029,3.4)
            (0.00291,3.2)
            (0.00292,3.2)
            (0.00293,3.2)
            (0.00294,3.2)
            (0.00295,3.4)
            (0.00296,3.2)
            (0.00297,3.4)
            (0.00298,3.2)
            (0.00299,3.2)
            (0.003,3.0)
            (0.00301,3.4)
            (0.00302,3.2)
            (0.00303,3.2)
            (0.00304,3.2)
            (0.00305,3.2)
            (0.00306,3.2)
            (0.00307,3.0)
            (0.00308,3.2)
            (0.00309,3.0)
            (0.0031,3.2)
            (0.00311,3.2)
            (0.00312,3.0)
            (0.00313,3.0)
            (0.00314,3.4)
            (0.00315,3.0)
            (0.00316,3.2)
            (0.00317,3.2)
            (0.00318,3.0)
            (0.00319,3.2)
            (0.0032,3.2)
            (0.00321,3.2)
            (0.00322,3.0)
            (0.00323,3.2)
            (0.00324,3.2)
            (0.00325,3.0)
            (0.00326,3.0)
            (0.00327,3.2)
            (0.00328,3.2)
            (0.00329,3.0)
            (0.0033,3.0)
            (0.00331,3.0)
            (0.00332,3.2)
            (0.00333,3.0)
            (0.00334,3.0)
            (0.00335,3.0)
            (0.00336,3.0)
            (0.00337,3.0)
            (0.00338,3.0)
            (0.00339,3.0)
            (0.0034,3.0)
            (0.00341,3.0)
            (0.00342,2.8)
            (0.00343,2.8)
            (0.00344,2.8)
            (0.00345,3.0)
            (0.00346,3.0)
            (0.00347,2.8)
            (0.00348,3.0)
            (0.00349,3.0)
            (0.0035,2.8)
            (0.00351,3.0)
            (0.00352,3.0)
            (0.00353,2.8)
            (0.00354,3.0)
            (0.00355,2.8)
            (0.00356,3.0)
            (0.00357,2.8)
            (0.00358,2.8)
            (0.00359,2.8)
            (0.0036,3.0)
            (0.00361,2.8)
            (0.00362,3.0)
            (0.00363,2.8)
            (0.00364,2.8)
            (0.00365,2.8)
            (0.00366,2.8)
            (0.00367,2.8)
            (0.00368,2.8)
            (0.00369,2.8)
            (0.0037,2.8)
            (0.00371,2.8)
            (0.00372,2.8)
            (0.00373,2.8)
            (0.00374,2.8)
            (0.00375,2.8)
            (0.00376,2.8)
            (0.00377,2.8)
            (0.00378,2.8)
            (0.00379,2.6)
            (0.0038,2.6)
            (0.00381,2.6)
            (0.00382,2.8)
            (0.00383,2.8)
            (0.00384,2.8)
            (0.00385,2.6)
            (0.00386,2.6)
            (0.00387,2.6)
            (0.00388,2.8)
            (0.00389,2.6)
            (0.0039,2.6)
            (0.00391,2.8)
            (0.00392,2.6)
            (0.00393,2.6)
            (0.00394,2.8)
            (0.00395,2.6)
            (0.00396,2.8)
            (0.00397,2.6)
            (0.00398,2.6)
            (0.00399,2.6)
            (0.004,2.6)
            (0.00401,2.4)
            (0.00402,2.6)
            (0.00403,2.6)
            (0.00404,2.6)
            (0.00405,2.6)
            (0.00406,2.8)
            (0.00407,2.4)
            (0.00408,2.6)
            (0.00409,2.4)
            (0.0041,2.6)
            (0.00411,2.4)
            (0.00412,2.6)
            (0.00413,2.6)
            (0.00414,2.4)
            (0.00415,2.6)
            (0.00416,2.4)
            (0.00417,2.4)
            (0.00418,2.4)
            (0.00419,2.4)
            (0.0042,2.6)
            (0.00421,2.6)
            (0.00422,2.6)
            (0.00423,2.4)
            (0.00424,2.4)
            (0.00425,2.4)
            (0.00426,2.4)
            (0.00427,2.4)
            (0.00428,2.4)
            (0.00429,2.4)
            (0.0043,2.4)
            (0.00431,2.4)
            (0.00432,2.4)
            (0.00433,2.6)
            (0.00434,2.4)
            (0.00435,2.4)
            (0.00436,2.4)
            (0.00437,2.6)
            (0.00438,2.4)
            (0.00439,2.4)
            (0.0044,2.4)
            (0.00441,2.4)
            (0.00442,2.4)
            (0.00443,2.2)
            (0.00444,2.4)
            (0.00445,2.4)
            (0.00446,2.4)
            (0.00447,2.4)
            (0.00448,2.4)
            (0.00449,2.4)
            (0.0045,2.4)
            (0.00451,2.2)
            (0.00452,2.4)
            (0.00453,2.2)
            (0.00454,2.2)
            (0.00455,2.2)
            (0.00456,2.4)
            (0.00457,2.4)
            (0.00458,2.4)
            (0.00459,2.2)
            (0.0046,2.4)
            (0.00461,2.4)
            (0.00462,2.2)
            (0.00463,2.2)
            (0.00464,2.2)
            (0.00465,2.2)
            (0.00466,2.2)
            (0.00467,2.2)
            (0.00468,2.2)
            (0.00469,2.2)
            (0.0047,2.2)
            (0.00471,2.2)
            (0.00472,2.2)
            (0.00473,2.2)
            (0.00474,2.2)
            (0.00475,2.2)
            (0.00476,2.2)
            (0.00477,2.2)
            (0.00478,2.2)
            (0.00479,2.2)
            (0.0048,2.2)
            (0.00481,2.2)
            (0.00482,2.2)
            (0.00483,2.2)
            (0.00484,2.4)
            (0.00485,2.2)
            (0.00486,2.2)
            (0.00487,2.4)
            (0.00488,2.2)
            (0.00489,2.2)
            (0.0049,2.2)
            (0.00491,2.2)
            (0.00492,2.2)
            (0.00493,2.2)
            (0.00494,2.2)
            (0.00495,2.2)
            (0.00496,2.2)
            (0.00497,2.2)
            (0.00498,2.2)
            (0.00499,2.2)
            (0.005,2.0)
            (0.00501,2.0)
            (0.00502,2.2)
            (0.00503,2.0)
            (0.00504,2.2)
            (0.00505,2.2)
            (0.00506,2.0)
            (0.00507,2.0)
            (0.00508,2.0)
            (0.00509,2.2)
            (0.0051,2.0)
            (0.00511,2.0)
            (0.00512,2.2)
            (0.00513,2.0)
            (0.00514,2.0)
            (0.00515,1.8)
            (0.00516,2.2)
            (0.00517,2.2)
            (0.00518,2.0)
            (0.00519,2.0)
            (0.0052,2.0)
            (0.00521,2.0)
            (0.00522,2.0)
            (0.00523,2.0)
            (0.00524,2.0)
            (0.00525,2.0)
            (0.00526,2.0)
            (0.00527,2.0)
            (0.00528,2.0)
            (0.00529,2.2)
            (0.0053,2.2)
            (0.00531,2.0)
            (0.00532,1.8)
            (0.00533,2.0)
            (0.00534,2.0)
            (0.00535,2.0)
            (0.00536,1.8)
            (0.00537,2.0)
            (0.00538,2.0)
            (0.00539,2.0)
            (0.0054,2.2)
            (0.00541,1.8)
            (0.00542,2.0)
            (0.00543,2.0)
            (0.00544,2.0)
            (0.00545,1.8)
            (0.00546,2.0)
            (0.00547,1.8)
            (0.00548,1.8)
            (0.00549,1.8)
            (0.0055,1.8)
            (0.00551,2.0)
            (0.00552,2.0)
            (0.00553,2.0)
            (0.00554,1.8)
            (0.00555,2.0)
            (0.00556,1.8)
            (0.00557,2.0)
            (0.00558,2.0)
            (0.00559,1.8)
            (0.0056,1.8)
            (0.00561,1.8)
            (0.00562,1.6)
            (0.00563,1.8)
            (0.00564,1.8)
            (0.00565,1.8)
            (0.00566,1.8)
            (0.00567,1.8)
            (0.00568,1.6)
            (0.00569,1.6)
            (0.0057,1.8)
            (0.00571,1.8)
            (0.00572,1.6)
            (0.00573,1.8)
            (0.00574,1.8)
            (0.00575,1.8)
            (0.00576,1.8)
            (0.00577,1.8)
            (0.00578,1.8)
            (0.00579,1.8)
            (0.0058,1.8)
            (0.00581,1.6)
            (0.00582,1.6)
            (0.00583,1.8)
            (0.00584,1.6)
            (0.00585,1.8)
            (0.00586,1.6)
            (0.00587,1.6)
            (0.00588,1.8)
            (0.00589,1.8)
            (0.0059,1.6)
            (0.00591,1.8)
            (0.00592,1.6)
            (0.00593,1.6)
            (0.00594,1.6)
            (0.00595,1.6)
            (0.00596,1.6)
            (0.00597,1.6)
            (0.00598,1.6)
            (0.00599,1.8)
            (0.006,1.6)
            (0.00601,1.6)
            (0.00602,1.6)
            (0.00603,1.4)
            (0.00604,1.6)
            (0.00605,1.6)
            (0.00606,1.4)
            (0.00607,1.8)
            (0.00608,1.6)
            (0.00609,1.6)
            (0.0061,1.6)
            (0.00611,1.6)
            (0.00612,1.6)
            (0.00613,1.6)
            (0.00614,1.6)
            (0.00615,1.6)
            (0.00616,1.6)
            (0.00617,1.6)
            (0.00618,1.6)
            (0.00619,1.4)
            (0.0062,1.6)
            (0.00621,1.6)
            (0.00622,1.6)
            (0.00623,1.6)
            (0.00624,1.6)
            (0.00625,1.4)
            (0.00626,1.4)
            (0.00627,1.6)
            (0.00628,1.6)
            (0.00629,1.4)
            (0.0063,1.4)
            (0.00631,1.4)
            (0.00632,1.4)
            (0.00633,1.4)
            (0.00634,1.4)
            (0.00635,1.4)
            (0.00636,1.6)
            (0.00637,1.4)
            (0.00638,1.4)
            (0.00639,1.4)
            (0.0064,1.4)
            (0.00641,1.4)
            (0.00642,1.4)
            (0.00643,1.6)
            (0.00644,1.6)
            (0.00645,1.4)
            (0.00646,1.4)
            (0.00647,1.2)
            (0.00648,1.4)
            (0.00649,1.4)
            (0.0065,1.6)
            (0.00651,1.4)
            (0.00652,1.2)
            (0.00653,1.4)
            (0.00654,1.4)
            (0.00655,1.4)
            (0.00656,1.4)
            (0.00657,1.4)
            (0.00658,1.4)
            (0.00659,1.4)
            (0.0066,1.4)
            (0.00661,1.4)
            (0.00662,1.4)
            (0.00663,1.4)
            (0.00664,1.4)
            (0.00665,1.4)
            (0.00666,1.2)
            (0.00667,1.4)
            (0.00668,1.2)
            (0.00669,1.2)
            (0.0067,1.4)
            (0.00671,1.4)
            (0.00672,1.2)
            (0.00673,1.2)
            (0.00674,1.4)
            (0.00675,1.4)
            (0.00676,1.2)
            (0.00677,1.4)
            (0.00678,1.4)
            (0.00679,1.4)
            (0.0068,1.4)
            (0.00681,1.2)
            (0.00682,1.2)
            (0.00683,1.2)
            (0.00684,1.4)
            (0.00685,1.2)
            (0.00686,1.4)
            (0.00687,1.2)
            (0.00688,1.2)
            (0.00689,1.2)
            (0.0069,1.2)
            (0.00691,1.2)
            (0.00692,1.2)
            (0.00693,1.2)
            (0.00694,1.2)
            (0.00695,1.2)
            (0.00696,1.2)
            (0.00697,1.2)
            (0.00698,1.2)
            (0.00699,1.2)
            (0.007,1.2)
            (0.00701,1.2)
            (0.00702,1.2)
            (0.00703,1.2)
            (0.00704,1.4)
            (0.00705,1.2)
            (0.00706,1.2)
            (0.00707,1.2)
            (0.00708,1.2)
            (0.00709,1.2)
            (0.0071,1.2)
            (0.00711,1.2)
            (0.00712,1.2)
            (0.00713,1.2)
            (0.00714,1.2)
            (0.00715,1.2)
            (0.00716,1.2)
            (0.00717,1.2)
            (0.00718,1.2)
            (0.00719,1.2)
            (0.0072,1.2)
            (0.00721,1.0)
            (0.00722,1.0)
            (0.00723,1.2)
            (0.00724,1.2)
            (0.00725,1.0)
            (0.00726,1.2)
            (0.00727,1.2)
            (0.00728,1.2)
            (0.00729,1.0)
            (0.0073,1.2)
            (0.00731,1.2)
            (0.00732,1.0)
            (0.00733,1.0)
            (0.00734,1.2)
            (0.00735,1.2)
            (0.00736,1.2)
            (0.00737,1.0)
            (0.00738,1.0)
            (0.00739,1.2)
            (0.0074,1.0)
            (0.00741,1.0)
            (0.00742,1.0)
            (0.00743,1.0)
            (0.00744,1.0)
            (0.00745,1.2)
            (0.00746,1.2)
            (0.00747,1.2)
            (0.00748,1.0)
            (0.00749,1.0)
            (0.0075,1.0)
            (0.00751,1.2)
            (0.00752,1.0)
            (0.00753,1.0)
            (0.00754,1.0)
            (0.00755,1.0)
            (0.00756,1.0)
            (0.00757,1.0)
            (0.00758,1.0)
            (0.00759,1.0)
            (0.0076,0.8)
            (0.00761,1.0)
            (0.00762,1.0)
            (0.00763,0.8)
            (0.00764,1.0)
            (0.00765,1.0)
            (0.00766,1.2)
            (0.00767,1.0)
            (0.00768,1.0)
            (0.00769,1.0)
            (0.0077,1.0)
            (0.00771,0.8)
            (0.00772,0.8)
            (0.00773,1.0)
            (0.00774,1.0)
            (0.00775,1.0)
            (0.00776,0.8)
            (0.00777,1.0)
            (0.00778,1.0)
            (0.00779,0.8)
            (0.0078,0.8)
            (0.00781,0.8)
            (0.00782,1.0)
            (0.00783,1.0)
            (0.00784,1.0)
            (0.00785,1.0)
            (0.00786,0.8)
            (0.00787,0.8)
            (0.00788,0.8)
            (0.00789,0.8)
            (0.0079,1.0)
            (0.00791,1.0)
            (0.00792,1.0)
            (0.00793,0.8)
            (0.00794,0.8)
            (0.00795,0.8)
            (0.00796,0.8)
            (0.00797,0.8)
            (0.00798,0.8)
            (0.00799,0.8)
            (0.008,0.8)
            (0.00801,0.8)
            (0.00802,0.8)
            (0.00803,0.8)
            (0.00804,0.8)
            (0.00805,0.8)
            (0.00806,0.8)
            (0.00807,0.8)
            (0.00808,0.8)
            (0.00809,0.8)
            (0.0081,0.8)
            (0.00811,0.8)
            (0.00812,0.8)
            (0.00813,0.8)
            (0.00814,1.0)
            (0.00815,0.8)
            (0.00816,0.8)
            (0.00817,0.8)
            (0.00818,0.8)
            (0.00819,0.8)
            (0.0082,0.8)
            (0.00821,0.8)
            (0.00822,0.8)
            (0.00823,0.8)
            (0.00824,0.8)
            (0.00825,0.8)
            (0.00826,0.8)
            (0.00827,0.8)
            (0.00828,0.8)
            (0.00829,0.8)
            (0.0083,0.8)
            (0.00831,0.8)
            (0.00832,0.8)
            (0.00833,0.6)
            (0.00834,0.8)
            (0.00835,0.8)
            (0.00836,0.6)
            (0.00837,0.8)
            (0.00838,0.8)
            (0.00839,0.8)
            (0.0084,0.8)
            (0.00841,0.8)
            (0.00842,0.8)
            (0.00843,0.8)
            (0.00844,0.8)
            (0.00845,0.8)
            (0.00846,0.8)
            (0.00847,0.8)
            (0.00848,0.8)
            (0.00849,0.8)
            (0.0085,0.8)
            (0.00851,0.8)
            (0.00852,0.6)
            (0.00853,0.6)
            (0.00854,0.8)
            (0.00855,0.6)
            (0.00856,0.8)
            (0.00857,0.6)
            (0.00858,0.8)
            (0.00859,0.6)
            (0.0086,0.6)
            (0.00861,0.6)
            (0.00862,0.6)
            (0.00863,0.6)
            (0.00864,0.6)
            (0.00865,0.6)
            (0.00866,0.6)
            (0.00867,0.8)
            (0.00868,0.8)
            (0.00869,0.6)
            (0.0087,0.6)
            (0.00871,0.8)
            (0.00872,0.6)
            (0.00873,0.8)
            (0.00874,0.6)
            (0.00875,0.6)
            (0.00876,0.6)
            (0.00877,0.6)
            (0.00878,0.8)
            (0.00879,0.6)
            (0.0088,0.6)
            (0.00881,0.6)
            (0.00882,0.8)
            (0.00883,0.6)
            (0.00884,0.6)
            (0.00885,0.6)
            (0.00886,0.6)
            (0.00887,0.6)
            (0.00888,0.6)
            (0.00889,0.6)
            (0.0089,0.6)
            (0.00891,0.6)
            (0.00892,0.6)
            (0.00893,0.6)
            (0.00894,0.6)
            (0.00895,0.6)
            (0.00896,0.6)
            (0.00897,0.6)
            (0.00898,0.6)
            (0.00899,0.6)
            (0.009,0.8)
            (0.00901,0.6)
            (0.00902,0.6)
            (0.00903,0.6)
            (0.00904,0.6)
            (0.00905,0.6)
            (0.00906,0.6)
            (0.00907,0.6)
            (0.00908,0.6)
            (0.00909,0.6)
            (0.0091,0.6)
            (0.00911,0.6)
            (0.00912,0.6)
            (0.00913,0.6)
            (0.00914,0.6)
            (0.00915,0.6)
            (0.00916,0.6)
            (0.00917,0.6)
            (0.00918,0.6)
            (0.00919,0.4)
            (0.0092,0.6)
            (0.00921,0.6)
            (0.00922,0.4)
            (0.00923,0.4)
            (0.00924,0.4)
            (0.00925,0.6)
            (0.00926,0.6)
            (0.00927,0.6)
            (0.00928,0.6)
            (0.00929,0.6)
            (0.0093,0.6)
            (0.00931,0.6)
            (0.00932,0.4)
            (0.00933,0.6)
            (0.00934,0.4)
            (0.00935,0.6)
            (0.00936,0.6)
            (0.00937,0.6)
            (0.00938,0.6)
            (0.00939,0.6)
            (0.0094,0.4)
            (0.00941,0.6)
            (0.00942,0.6)
            (0.00943,0.4)
            (0.00944,0.6)
            (0.00945,0.4)
            (0.00946,0.4)
            (0.00947,0.4)
            (0.00948,0.6)
            (0.00949,0.4)
            (0.0095,0.6)
            (0.00951,0.4)
            (0.00952,0.6)
            (0.00953,0.6)
            (0.00954,0.4)
            (0.00955,0.6)
            (0.00956,0.6)
            (0.00957,0.6)
            (0.00958,0.2)
            (0.00959,0.4)
            (0.0096,0.4)
            (0.00961,0.4)
            (0.00962,0.6)
            (0.00963,0.4)
            (0.00964,0.4)
            (0.00965,0.4)
            (0.00966,0.4)
            (0.00967,0.4)
            (0.00968,0.4)
            (0.00969,0.4)
            (0.0097,0.6)
            (0.00971,0.4)
            (0.00972,0.4)
            (0.00973,0.4)
            (0.00974,0.4)
            (0.00975,0.4)
            (0.00976,0.4)
            (0.00977,0.4)
            (0.00978,0.4)
            (0.00979,0.4)
            (0.0098,0.4)
            (0.00981,0.4)
            (0.00982,0.4)
            (0.00983,0.4)
            (0.00984,0.4)
            (0.00985,0.4)
            (0.00986,0.2)
            (0.00987,0.4)
            (0.00988,0.4)
            (0.00989,0.4)
            (0.0099,0.4)
            (0.00991,0.4)
            (0.00992,0.4)
            (0.00993,0.4)
            (0.00994,0.4)
            (0.00995,0.2)
            (0.00996,0.4)
            (0.00997,0.2)
            (0.00998,0.4)
            (0.00999,0.4)
            (0.01,0.2)
            (0.01001,0.2)
            (0.01002,0.4)
            (0.01003,0.2)
            (0.01004,0.2)
            (0.01005,0.4)
            (0.01006,0.2)
            (0.01007,0.4)
            (0.01008,0.2)
            (0.01009,0.2)
            (0.0101,0.2)
            (0.01011,0.4)
            (0.01012,0.4)
            (0.01013,0.2)
            (0.01014,0.4)
            (0.01015,0.2)
            (0.01016,0.4)
            (0.01017,0.2)
            (0.01018,0.2)
            (0.01019,0.4)
            (0.0102,0.4)
            (0.01021,0.4)
            (0.01022,0.4)
            (0.01023,0.4)
            (0.01024,0.4)
            (0.01025,0.2)
            (0.01026,0.2)
            (0.01027,0.2)
            (0.01028,0.2)
            (0.01029,0.2)
            (0.0103,0.2)
            (0.01031,0.2)
            (0.01032,0.2)
            (0.01033,0.4)
            (0.01034,0.2)
            (0.01035,0.2)
            (0.01036,0.4)
            (0.01037,0.2)
            (0.01038,0.2)
            (0.01039,0.2)
            (0.0104,0.2)
            (0.01041,0.0)
            (0.01042,0.2)
            (0.01043,0.2)
            (0.01044,0.2)
            (0.01045,0.2)
            (0.01046,0.2)
            (0.01047,0.2)
            (0.01048,0.4)
            (0.01049,0.2)
            (0.0105,0.2)
            (0.01051,0.2)
            (0.01052,0.2)
            (0.01053,0.2)
            (0.01054,0.4)
            (0.01055,0.4)
            (0.01056,0.0)
            (0.01057,0.2)
            (0.01058,0.2)
            (0.01059,0.0)
            (0.0106,0.2)
            (0.01061,0.4)
            (0.01062,0.2)
            (0.01063,0.2)
            (0.01064,0.0)
            (0.01065,0.2)
            (0.01066,0.0)
            (0.01067,0.0)
            (0.01068,0.0)
            (0.01069,0.2)
            (0.0107,0.2)
            (0.01071,0.2)
            (0.01072,0.0)
            (0.01073,0.2)
            (0.01074,0.2)
            (0.01075,0.2)
            (0.01076,0.2)
            (0.01077,0.2)
            (0.01078,0.2)
            (0.01079,0.0)
            (0.0108,0.0)
            (0.01081,0.2)
            (0.01082,0.2)
            (0.01083,0.2)
            (0.01084,0.2)
            (0.01085,0.2)
            (0.01086,0.2)
            (0.01087,0.0)
            (0.01088,0.2)
            (0.01089,0.0)
            (0.0109,0.2)
            (0.01091,0.2)
            (0.01092,0.2)
            (0.01093,0.0)
            (0.01094,0.0)
            (0.01095,0.0)
            (0.01096,0.0)
            (0.01097,0.0)
            (0.01098,0.0)
            (0.01099,0.0)
            (0.011,0.0)
            (0.01101,0.0)
            (0.01102,0.0)
            (0.01103,0.0)
            (0.01104,0.0)
            (0.01105,0.0)
            (0.01106,0.2)
            (0.01107,0.0)
            (0.01108,0.0)
            (0.01109,0.0)
            (0.0111,0.0)
            (0.01111,0.0)
            (0.01112,0.0)
            (0.01113,0.0)
            (0.01114,0.0)
            (0.01115,0.0)
            (0.01116,0.0)
            (0.01117,0.0)
            (0.01118,0.0)
            (0.01119,0.0)
            (0.0112,0.0)
            (0.01121,0.0)
            (0.01122,0.0)
            (0.01123,0.0)
            (0.01124,0.0)
            (0.01125,0.0)
            (0.01126,0.0)
            (0.01127,0.0)
            (0.01128,0.0)
            (0.01129,0.0)
            (0.0113,0.0)
            (0.01131,0.0)
            (0.01132,0.0)
            (0.01133,0.0)
            (0.01134,0.0)
            (0.01135,0.0)
            (0.01136,0.0)
            (0.01137,0.0)
            (0.01138,0.0)
            (0.01139,0.0)
            (0.0114,0.0)
            (0.01141,0.0)
            (0.01142,0.0)
            (0.01143,0.0)
            (0.01144,0.0)
            (0.01145,0.0)
            (0.01146,0.0)
            (0.01147,0.0)
            (0.01148,0.0)
            (0.01149,0.0)
            (0.0115,0.0)
            (0.01151,0.0)
            (0.01152,-0.2)
            (0.01153,0.0)
            (0.01154,0.0)
            (0.01155,0.0)
            (0.01156,0.0)
            (0.01157,0.0)
            (0.01158,0.0)
            (0.01159,0.0)
            (0.0116,0.0)
            (0.01161,0.0)
            (0.01162,0.0)
            (0.01163,-0.2)
            (0.01164,-0.2)
            (0.01165,0.0)
            (0.01166,-0.2)
            (0.01167,0.0)
            (0.01168,0.0)
            (0.01169,-0.2)
            (0.0117,-0.2)
            (0.01171,-0.2)
            (0.01172,0.0)
            (0.01173,0.0)
            (0.01174,-0.2)
            (0.01175,-0.2)
            (0.01176,-0.2)
            (0.01177,-0.2)
            (0.01178,-0.2)
            (0.01179,0.0)
            (0.0118,0.0)
            (0.01181,-0.2)
            (0.01182,-0.2)
            (0.01183,-0.2)
            (0.01184,-0.2)
            (0.01185,-0.2)
            (0.01186,-0.4)
            (0.01187,-0.2)
            (0.01188,-0.2)
            (0.01189,-0.4)
            (0.0119,-0.2)
            (0.01191,-0.2)
            (0.01192,-0.4)
            (0.01193,-0.4)
            (0.01194,-0.4)
            (0.01195,-0.2)
            (0.01196,-0.4)
            (0.01197,-0.6)
            (0.01198,-0.4)
            (0.01199,-0.6)
            (0.012,-0.4)
            (0.01201,-0.6)
            (0.01202,-0.6)
            (0.01203,-0.6)
            (0.01204,-0.6)
            (0.01205,-0.6)
            (0.01206,-0.6)
            (0.01207,-0.6)
            (0.01208,-0.6)
            (0.01209,-0.8)
            (0.0121,-0.8)
            (0.01211,-0.8)
            (0.01212,-0.8)
            (0.01213,-1.0)
            (0.01214,-1.0)
            (0.01215,-1.0)
            (0.01216,-1.0)
            (0.01217,-1.2)
            (0.01218,-1.2)
            (0.01219,-1.2)
            (0.0122,-1.4)
            (0.01221,-1.4)
            (0.01222,-1.4)
            (0.01223,-1.4)
            (0.01224,-1.6)
            (0.01225,-1.8)
            (0.01226,-1.8)
            (0.01227,-2.0)
            (0.01228,-2.0)
            (0.01229,-2.0)
            (0.0123,-2.4)
            (0.01231,-2.4)
            (0.01232,-2.6)
            (0.01233,-2.6)
            (0.01234,-2.8)
            (0.01235,-2.8)
            (0.01236,-3.0)
            (0.01237,-3.0)
            (0.01238,-3.2)
            (0.01239,-3.4)
            (0.0124,-3.6)
            (0.01241,-3.8)
            (0.01242,-3.6)
            (0.01243,-3.6)
            (0.01244,-4.0)
            (0.01245,-4.0)
            (0.01246,-4.0)
            (0.01247,-4.2)
            (0.01248,-4.2)
            (0.01249,-4.2)
            (0.0125,-4.2)
            (0.01251,-4.2)
            (0.01252,-4.4)
            (0.01253,-4.4)
            (0.01254,-4.4)
            (0.01255,-4.2)
            (0.01256,-4.4)
            (0.01257,-4.6)
            (0.01258,-4.4)
            (0.01259,-4.4)
            (0.0126,-4.4)
            (0.01261,-4.4)
            (0.01262,-4.6)
            (0.01263,-4.6)
            (0.01264,-4.4)
            (0.01265,-4.4)
            (0.01266,-4.6)
            (0.01267,-4.6)
            (0.01268,-4.4)
            (0.01269,-4.6)
            (0.0127,-4.6)
            (0.01271,-4.6)
            (0.01272,-4.6)
            (0.01273,-4.6)
            (0.01274,-4.6)
            (0.01275,-4.6)
            (0.01276,-4.6)
            (0.01277,-4.6)
            (0.01278,-4.6)
            (0.01279,-4.6)
            (0.0128,-4.6)
            (0.01281,-4.4)
            (0.01282,-4.6)
            (0.01283,-4.6)
            (0.01284,-4.4)
            (0.01285,-4.6)
            (0.01286,-4.6)
            (0.01287,-4.6)
            (0.01288,-4.6)
            (0.01289,-4.6)
            (0.0129,-4.6)
            (0.01291,-4.4)
            (0.01292,-4.6)
            (0.01293,-4.6)
            (0.01294,-4.6)
            (0.01295,-4.6)
            (0.01296,-4.6)
            (0.01297,-4.6)
            (0.01298,-4.6)
            (0.01299,-4.6)
            (0.013,-4.4)
            (0.01301,-4.4)
            (0.01302,-4.6)
            (0.01303,-4.6)
            (0.01304,-4.6)
            (0.01305,-4.6)
            (0.01306,-4.4)
            (0.01307,-4.4)
            (0.01308,-4.4)
            (0.01309,-4.4)
            (0.0131,-4.4)
            (0.01311,-4.4)
            (0.01312,-4.4)
            (0.01313,-4.4)
            (0.01314,-4.4)
            (0.01315,-4.4)
            (0.01316,-4.6)
            (0.01317,-4.6)
            (0.01318,-4.4)
            (0.01319,-4.4)
            (0.0132,-4.6)
            (0.01321,-4.6)
            (0.01322,-4.4)
            (0.01323,-4.4)
            (0.01324,-4.6)
            (0.01325,-4.4)
            (0.01326,-4.4)
            (0.01327,-4.4)
            (0.01328,-4.4)
            (0.01329,-4.4)
            (0.0133,-4.4)
            (0.01331,-4.4)
            (0.01332,-4.6)
            (0.01333,-4.4)
            (0.01334,-4.4)
            (0.01335,-4.6)
            (0.01336,-4.4)
            (0.01337,-4.4)
            (0.01338,-4.4)
            (0.01339,-4.4)
            (0.0134,-4.4)
            (0.01341,-4.4)
            (0.01342,-4.4)
            (0.01343,-4.6)
            (0.01344,-4.4)
            (0.01345,-4.2)
            (0.01346,-4.4)
            (0.01347,-4.4)
            (0.01348,-4.4)
            (0.01349,-4.4)
            (0.0135,-4.4)
            (0.01351,-4.2)
            (0.01352,-4.4)
            (0.01353,-4.2)
            (0.01354,-4.4)
            (0.01355,-4.4)
            (0.01356,-4.2)
            (0.01357,-4.4)
            (0.01358,-4.4)
            (0.01359,-4.4)
            (0.0136,-4.4)
            (0.01361,-4.4)
            (0.01362,-4.4)
            (0.01363,-4.4)
            (0.01364,-4.2)
            (0.01365,-4.4)
            (0.01366,-4.4)
            (0.01367,-4.4)
            (0.01368,-4.2)
            (0.01369,-4.4)
            (0.0137,-4.4)
            (0.01371,-4.2)
            (0.01372,-4.2)
            (0.01373,-4.4)
            (0.01374,-4.2)
            (0.01375,-4.2)
            (0.01376,-4.4)
            (0.01377,-4.2)
            (0.01378,-4.4)
            (0.01379,-4.2)
            (0.0138,-4.4)
            (0.01381,-4.4)
            (0.01382,-4.2)
            (0.01383,-4.4)
            (0.01384,-4.2)
            (0.01385,-4.4)
            (0.01386,-4.4)
            (0.01387,-4.2)
            (0.01388,-4.4)
            (0.01389,-4.4)
            (0.0139,-4.2)
            (0.01391,-4.2)
            (0.01392,-4.2)
            (0.01393,-4.2)
            (0.01394,-4.2)
            (0.01395,-4.4)
            (0.01396,-4.2)
            (0.01397,-4.2)
            (0.01398,-4.2)
            (0.01399,-4.4)
            (0.014,-4.4)
            (0.01401,-4.2)
            (0.01402,-4.2)
            (0.01403,-4.2)
            (0.01404,-4.2)
            (0.01405,-4.2)
            (0.01406,-4.2)
            (0.01407,-4.4)
            (0.01408,-4.2)
            (0.01409,-4.2)
            (0.0141,-4.2)
            (0.01411,-4.2)
            (0.01412,-4.2)
            (0.01413,-4.4)
            (0.01414,-4.0)
            (0.01415,-4.2)
            (0.01416,-4.4)
            (0.01417,-4.4)
            (0.01418,-4.2)
            (0.01419,-4.4)
            (0.0142,-4.4)
            (0.01421,-4.2)
            (0.01422,-4.2)
            (0.01423,-4.4)
            (0.01424,-4.4)
            (0.01425,-4.2)
            (0.01426,-4.2)
            (0.01427,-4.2)
            (0.01428,-4.2)
            (0.01429,-4.2)
            (0.0143,-4.4)
            (0.01431,-4.2)
            (0.01432,-4.2)
            (0.01433,-4.2)
            (0.01434,-4.2)
            (0.01435,-4.2)
            (0.01436,-4.2)
            (0.01437,-4.2)
            (0.01438,-4.2)
            (0.01439,-4.2)
            (0.0144,-4.2)
            (0.01441,-4.2)
            (0.01442,-4.2)
            (0.01443,-4.2)
            (0.01444,-4.2)
            (0.01445,-4.2)
            (0.01446,-4.2)
            (0.01447,-4.2)
            (0.01448,-4.2)
            (0.01449,-4.2)
            (0.0145,-4.4)
            (0.01451,-4.2)
            (0.01452,-4.2)
            (0.01453,-4.2)
            (0.01454,-4.2)
            (0.01455,-4.2)
            (0.01456,-4.2)
            (0.01457,-4.2)
            (0.01458,-4.2)
            (0.01459,-4.2)
            (0.0146,-4.2)
            (0.01461,-4.2)
            (0.01462,-4.2)
            (0.01463,-4.0)
            (0.01464,-4.2)
            (0.01465,-4.2)
            (0.01466,-4.0)
            (0.01467,-4.2)
            (0.01468,-4.2)
            (0.01469,-4.2)
            (0.0147,-4.2)
            (0.01471,-4.2)
            (0.01472,-4.2)
            (0.01473,-4.0)
            (0.01474,-4.0)
            (0.01475,-4.2)
            (0.01476,-4.2)
            (0.01477,-4.2)
            (0.01478,-4.2)
            (0.01479,-4.0)
            (0.0148,-4.2)
            (0.01481,-4.2)
            (0.01482,-4.0)
            (0.01483,-4.2)
            (0.01484,-4.0)
            (0.01485,-4.2)
            (0.01486,-4.2)
            (0.01487,-4.2)
            (0.01488,-4.2)
            (0.01489,-4.0)
            (0.0149,-4.0)
            (0.01491,-4.2)
            (0.01492,-4.2)
            (0.01493,-4.2)
            (0.01494,-4.2)
            (0.01495,-4.2)
            (0.01496,-4.0)
            (0.01497,-4.2)
            (0.01498,-4.0)
            (0.01499,-4.0)
            (0.015,-4.2)
            (0.01501,-4.0)
            (0.01502,-4.0)
            (0.01503,-4.2)
            (0.01504,-4.0)
            (0.01505,-4.2)
            (0.01506,-4.2)
            (0.01507,-3.8)
            (0.01508,-4.0)
            (0.01509,-4.0)
            (0.0151,-4.0)
            (0.01511,-4.0)
            (0.01512,-4.0)
            (0.01513,-4.0)
            (0.01514,-4.0)
            (0.01515,-4.0)
            (0.01516,-4.2)
            (0.01517,-4.0)
            (0.01518,-4.0)
            (0.01519,-4.2)
            (0.0152,-4.2)
            (0.01521,-4.0)
            (0.01522,-4.2)
            (0.01523,-4.0)
            (0.01524,-4.0)
            (0.01525,-4.0)
            (0.01526,-4.0)
            (0.01527,-4.2)
            (0.01528,-4.0)
            (0.01529,-4.0)
            (0.0153,-4.0)
            (0.01531,-4.0)
            (0.01532,-4.0)
            (0.01533,-4.2)
            (0.01534,-4.0)
            (0.01535,-4.0)
            (0.01536,-4.0)
            (0.01537,-4.0)
            (0.01538,-4.2)
            (0.01539,-3.8)
            (0.0154,-4.0)
            (0.01541,-4.0)
            (0.01542,-3.8)
            (0.01543,-3.8)
            (0.01544,-4.0)
            (0.01545,-4.0)
            (0.01546,-4.0)
            (0.01547,-3.8)
            (0.01548,-4.0)
            (0.01549,-4.0)
            (0.0155,-4.0)
            (0.01551,-4.0)
            (0.01552,-4.0)
            (0.01553,-3.8)
            (0.01554,-4.0)
            (0.01555,-4.0)
            (0.01556,-4.0)
            (0.01557,-4.0)
            (0.01558,-4.0)
            (0.01559,-3.8)
            (0.0156,-4.0)
            (0.01561,-4.0)
            (0.01562,-4.0)
            (0.01563,-4.0)
            (0.01564,-4.0)
            (0.01565,-4.0)
            (0.01566,-3.8)
            (0.01567,-4.0)
            (0.01568,-4.0)
            (0.01569,-4.0)
            (0.0157,-4.0)
            (0.01571,-3.8)
            (0.01572,-4.0)
            (0.01573,-4.0)
            (0.01574,-3.8)
            (0.01575,-3.8)
            (0.01576,-4.0)
            (0.01577,-3.8)
            (0.01578,-4.0)
            (0.01579,-3.8)
            (0.0158,-3.8)
            (0.01581,-4.0)
            (0.01582,-3.8)
            (0.01583,-4.0)
            (0.01584,-3.8)
            (0.01585,-3.8)
            (0.01586,-4.0)
            (0.01587,-4.0)
            (0.01588,-4.0)
            (0.01589,-3.8)
            (0.0159,-3.6)
            (0.01591,-3.8)
            (0.01592,-4.0)
            (0.01593,-4.0)
            (0.01594,-3.8)
            (0.01595,-4.0)
            (0.01596,-4.0)
            (0.01597,-3.8)
            (0.01598,-3.8)
            (0.01599,-4.0)
            (0.016,-4.0)
            (0.01601,-4.2)
            (0.01602,-3.8)
            (0.01603,-4.0)
            (0.01604,-3.8)
            (0.01605,-3.8)
            (0.01606,-3.8)
            (0.01607,-3.8)
            (0.01608,-4.0)
            (0.01609,-3.8)
            (0.0161,-3.8)
            (0.01611,-3.8)
            (0.01612,-3.8)
            (0.01613,-3.8)
            (0.01614,-3.8)
            (0.01615,-3.8)
            (0.01616,-3.8)
            (0.01617,-4.0)
            (0.01618,-3.6)
            (0.01619,-3.8)
            (0.0162,-3.8)
            (0.01621,-3.8)
            (0.01622,-3.8)
            (0.01623,-3.8)
            (0.01624,-4.0)
            (0.01625,-3.8)
            (0.01626,-3.8)
            (0.01627,-3.6)
            (0.01628,-3.8)
            (0.01629,-3.8)
            (0.0163,-3.6)
            (0.01631,-3.8)
            (0.01632,-3.6)
            (0.01633,-3.8)
            (0.01634,-3.8)
            (0.01635,-3.8)
            (0.01636,-3.8)
            (0.01637,-3.8)
            (0.01638,-3.8)
            (0.01639,-3.8)
            (0.0164,-3.8)
            (0.01641,-3.8)
            (0.01642,-3.8)
            (0.01643,-3.8)
            (0.01644,-3.8)
            (0.01645,-3.8)
            (0.01646,-3.6)
            (0.01647,-3.6)
            (0.01648,-3.8)
            (0.01649,-3.8)
            (0.0165,-3.8)
            (0.01651,-3.8)
            (0.01652,-3.6)
            (0.01653,-3.8)
            (0.01654,-3.8)
            (0.01655,-3.6)
            (0.01656,-3.8)
            (0.01657,-3.8)
            (0.01658,-3.8)
            (0.01659,-3.6)
            (0.0166,-3.8)
            (0.01661,-3.8)
            (0.01662,-3.6)
            (0.01663,-3.8)
            (0.01664,-3.8)
            (0.01665,-3.6)
            (0.01666,-3.6)
            (0.01667,-3.8)
            (0.01668,-3.8)
            (0.01669,-3.6)
            (0.0167,-3.6)
            (0.01671,-3.6)
            (0.01672,-3.6)
            (0.01673,-3.8)
            (0.01674,-3.6)
            (0.01675,-3.8)
            (0.01676,-3.6)
            (0.01677,-3.6)
            (0.01678,-3.6)
            (0.01679,-3.6)
            (0.0168,-3.6)
            (0.01681,-3.8)
            (0.01682,-3.6)
            (0.01683,-3.8)
            (0.01684,-3.8)
            (0.01685,-3.8)
            (0.01686,-3.6)
            (0.01687,-3.6)
            (0.01688,-3.8)
            (0.01689,-3.6)
            (0.0169,-3.6)
            (0.01691,-3.6)
            (0.01692,-3.6)
            (0.01693,-3.6)
            (0.01694,-4.0)
            (0.01695,-3.6)
            (0.01696,-3.6)
            (0.01697,-3.6)
            (0.01698,-3.6)
            (0.01699,-3.8)
            (0.017,-3.8)
            (0.01701,-3.6)
            (0.01702,-3.6)
            (0.01703,-3.6)
            (0.01704,-3.6)
            (0.01705,-3.6)
            (0.01706,-3.8)
            (0.01707,-3.6)
            (0.01708,-3.6)
            (0.01709,-3.8)
            (0.0171,-3.6)
            (0.01711,-3.6)
            (0.01712,-3.6)
            (0.01713,-3.8)
            (0.01714,-3.8)
            (0.01715,-3.6)
            (0.01716,-3.6)
            (0.01717,-3.6)
            (0.01718,-3.6)
            (0.01719,-3.6)
            (0.0172,-3.6)
            (0.01721,-3.8)
            (0.01722,-3.6)
            (0.01723,-3.6)
            (0.01724,-3.6)
            (0.01725,-3.6)
            (0.01726,-3.6)
            (0.01727,-3.6)
            (0.01728,-3.6)
            (0.01729,-3.6)
            (0.0173,-3.6)
            (0.01731,-3.6)
            (0.01732,-3.6)
            (0.01733,-3.6)
            (0.01734,-3.6)
            (0.01735,-3.6)
            (0.01736,-3.8)
            (0.01737,-3.6)
            (0.01738,-3.6)
            (0.01739,-3.6)
            (0.0174,-3.8)
            (0.01741,-3.6)
            (0.01742,-3.6)
            (0.01743,-3.6)
            (0.01744,-3.6)
            (0.01745,-3.6)
            (0.01746,-3.6)
            (0.01747,-3.6)
            (0.01748,-3.6)
            (0.01749,-3.6)
            (0.0175,-3.6)
            (0.01751,-3.6)
            (0.01752,-3.6)
            (0.01753,-3.6)
            (0.01754,-3.6)
            (0.01755,-3.6)
            (0.01756,-3.6)
            (0.01757,-3.6)
            (0.01758,-3.6)
            (0.01759,-3.6)
            (0.0176,-3.6)
            (0.01761,-3.6)
            (0.01762,-3.6)
            (0.01763,-3.6)
            (0.01764,-3.6)
            (0.01765,-3.6)
            (0.01766,-3.6)
            (0.01767,-3.6)
            (0.01768,-3.6)
            (0.01769,-3.6)
            (0.0177,-3.4)
            (0.01771,-3.6)
            (0.01772,-3.6)
            (0.01773,-3.6)
            (0.01774,-3.6)
            (0.01775,-3.6)
            (0.01776,-3.6)
            (0.01777,-3.6)
            (0.01778,-3.6)
            (0.01779,-3.6)
            (0.0178,-3.6)
            (0.01781,-3.6)
            (0.01782,-3.6)
            (0.01783,-3.6)
            (0.01784,-3.6)
            (0.01785,-3.6)
            (0.01786,-3.6)
            (0.01787,-3.8)
            (0.01788,-3.4)
            (0.01789,-3.6)
            (0.0179,-3.6)
            (0.01791,-3.6)
            (0.01792,-3.6)
            (0.01793,-3.6)
            (0.01794,-3.6)
            (0.01795,-3.6)
            (0.01796,-3.4)
            (0.01797,-3.6)
            (0.01798,-3.6)
            (0.01799,-3.6)
            (0.018,-3.6)
            (0.01801,-3.6)
            (0.01802,-3.6)
            (0.01803,-3.4)
            (0.01804,-3.6)
            (0.01805,-3.6)
            (0.01806,-3.6)
            (0.01807,-3.6)
            (0.01808,-3.6)
            (0.01809,-3.6)
            (0.0181,-3.4)
            (0.01811,-3.6)
            (0.01812,-3.4)
            (0.01813,-3.6)
            (0.01814,-3.6)
            (0.01815,-3.6)
            (0.01816,-3.6)
            (0.01817,-3.4)
            (0.01818,-3.4)
            (0.01819,-3.4)
            (0.0182,-3.6)
            (0.01821,-3.6)
            (0.01822,-3.4)
            (0.01823,-3.6)
            (0.01824,-3.6)
            (0.01825,-3.6)
            (0.01826,-3.4)
            (0.01827,-3.6)
            (0.01828,-3.6)
            (0.01829,-3.6)
            (0.0183,-3.6)
            (0.01831,-3.6)
            (0.01832,-3.6)
            (0.01833,-3.6)
            (0.01834,-3.6)
            (0.01835,-3.4)
            (0.01836,-3.6)
            (0.01837,-3.4)
            (0.01838,-3.6)
            (0.01839,-3.4)
            (0.0184,-3.6)
            (0.01841,-3.6)
            (0.01842,-3.6)
            (0.01843,-3.6)
            (0.01844,-3.4)
            (0.01845,-3.4)
            (0.01846,-3.6)
            (0.01847,-3.4)
            (0.01848,-3.6)
            (0.01849,-3.6)
            (0.0185,-3.4)
            (0.01851,-3.4)
            (0.01852,-3.6)
            (0.01853,-3.6)
            (0.01854,-3.4)
            (0.01855,-3.6)
            (0.01856,-3.4)
            (0.01857,-3.4)
            (0.01858,-3.4)
            (0.01859,-3.4)
            (0.0186,-3.2)
            (0.01861,-3.4)
            (0.01862,-3.6)
            (0.01863,-3.6)
            (0.01864,-3.6)
            (0.01865,-3.4)
            (0.01866,-3.4)
            (0.01867,-3.4)
            (0.01868,-3.4)
            (0.01869,-3.4)
            (0.0187,-3.6)
            (0.01871,-3.6)
            (0.01872,-3.6)
            (0.01873,-3.4)
            (0.01874,-3.4)
            (0.01875,-3.4)
            (0.01876,-3.6)
            (0.01877,-3.4)
            (0.01878,-3.6)
            (0.01879,-3.4)
            (0.0188,-3.4)
            (0.01881,-3.4)
            (0.01882,-3.4)
            (0.01883,-3.4)
            (0.01884,-3.4)
            (0.01885,-3.4)
            (0.01886,-3.4)
            (0.01887,-3.4)
            (0.01888,-3.4)
            (0.01889,-3.4)
            (0.0189,-3.2)
            (0.01891,-3.4)
            (0.01892,-3.4)
            (0.01893,-3.4)
            (0.01894,-3.6)
            (0.01895,-3.4)
            (0.01896,-3.6)
            (0.01897,-3.4)
            (0.01898,-3.4)
            (0.01899,-3.6)
            (0.019,-3.4)
            (0.01901,-3.4)
            (0.01902,-3.4)
            (0.01903,-3.4)
            (0.01904,-3.4)
            (0.01905,-3.6)
            (0.01906,-3.4)
            (0.01907,-3.4)
            (0.01908,-3.4)
            (0.01909,-3.4)
            (0.0191,-3.2)
            (0.01911,-3.4)
            (0.01912,-3.4)
            (0.01913,-3.4)
            (0.01914,-3.4)
            (0.01915,-3.2)
            (0.01916,-3.4)
            (0.01917,-3.4)
            (0.01918,-3.4)
            (0.01919,-3.2)
            (0.0192,-3.4)
            (0.01921,-3.6)
            (0.01922,-3.6)
            (0.01923,-3.4)
            (0.01924,-3.4)
            (0.01925,-3.4)
            (0.01926,-3.4)
            (0.01927,-3.4)
            (0.01928,-3.4)
            (0.01929,-3.4)
            (0.0193,-3.4)
            (0.01931,-3.4)
            (0.01932,-3.4)
            (0.01933,-3.4)
            (0.01934,-3.4)
            (0.01935,-3.4)
            (0.01936,-3.4)
            (0.01937,-3.6)
            (0.01938,-3.4)
            (0.01939,-3.4)
            (0.0194,-3.4)
            (0.01941,-3.4)
            (0.01942,-3.4)
            (0.01943,-3.4)
            (0.01944,-3.4)
            (0.01945,-3.4)
            (0.01946,-3.4)
            (0.01947,-3.4)
            (0.01948,-3.4)
            (0.01949,-3.4)
            (0.0195,-3.4)
            (0.01951,-3.4)
            (0.01952,-3.2)
            (0.01953,-3.2)
            (0.01954,-3.2)
            (0.01955,-3.2)
            (0.01956,-3.4)
            (0.01957,-3.4)
            (0.01958,-3.4)
            (0.01959,-3.4)
            (0.0196,-3.2)
            (0.01961,-3.4)
            (0.01962,-3.2)
            (0.01963,-3.2)
            (0.01964,-3.4)
            (0.01965,-3.4)
            (0.01966,-3.4)
            (0.01967,-3.4)
            (0.01968,-3.2)
            (0.01969,-3.4)
            (0.0197,-3.4)
            (0.01971,-3.4)
            (0.01972,-3.2)
            (0.01973,-3.4)
            (0.01974,-3.2)
            (0.01975,-3.4)
            (0.01976,-3.4)
            (0.01977,-3.4)
            (0.01978,-3.2)
            (0.01979,-3.2)
            (0.0198,-3.2)
            (0.01981,-3.2)
            (0.01982,-3.4)
            (0.01983,-3.2)
            (0.01984,-3.2)
            (0.01985,-3.2)
            (0.01986,-3.2)
            (0.01987,-3.2)
            (0.01988,-3.4)
            (0.01989,-3.2)
            (0.0199,-3.2)
            (0.01991,-3.2)
            (0.01992,-3.2)
            (0.01993,-3.2)
            (0.01994,-3.4)
            (0.01995,-3.2)
            (0.01996,-3.2)
            (0.01997,-3.4)
            (0.01998,-3.2)
            (0.01999,-3.4)
            (0.02,-3.2)
            (0.02001,-3.4)
            (0.02002,-3.2)
            (0.02003,-3.2)
            (0.02004,-3.2)
            (0.02005,-3.4)
            (0.02006,-3.2)
            (0.02007,-3.2)
            (0.02008,-3.2)
            (0.02009,-3.4)
            (0.0201,-3.4)
            (0.02011,-3.2)
            (0.02012,-3.2)
            (0.02013,-3.2)
            (0.02014,-3.2)
            (0.02015,-3.2)
            (0.02016,-3.2)
            (0.02017,-3.4)
            (0.02018,-3.2)
            (0.02019,-3.2)
            (0.0202,-3.2)
            (0.02021,-3.2)
            (0.02022,-3.2)
            (0.02023,-3.2)
            (0.02024,-3.4)
            (0.02025,-3.2)
            (0.02026,-3.2)
            (0.02027,-3.4)
            (0.02028,-3.2)
            (0.02029,-3.2)
            (0.0203,-3.4)
            (0.02031,-3.2)
            (0.02032,-3.2)
            (0.02033,-3.4)
            (0.02034,-3.2)
            (0.02035,-3.2)
            (0.02036,-3.2)
            (0.02037,-3.4)
            (0.02038,-3.2)
            (0.02039,-3.2)
            (0.0204,-3.4)
            (0.02041,-3.2)
            (0.02042,-3.2)
            (0.02043,-3.2)
            (0.02044,-3.2)
            (0.02045,-3.2)
            (0.02046,-3.4)
            (0.02047,-3.4)
            (0.02048,-3.2)
            (0.02049,-3.2)
            (0.0205,-3.2)
            (0.02051,-3.2)
            (0.02052,-3.2)
            (0.02053,-3.2)
            (0.02054,-3.2)
            (0.02055,-3.2)
            (0.02056,-3.2)
            (0.02057,-3.4)
            (0.02058,-3.2)
            (0.02059,-3.2)
            (0.0206,-3.2)
            (0.02061,-3.2)
            (0.02062,-3.4)
            (0.02063,-3.4)
            (0.02064,-3.2)
            (0.02065,-3.4)
            (0.02066,-3.2)
            (0.02067,-3.2)
            (0.02068,-3.2)
            (0.02069,-3.0)
            (0.0207,-3.2)
            (0.02071,-3.2)
            (0.02072,-3.2)
            (0.02073,-3.0)
            (0.02074,-3.0)
            (0.02075,-3.0)
            (0.02076,-3.2)
            (0.02077,-3.2)
            (0.02078,-3.2)
            (0.02079,-3.2)
            (0.0208,-3.2)
            (0.02081,-3.2)
            (0.02082,-3.2)
            (0.02083,-3.2)
            (0.02084,-3.2)
            (0.02085,-3.0)
            (0.02086,-3.2)
            (0.02087,-3.2)
            (0.02088,-3.2)
            (0.02089,-3.0)
            (0.0209,-3.2)
            (0.02091,-3.2)
            (0.02092,-3.2)
            (0.02093,-3.2)
            (0.02094,-3.2)
            (0.02095,-3.2)
            (0.02096,-3.2)
            (0.02097,-3.0)
            (0.02098,-3.2)
            (0.02099,-3.2)
            (0.021,-3.0)
            (0.02101,-3.2)
            (0.02102,-3.2)
            (0.02103,-3.2)
            (0.02104,-3.0)
            (0.02105,-3.2)
            (0.02106,-3.0)
            (0.02107,-3.0)
            (0.02108,-3.2)
            (0.02109,-3.2)
            (0.0211,-3.0)
            (0.02111,-3.0)
            (0.02112,-3.2)
            (0.02113,-3.0)
            (0.02114,-3.2)
            (0.02115,-3.0)
            (0.02116,-3.2)
            (0.02117,-3.2)
            (0.02118,-3.2)
            (0.02119,-3.2)
            (0.0212,-3.2)
            (0.02121,-3.0)
            (0.02122,-3.0)
            (0.02123,-3.2)
            (0.02124,-3.0)
            (0.02125,-3.0)
            (0.02126,-3.2)
            (0.02127,-3.0)
            (0.02128,-3.0)
            (0.02129,-3.0)
            (0.0213,-3.2)
            (0.02131,-3.2)
            (0.02132,-3.2)
            (0.02133,-3.2)
            (0.02134,-3.2)
            (0.02135,-3.0)
            (0.02136,-3.2)
            (0.02137,-3.0)
            (0.02138,-3.0)
            (0.02139,-3.0)
            (0.0214,-3.0)
            (0.02141,-3.0)
            (0.02142,-3.2)
            (0.02143,-3.0)
            (0.02144,-3.0)
            (0.02145,-3.2)
            (0.02146,-3.0)
            (0.02147,-3.2)
            (0.02148,-3.2)
            (0.02149,-3.0)
            (0.0215,-3.2)
            (0.02151,-3.2)
            (0.02152,-3.0)
            (0.02153,-3.0)
            (0.02154,-3.2)
            (0.02155,-3.0)
            (0.02156,-3.2)
            (0.02157,-3.2)
            (0.02158,-3.0)
            (0.02159,-3.0)
            (0.0216,-3.2)
            (0.02161,-3.2)
            (0.02162,-3.0)
            (0.02163,-3.0)
            (0.02164,-3.0)
            (0.02165,-3.0)
            (0.02166,-3.0)
            (0.02167,-3.0)
            (0.02168,-3.0)
            (0.02169,-3.2)
            (0.0217,-3.0)
            (0.02171,-3.0)
            (0.02172,-3.0)
            (0.02173,-3.0)
            (0.02174,-2.8)
            (0.02175,-3.0)
            (0.02176,-3.0)
            (0.02177,-3.0)
            (0.02178,-2.8)
            (0.02179,-3.0)
            (0.0218,-3.0)
            (0.02181,-3.0)
            (0.02182,-3.0)
            (0.02183,-3.0)
            (0.02184,-3.0)
            (0.02185,-3.0)
            (0.02186,-3.0)
            (0.02187,-3.0)
            (0.02188,-3.0)
            (0.02189,-3.0)
            (0.0219,-2.8)
            (0.02191,-3.0)
            (0.02192,-2.8)
            (0.02193,-3.0)
            (0.02194,-3.0)
            (0.02195,-3.0)
            (0.02196,-2.8)
            (0.02197,-2.8)
            (0.02198,-2.8)
            (0.02199,-2.8)
            (0.022,-3.0)
            (0.02201,-3.0)
            (0.02202,-3.0)
            (0.02203,-3.0)
            (0.02204,-3.0)
            (0.02205,-2.8)
            (0.02206,-2.8)
            (0.02207,-2.8)
            (0.02208,-2.8)
            (0.02209,-2.8)
            (0.0221,-2.8)
            (0.02211,-2.8)
            (0.02212,-2.8)
            (0.02213,-2.8)
            (0.02214,-2.8)
            (0.02215,-2.8)
            (0.02216,-2.8)
            (0.02217,-2.8)
            (0.02218,-2.8)
            (0.02219,-2.8)
            (0.0222,-2.6)
            (0.02221,-2.6)
            (0.02222,-2.8)
            (0.02223,-2.6)
            (0.02224,-2.4)
            (0.02225,-2.4)
            (0.02226,-2.4)
            (0.02227,-2.4)
            (0.02228,-2.4)
            (0.02229,-2.6)
            (0.0223,-2.4)
            (0.02231,-2.2)
            (0.02232,-2.4)
            (0.02233,-2.2)
            (0.02234,-2.2)
            (0.02235,-2.0)
            (0.02236,-2.0)
            (0.02237,-2.0)
            (0.02238,-1.8)
            (0.02239,-1.8)
            (0.0224,-1.8)
            (0.02241,-1.8)
            (0.02242,-1.6)
            (0.02243,-1.4)
            (0.02244,-1.4)
            (0.02245,-1.4)
            (0.02246,-1.2)
            (0.02247,-1.2)
            (0.02248,-1.0)
            (0.02249,-1.0)
            (0.0225,-0.8)
            (0.02251,-0.8)
            (0.02252,-0.6)
            (0.02253,-0.4)
            (0.02254,-0.4)
            (0.02255,-0.2)
            (0.02256,0.0)
            (0.02257,0.4)
            (0.02258,0.4)
            (0.02259,0.6)
            (0.0226,0.8)
            (0.02261,0.8)
            (0.02262,1.2)
            (0.02263,1.2)
            (0.02264,1.4)
            (0.02265,1.6)
            (0.02266,1.8)
            (0.02267,1.8)
            (0.02268,2.0)
            (0.02269,2.0)
            (0.0227,2.2)
            (0.02271,2.4)
            (0.02272,2.4)
            (0.02273,2.4)
            (0.02274,2.6)
            (0.02275,2.6)
            (0.02276,2.8)
            (0.02277,2.8)
            (0.02278,2.8)
            (0.02279,3.0)
            (0.0228,2.8)
            (0.02281,3.0)
            (0.02282,2.8)
            (0.02283,3.0)
            (0.02284,3.0)
            (0.02285,3.2)
            (0.02286,3.2)
            (0.02287,3.2)
            (0.02288,3.2)
            (0.02289,3.4)
            (0.0229,3.2)
            (0.02291,3.2)
            (0.02292,3.2)
            (0.02293,3.4)
            (0.02294,3.4)
            (0.02295,3.4)
            (0.02296,3.4)
            (0.02297,3.4)
            (0.02298,3.4)
            (0.02299,3.4)
            (0.023,3.2)
            (0.02301,3.4)
            (0.02302,3.4)
            (0.02303,3.4)
            (0.02304,3.4)
            (0.02305,3.4)
            (0.02306,3.4)
            (0.02307,3.6)
            (0.02308,3.4)
            (0.02309,3.4)
            (0.0231,3.4)
            (0.02311,3.4)
            (0.02312,3.4)
            (0.02313,3.4)
            (0.02314,3.2)
            (0.02315,3.4)
            (0.02316,3.2)
            (0.02317,3.4)
            (0.02318,3.4)
            (0.02319,3.2)
            (0.0232,3.4)
            (0.02321,3.2)
            (0.02322,3.4)
            (0.02323,3.4)
            (0.02324,3.4)
            (0.02325,3.2)
            (0.02326,3.4)
            (0.02327,3.4)
            (0.02328,3.2)
            (0.02329,3.4)
            (0.0233,3.4)
            (0.02331,3.2)
            (0.02332,3.2)
            (0.02333,3.2)
            (0.02334,3.2)
            (0.02335,3.2)
            (0.02336,3.2)
            (0.02337,3.2)
            (0.02338,3.2)
            (0.02339,3.2)
            (0.0234,3.2)
            (0.02341,3.2)
            (0.02342,3.4)
            (0.02343,3.2)
            (0.02344,3.2)
            (0.02345,3.2)
            (0.02346,3.2)
            (0.02347,3.2)
            (0.02348,3.0)
            (0.02349,3.0)
            (0.0235,3.2)
            (0.02351,3.0)
            (0.02352,3.2)
            (0.02353,3.2)
            (0.02354,3.2)
            (0.02355,3.2)
            (0.02356,3.0)
            (0.02357,3.2)
            (0.02358,3.0)
            (0.02359,3.0)
            (0.0236,3.2)
            (0.02361,2.8)
            (0.02362,3.0)
            (0.02363,3.2)
            (0.02364,3.2)
            (0.02365,3.0)
            (0.02366,3.0)
            (0.02367,3.0)
            (0.02368,3.0)
            (0.02369,3.0)
            (0.0237,3.0)
            (0.02371,2.8)
            (0.02372,3.0)
            (0.02373,3.0)
            (0.02374,3.0)
            (0.02375,3.0)
            (0.02376,3.0)
            (0.02377,3.0)
            (0.02378,2.8)
            (0.02379,3.0)
            (0.0238,3.0)
            (0.02381,3.0)
            (0.02382,3.0)
            (0.02383,3.0)
            (0.02384,3.0)
            (0.02385,2.8)
            (0.02386,3.0)
            (0.02387,2.8)
            (0.02388,2.8)
            (0.02389,3.0)
            (0.0239,3.0)
            (0.02391,2.8)
            (0.02392,2.8)
            (0.02393,3.0)
            (0.02394,2.8)
            (0.02395,2.8)
            (0.02396,2.8)
            (0.02397,2.8)
            (0.02398,2.8)
            (0.02399,2.8)
            (0.024,2.8)
            (0.02401,2.8)
            (0.02402,2.8)
            (0.02403,2.8)
            (0.02404,2.8)
            (0.02405,2.8)
            (0.02406,2.8)
            (0.02407,2.8)
            (0.02408,2.6)
            (0.02409,2.8)
            (0.0241,2.8)
            (0.02411,2.8)
            (0.02412,2.8)
            (0.02413,2.8)
            (0.02414,2.6)
            (0.02415,2.6)
            (0.02416,2.4)
            (0.02417,2.8)
            (0.02418,2.8)
            (0.02419,2.6)
            (0.0242,2.8)
            (0.02421,2.6)
            (0.02422,2.8)
            (0.02423,2.8)
            (0.02424,2.6)
            (0.02425,2.6)
            (0.02426,2.6)
            (0.02427,2.6)
            (0.02428,2.6)
            (0.02429,2.6)
            (0.0243,2.4)
            (0.02431,2.6)
            (0.02432,2.6)
            (0.02433,2.6)
            (0.02434,2.6)
            (0.02435,2.8)
            (0.02436,2.6)
            (0.02437,2.6)
            (0.02438,2.6)
            (0.02439,2.6)
            (0.0244,2.6)
            (0.02441,2.6)
            (0.02442,2.6)
            (0.02443,2.6)
            (0.02444,2.6)
            (0.02445,2.6)
            (0.02446,2.6)
            (0.02447,2.6)
            (0.02448,2.6)
            (0.02449,2.6)
            (0.0245,2.6)
            (0.02451,2.6)
            (0.02452,2.6)
            (0.02453,2.4)
            (0.02454,2.6)
            (0.02455,2.6)
            (0.02456,2.4)
            (0.02457,2.6)
            (0.02458,2.6)
            (0.02459,2.6)
            (0.0246,2.4)
            (0.02461,2.4)
            (0.02462,2.4)
            (0.02463,2.6)
            (0.02464,2.4)
            (0.02465,2.6)
            (0.02466,2.4)
            (0.02467,2.4)
            (0.02468,2.4)
            (0.02469,2.4)
            (0.0247,2.4)
            (0.02471,2.4)
            (0.02472,2.4)
            (0.02473,2.4)
            (0.02474,2.4)
            (0.02475,2.4)
            (0.02476,2.4)
            (0.02477,2.6)
            (0.02478,2.4)
            (0.02479,2.4)
            (0.0248,2.4)
            (0.02481,2.2)
            (0.02482,2.4)
            (0.02483,2.2)
            (0.02484,2.4)
            (0.02485,2.4)
            (0.02486,2.4)
            (0.02487,2.4)
            (0.02488,2.2)
            (0.02489,2.2)
            (0.0249,2.4)
            (0.02491,2.4)
            (0.02492,2.2)
            (0.02493,2.4)
            (0.02494,2.2)
            (0.02495,2.2)
            (0.02496,2.2)
            (0.02497,2.2)
            (0.02498,2.2)
            (0.02499,2.2)
        }
        ;
    \nextgroupplot[xlabel={Time (s)}, ylabel={{$V$ (real)}}, xtick={}, ytick={}]
    \addplot+[very thick]
        coordinates {
            (0.012,-8.4)
            (0.013,-8.2)
            (0.014,-8.4)
            (0.015,-8.4)
            (0.016,-8.4)
            (0.017,-8.4)
            (0.018,-8.2)
            (0.019,-8.2)
            (0.02,-8.2)
            (0.021,-8.2)
            (0.022,-8.2)
            (0.023,-8.2)
            (0.024,-8.2)
            (0.025,-8.2)
            (0.026,-8.2)
            (0.027,-8.2)
            (0.028,-8.2)
            (0.029,-8.4)
            (0.03,-8.2)
            (0.031,-8.4)
            (0.032,-8.2)
            (0.033,-8.2)
            (0.034,-8.2)
            (0.035,-8.0)
            (0.036,-8.2)
            (0.037,-8.2)
            (0.038,-8.2)
            (0.039,-8.2)
            (0.04,-8.0)
            (0.041,-8.0)
            (0.042,-8.0)
            (0.043,-8.0)
            (0.044,-8.2)
            (0.045,-8.0)
            (0.046,-8.0)
            (0.047,-8.0)
            (0.048,-8.0)
            (0.049,-8.2)
            (0.05,-8.0)
            (0.051,-8.0)
            (0.052,-8.0)
            (0.053,-7.8)
            (0.054,-7.8)
            (0.055,-7.8)
            (0.056,-7.8)
            (0.057,-7.8)
            (0.058,-7.8)
            (0.059,-7.8)
            (0.06,-7.8)
            (0.061,-7.8)
            (0.062,-7.6)
            (0.063,-7.8)
            (0.064,-7.6)
            (0.065,-7.6)
            (0.066,-7.6)
            (0.067,-7.6)
            (0.068,-7.4)
            (0.069,-7.6)
            (0.07,-7.6)
            (0.071,-7.4)
            (0.072,-7.4)
            (0.073,-7.6)
            (0.074,-7.6)
            (0.075,-7.4)
            (0.076,-7.2)
            (0.077,-7.4)
            (0.078,-7.2)
            (0.079,-7.2)
            (0.08,-7.2)
            (0.081,-7.0)
            (0.082,-7.0)
            (0.083,-7.0)
            (0.084,-6.8)
            (0.085,-6.8)
            (0.086,-6.6)
            (0.087,-6.6)
            (0.088,-6.6)
            (0.089,-6.6)
            (0.09,-6.4)
            (0.091,-6.4)
            (0.092,-6.2)
            (0.093,-6.4)
            (0.094,-6.2)
            (0.095,-6.2)
            (0.096,-6.2)
            (0.097,-6.2)
            (0.098,-6.0)
            (0.099,-6.0)
            (0.1,-6.2)
            (0.101,-5.8)
            (0.102,-5.8)
            (0.103,-5.6)
            (0.104,-5.6)
            (0.105,-5.4)
            (0.106,-5.4)
            (0.107,-5.6)
            (0.108,-5.4)
            (0.109,-5.4)
            (0.11,-5.4)
            (0.111,-5.2)
            (0.112,-5.2)
            (0.113,-5.0)
            (0.114,-5.0)
            (0.115,-5.0)
            (0.116,-5.0)
            (0.117,-5.0)
            (0.118,-4.8)
            (0.119,-5.0)
            (0.12,-4.8)
            (0.121,-4.6)
            (0.122,-4.6)
            (0.123,-4.6)
            (0.124,-4.4)
            (0.125,-4.4)
            (0.126,-4.4)
            (0.127,-4.2)
            (0.128,-4.2)
            (0.129,-4.2)
            (0.13,-4.2)
            (0.131,-4.2)
            (0.132,-4.0)
            (0.133,-3.8)
            (0.134,-3.6)
            (0.135,-3.8)
            (0.136,-3.6)
            (0.137,-3.4)
            (0.138,-3.2)
            (0.139,-2.8)
            (0.14,-2.4)
            (0.141,-1.8)
            (0.142,-1.0)
            (0.143,0.2)
            (0.144,1.6)
            (0.145,3.6)
            (0.146,6.2)
            (0.147,8.4)
            (0.148,9.6)
            (0.149,10.4)
            (0.15,10.4)
            (0.151,10.4)
            (0.152,10.6)
            (0.153,10.4)
            (0.154,10.4)
            (0.155,10.6)
            (0.156,10.4)
            (0.157,10.4)
            (0.158,10.4)
            (0.159,10.6)
            (0.16,10.4)
            (0.161,10.4)
            (0.162,10.4)
            (0.163,10.4)
            (0.164,10.4)
            (0.165,10.4)
            (0.166,10.6)
            (0.167,10.4)
            (0.168,10.4)
            (0.169,10.4)
            (0.17,10.6)
            (0.171,10.6)
            (0.172,10.6)
            (0.173,10.6)
            (0.174,10.4)
            (0.175,10.6)
            (0.176,10.2)
            (0.177,10.4)
            (0.178,10.4)
            (0.179,10.4)
            (0.18,10.2)
            (0.181,10.2)
            (0.182,10.0)
            (0.183,10.2)
            (0.184,10.2)
            (0.185,10.2)
            (0.186,10.0)
            (0.187,10.0)
            (0.188,9.8)
            (0.189,10.0)
            (0.19,9.8)
            (0.191,9.8)
            (0.192,9.8)
            (0.193,9.8)
            (0.194,9.8)
            (0.195,9.6)
            (0.196,9.6)
            (0.197,9.6)
            (0.198,9.6)
            (0.199,9.4)
            (0.2,9.4)
            (0.201,9.4)
            (0.202,9.4)
            (0.203,9.6)
            (0.204,9.4)
            (0.205,9.4)
            (0.206,9.2)
            (0.207,9.2)
            (0.208,9.2)
            (0.209,9.2)
            (0.21,9.0)
            (0.211,9.2)
            (0.212,9.0)
            (0.213,9.0)
            (0.214,9.0)
            (0.215,9.0)
            (0.216,8.8)
            (0.217,9.0)
            (0.218,8.8)
            (0.219,8.8)
            (0.22,8.8)
            (0.221,8.8)
            (0.222,8.8)
            (0.223,8.6)
            (0.224,8.8)
            (0.225,8.6)
            (0.226,8.6)
            (0.227,8.6)
            (0.228,8.6)
            (0.229,8.6)
            (0.23,8.6)
            (0.231,8.6)
            (0.232,8.4)
            (0.233,8.4)
            (0.234,8.6)
            (0.235,8.4)
            (0.236,8.4)
            (0.237,8.2)
            (0.238,8.4)
            (0.239,8.2)
            (0.24,8.4)
            (0.241,8.2)
            (0.242,8.2)
            (0.243,8.0)
            (0.244,8.0)
            (0.245,8.0)
            (0.246,8.2)
            (0.247,8.0)
            (0.248,8.0)
            (0.249,8.0)
            (0.25,8.0)
            (0.251,8.0)
            (0.252,8.0)
            (0.253,7.8)
            (0.254,7.8)
            (0.255,8.0)
            (0.256,8.0)
            (0.257,8.0)
            (0.258,7.8)
            (0.259,7.8)
            (0.26,8.0)
            (0.261,7.8)
            (0.262,7.6)
            (0.263,7.6)
            (0.264,7.6)
            (0.265,7.6)
            (0.266,7.8)
            (0.267,7.6)
            (0.268,7.6)
            (0.269,7.6)
            (0.27,7.6)
            (0.271,7.6)
            (0.272,7.6)
            (0.273,7.6)
            (0.274,7.4)
            (0.275,7.4)
            (0.276,7.6)
            (0.277,7.4)
            (0.278,7.4)
            (0.279,7.6)
            (0.28,7.4)
            (0.281,7.4)
            (0.282,7.2)
            (0.283,7.2)
            (0.284,7.4)
            (0.285,7.2)
            (0.286,7.4)
            (0.287,7.2)
            (0.288,7.2)
            (0.289,7.2)
            (0.29,7.0)
            (0.291,7.0)
            (0.292,7.0)
            (0.293,7.0)
            (0.294,7.0)
            (0.295,7.0)
            (0.296,7.0)
            (0.297,7.0)
            (0.298,7.0)
            (0.299,7.0)
            (0.3,7.0)
            (0.301,6.8)
            (0.302,7.0)
            (0.303,7.0)
            (0.304,6.8)
            (0.305,6.8)
            (0.306,6.8)
            (0.307,6.8)
            (0.308,6.8)
            (0.309,6.6)
            (0.31,6.8)
            (0.311,6.6)
            (0.312,6.8)
            (0.313,6.8)
            (0.314,6.6)
            (0.315,6.8)
            (0.316,6.8)
            (0.317,6.6)
            (0.318,6.6)
            (0.319,6.6)
            (0.32,6.6)
            (0.321,6.4)
            (0.322,6.6)
            (0.323,6.4)
            (0.324,6.6)
            (0.325,6.4)
            (0.326,6.4)
            (0.327,6.4)
            (0.328,6.4)
            (0.329,6.4)
            (0.33,6.4)
            (0.331,6.4)
            (0.332,6.4)
            (0.333,6.4)
            (0.334,6.4)
            (0.335,6.4)
            (0.336,6.4)
            (0.337,6.4)
            (0.338,6.2)
            (0.339,6.2)
            (0.34,6.4)
            (0.341,6.2)
            (0.342,6.2)
            (0.343,6.0)
            (0.344,6.2)
            (0.345,6.2)
            (0.346,6.2)
            (0.347,6.0)
            (0.348,6.2)
            (0.349,6.2)
            (0.35,6.2)
            (0.351,6.2)
            (0.352,6.2)
            (0.353,6.0)
            (0.354,6.0)
            (0.355,5.8)
            (0.356,6.0)
            (0.357,6.0)
            (0.358,5.8)
            (0.359,6.0)
            (0.36,5.8)
            (0.361,6.0)
            (0.362,5.8)
            (0.363,6.0)
            (0.364,6.0)
            (0.365,5.8)
            (0.366,5.8)
            (0.367,5.8)
            (0.368,5.8)
            (0.369,6.0)
            (0.37,5.8)
            (0.371,5.8)
            (0.372,5.8)
            (0.373,5.8)
            (0.374,5.8)
            (0.375,5.8)
            (0.376,5.8)
            (0.377,5.8)
            (0.378,5.8)
            (0.379,5.6)
            (0.38,5.8)
            (0.381,5.8)
            (0.382,5.6)
            (0.383,5.8)
            (0.384,5.6)
            (0.385,5.6)
            (0.386,5.6)
            (0.387,5.6)
            (0.388,5.6)
            (0.389,5.6)
            (0.39,5.6)
            (0.391,5.6)
            (0.392,5.6)
            (0.393,5.6)
            (0.394,5.6)
            (0.395,5.4)
            (0.396,5.4)
            (0.397,5.4)
            (0.398,5.2)
            (0.399,5.0)
            (0.4,4.4)
            (0.401,4.2)
            (0.402,3.4)
            (0.403,2.4)
            (0.404,1.4)
            (0.405,0.0)
            (0.406,-0.8)
            (0.407,-0.8)
            (0.408,-1.0)
            (0.409,-1.0)
            (0.41,-1.0)
            (0.411,-1.2)
            (0.412,-1.4)
            (0.413,-1.2)
            (0.414,-1.4)
            (0.415,-1.4)
            (0.416,-1.6)
            (0.417,-1.8)
            (0.418,-1.8)
            (0.419,-2.0)
            (0.42,-2.0)
            (0.421,-2.0)
            (0.422,-2.0)
            (0.423,-2.2)
            (0.424,-2.4)
            (0.425,-2.4)
            (0.426,-2.4)
            (0.427,-2.6)
            (0.428,-2.6)
            (0.429,-2.8)
            (0.43,-2.8)
            (0.431,-3.0)
            (0.432,-3.0)
            (0.433,-3.0)
            (0.434,-3.2)
            (0.435,-3.2)
            (0.436,-3.2)
            (0.437,-3.6)
            (0.438,-3.6)
            (0.439,-3.6)
            (0.44,-3.8)
            (0.441,-3.8)
            (0.442,-4.0)
            (0.443,-4.0)
            (0.444,-4.0)
            (0.445,-4.2)
            (0.446,-4.4)
            (0.447,-4.4)
            (0.448,-4.4)
            (0.449,-4.4)
            (0.45,-4.6)
            (0.451,-4.8)
            (0.452,-4.8)
            (0.453,-4.8)
            (0.454,-5.2)
            (0.455,-5.0)
            (0.456,-5.2)
            (0.457,-5.2)
            (0.458,-5.2)
            (0.459,-5.4)
            (0.46,-5.4)
            (0.461,-5.6)
            (0.462,-5.6)
            (0.463,-5.6)
            (0.464,-5.6)
            (0.465,-5.8)
            (0.466,-6.0)
            (0.467,-6.0)
            (0.468,-6.2)
            (0.469,-6.2)
            (0.47,-6.4)
            (0.471,-6.4)
            (0.472,-6.4)
            (0.473,-6.4)
            (0.474,-6.4)
            (0.475,-6.6)
            (0.476,-6.6)
            (0.477,-6.6)
            (0.478,-6.8)
            (0.479,-6.8)
            (0.48,-6.8)
            (0.481,-6.8)
            (0.482,-6.8)
            (0.483,-7.0)
            (0.484,-7.2)
            (0.485,-7.0)
            (0.486,-7.0)
            (0.487,-7.2)
            (0.488,-7.2)
            (0.489,-7.4)
            (0.49,-7.2)
            (0.491,-7.4)
            (0.492,-7.4)
            (0.493,-7.4)
            (0.494,-7.4)
            (0.495,-7.4)
            (0.496,-7.6)
            (0.497,-7.6)
            (0.498,-7.6)
            (0.499,-7.8)
            (0.5,-7.6)
            (0.501,-7.8)
            (0.502,-7.8)
            (0.503,-7.8)
            (0.504,-7.8)
            (0.505,-7.8)
            (0.506,-7.8)
            (0.507,-7.8)
            (0.508,-7.8)
            (0.509,-8.0)
            (0.51,-7.8)
            (0.511,-7.8)
            (0.512,-8.0)
            (0.513,-8.0)
            (0.514,-8.0)
            (0.515,-8.0)
            (0.516,-8.0)
            (0.517,-8.2)
            (0.518,-8.2)
            (0.519,-8.2)
            (0.52,-8.2)
            (0.521,-8.0)
            (0.522,-8.2)
            (0.523,-8.4)
            (0.524,-8.2)
            (0.525,-8.2)
            (0.526,-8.2)
            (0.527,-8.2)
            (0.528,-8.4)
            (0.529,-8.2)
            (0.53,-8.2)
            (0.531,-8.2)
            (0.532,-8.4)
            (0.533,-8.2)
            (0.534,-8.2)
            (0.535,-8.4)
            (0.536,-8.2)
            (0.537,-8.4)
            (0.538,-8.2)
            (0.539,-8.4)
            (0.54,-8.4)
            (0.541,-8.4)
            (0.542,-8.4)
            (0.543,-8.4)
            (0.544,-8.4)
            (0.545,-8.2)
            (0.546,-8.4)
            (0.547,-8.4)
            (0.548,-8.4)
            (0.549,-8.4)
            (0.55,-8.4)
            (0.551,-8.4)
            (0.552,-8.4)
            (0.553,-8.4)
            (0.554,-8.4)
            (0.555,-8.4)
            (0.556,-8.4)
            (0.557,-8.4)
            (0.558,-8.2)
            (0.559,-8.4)
            (0.56,-8.2)
            (0.561,-8.4)
            (0.562,-8.2)
            (0.563,-8.2)
            (0.564,-8.4)
            (0.565,-8.2)
            (0.566,-8.4)
            (0.567,-8.2)
            (0.568,-8.2)
            (0.569,-8.2)
            (0.57,-8.2)
            (0.571,-8.2)
            (0.572,-8.2)
            (0.573,-8.2)
            (0.574,-8.2)
            (0.575,-8.2)
            (0.576,-8.2)
            (0.577,-8.4)
            (0.578,-8.2)
            (0.579,-8.0)
            (0.58,-8.2)
            (0.581,-8.2)
            (0.582,-8.2)
            (0.583,-8.2)
            (0.584,-8.2)
            (0.585,-8.2)
            (0.586,-8.2)
            (0.587,-8.0)
            (0.588,-8.0)
            (0.589,-8.0)
            (0.59,-8.0)
            (0.591,-8.0)
            (0.592,-8.0)
            (0.593,-8.0)
            (0.594,-8.0)
            (0.595,-8.0)
            (0.596,-7.8)
            (0.597,-8.0)
            (0.598,-7.8)
            (0.599,-7.8)
            (0.6,-7.8)
            (0.601,-7.8)
            (0.602,-7.8)
            (0.603,-7.8)
            (0.604,-7.8)
            (0.605,-7.8)
            (0.606,-7.8)
            (0.607,-7.6)
            (0.608,-7.6)
            (0.609,-7.6)
            (0.61,-7.8)
            (0.611,-7.6)
            (0.612,-7.6)
            (0.613,-7.6)
            (0.614,-7.6)
            (0.615,-7.4)
            (0.616,-7.4)
            (0.617,-7.4)
            (0.618,-7.4)
            (0.619,-7.4)
            (0.62,-7.2)
            (0.621,-7.2)
            (0.622,-7.2)
            (0.623,-7.2)
            (0.624,-7.2)
            (0.625,-7.2)
            (0.626,-7.0)
            (0.627,-6.8)
            (0.628,-6.8)
            (0.629,-6.8)
            (0.63,-6.8)
            (0.631,-6.8)
            (0.632,-6.6)
            (0.633,-6.6)
            (0.634,-6.4)
            (0.635,-6.6)
            (0.636,-6.4)
            (0.637,-6.4)
            (0.638,-6.2)
            (0.639,-6.2)
            (0.64,-6.2)
            (0.641,-6.2)
            (0.642,-6.2)
            (0.643,-6.0)
            (0.644,-5.8)
            (0.645,-5.8)
            (0.646,-5.8)
            (0.647,-5.8)
            (0.648,-5.8)
            (0.649,-5.6)
            (0.65,-5.4)
            (0.651,-5.6)
            (0.652,-5.6)
            (0.653,-5.4)
            (0.654,-5.4)
            (0.655,-5.4)
            (0.656,-5.2)
            (0.657,-5.2)
            (0.658,-5.2)
            (0.659,-5.0)
            (0.66,-4.8)
            (0.661,-4.8)
            (0.662,-4.8)
            (0.663,-4.8)
            (0.664,-5.0)
            (0.665,-4.6)
            (0.666,-4.6)
            (0.667,-4.6)
            (0.668,-4.4)
            (0.669,-4.4)
            (0.67,-4.2)
            (0.671,-4.4)
            (0.672,-4.2)
            (0.673,-4.2)
            (0.674,-4.2)
            (0.675,-4.0)
            (0.676,-4.0)
            (0.677,-3.8)
            (0.678,-3.8)
            (0.679,-3.6)
            (0.68,-3.4)
            (0.681,-3.4)
            (0.682,-3.4)
            (0.683,-3.2)
            (0.684,-2.6)
            (0.685,-2.2)
            (0.686,-1.4)
            (0.687,-0.4)
            (0.688,0.8)
            (0.689,2.8)
            (0.69,5.2)
            (0.691,7.6)
            (0.692,9.2)
            (0.693,10.0)
            (0.694,10.4)
            (0.695,10.4)
            (0.696,10.4)
            (0.697,10.4)
            (0.698,10.4)
            (0.699,10.4)
            (0.7,10.4)
            (0.701,10.4)
            (0.702,10.4)
            (0.703,10.4)
            (0.704,10.4)
            (0.705,10.4)
            (0.706,10.4)
            (0.707,10.4)
            (0.708,10.4)
            (0.709,10.4)
            (0.71,10.4)
            (0.711,10.4)
            (0.712,10.4)
            (0.713,10.4)
            (0.714,10.4)
            (0.715,10.4)
            (0.716,10.4)
            (0.717,10.6)
            (0.718,10.4)
            (0.719,10.6)
            (0.72,10.4)
            (0.721,10.4)
            (0.722,10.2)
            (0.723,10.4)
            (0.724,10.2)
            (0.725,10.2)
            (0.726,10.2)
            (0.727,10.2)
            (0.728,10.2)
            (0.729,10.2)
            (0.73,10.0)
            (0.731,10.0)
            (0.732,10.0)
            (0.733,9.8)
            (0.734,9.8)
            (0.735,9.8)
            (0.736,9.8)
            (0.737,9.6)
            (0.738,9.8)
            (0.739,9.8)
            (0.74,9.6)
            (0.741,9.6)
            (0.742,9.6)
            (0.743,9.4)
            (0.744,9.4)
            (0.745,9.4)
            (0.746,9.6)
            (0.747,9.4)
            (0.748,9.2)
            (0.749,9.2)
            (0.75,9.2)
            (0.751,9.4)
            (0.752,9.2)
            (0.753,9.2)
            (0.754,9.2)
            (0.755,9.0)
            (0.756,9.0)
            (0.757,9.0)
            (0.758,8.8)
            (0.759,9.2)
            (0.76,9.0)
            (0.761,9.0)
            (0.762,8.8)
            (0.763,9.0)
            (0.764,8.8)
            (0.765,8.8)
            (0.766,8.8)
            (0.767,8.8)
            (0.768,8.6)
            (0.769,8.8)
            (0.77,8.6)
            (0.771,8.6)
            (0.772,8.6)
            (0.773,8.8)
            (0.774,8.6)
            (0.775,8.6)
            (0.776,8.4)
            (0.777,8.6)
            (0.778,8.4)
            (0.779,8.4)
            (0.78,8.4)
            (0.781,8.4)
            (0.782,8.4)
            (0.783,8.2)
            (0.784,8.2)
            (0.785,8.2)
            (0.786,8.2)
            (0.787,8.0)
            (0.788,8.2)
            (0.789,8.0)
            (0.79,8.2)
            (0.791,8.0)
            (0.792,8.0)
            (0.793,8.0)
            (0.794,8.0)
            (0.795,8.0)
            (0.796,7.8)
            (0.797,8.0)
            (0.798,8.0)
            (0.799,8.0)
            (0.8,7.8)
            (0.801,7.8)
            (0.802,7.6)
            (0.803,7.8)
            (0.804,7.8)
            (0.805,7.8)
            (0.806,7.6)
            (0.807,7.6)
            (0.808,7.8)
            (0.809,7.6)
            (0.81,7.6)
            (0.811,7.6)
            (0.812,7.6)
            (0.813,7.6)
            (0.814,7.6)
            (0.815,7.6)
            (0.816,7.6)
            (0.817,7.6)
            (0.818,7.4)
            (0.819,7.4)
            (0.82,7.4)
            (0.821,7.4)
            (0.822,7.2)
            (0.823,7.4)
            (0.824,7.4)
            (0.825,7.6)
            (0.826,7.4)
            (0.827,7.4)
            (0.828,7.2)
            (0.829,7.2)
            (0.83,7.2)
            (0.831,7.2)
            (0.832,7.4)
            (0.833,7.0)
            (0.834,7.2)
            (0.835,7.0)
            (0.836,7.2)
            (0.837,7.0)
            (0.838,7.2)
            (0.839,7.0)
            (0.84,7.0)
            (0.841,7.0)
            (0.842,7.0)
            (0.843,7.0)
            (0.844,7.0)
            (0.845,7.0)
            (0.846,7.0)
            (0.847,6.8)
            (0.848,6.8)
            (0.849,6.8)
            (0.85,6.8)
            (0.851,6.8)
            (0.852,6.8)
            (0.853,6.8)
            (0.854,6.8)
            (0.855,6.8)
            (0.856,6.8)
            (0.857,6.6)
            (0.858,6.8)
            (0.859,6.6)
            (0.86,6.6)
            (0.861,6.6)
            (0.862,6.4)
            (0.863,6.6)
            (0.864,6.6)
            (0.865,6.6)
            (0.866,6.6)
            (0.867,6.6)
            (0.868,6.6)
            (0.869,6.4)
            (0.87,6.4)
            (0.871,6.4)
            (0.872,6.4)
            (0.873,6.4)
            (0.874,6.4)
            (0.875,6.4)
            (0.876,6.4)
            (0.877,6.4)
            (0.878,6.4)
            (0.879,6.2)
            (0.88,6.4)
            (0.881,6.2)
            (0.882,6.2)
            (0.883,6.4)
            (0.884,6.4)
            (0.885,6.2)
            (0.886,6.4)
            (0.887,6.2)
            (0.888,6.2)
            (0.889,6.2)
            (0.89,6.2)
            (0.891,6.2)
            (0.892,6.0)
            (0.893,6.2)
            (0.894,6.2)
            (0.895,6.2)
            (0.896,6.2)
            (0.897,6.0)
            (0.898,6.0)
            (0.899,6.0)
            (0.9,6.0)
            (0.901,6.0)
            (0.902,5.8)
            (0.903,5.8)
            (0.904,5.8)
            (0.905,6.0)
            (0.906,6.0)
            (0.907,5.8)
            (0.908,6.0)
            (0.909,5.8)
            (0.91,6.0)
            (0.911,5.8)
            (0.912,5.8)
            (0.913,5.8)
            (0.914,5.8)
            (0.915,5.8)
            (0.916,5.8)
            (0.917,5.8)
            (0.918,5.8)
            (0.919,5.8)
            (0.92,5.8)
            (0.921,5.8)
            (0.922,5.8)
            (0.923,5.8)
            (0.924,5.8)
            (0.925,5.8)
            (0.926,5.6)
            (0.927,5.6)
            (0.928,5.6)
            (0.929,5.8)
            (0.93,5.8)
            (0.931,5.6)
            (0.932,5.6)
            (0.933,5.6)
            (0.934,5.6)
            (0.935,5.6)
            (0.936,5.6)
            (0.937,5.6)
            (0.938,5.6)
            (0.939,5.2)
            (0.94,5.6)
            (0.941,5.4)
            (0.942,5.0)
            (0.943,5.0)
            (0.944,4.6)
            (0.945,4.2)
            (0.946,3.6)
            (0.947,3.0)
            (0.948,2.0)
            (0.949,0.6)
            (0.95,-0.6)
            (0.951,-0.8)
            (0.952,-0.8)
            (0.953,-1.0)
            (0.954,-1.0)
            (0.955,-1.2)
            (0.956,-1.2)
            (0.957,-1.2)
            (0.958,-1.4)
            (0.959,-1.6)
            (0.96,-1.6)
            (0.961,-1.6)
            (0.962,-1.8)
            (0.963,-1.8)
            (0.964,-2.0)
            (0.965,-2.2)
            (0.966,-2.2)
            (0.967,-2.2)
            (0.968,-2.2)
            (0.969,-2.4)
            (0.97,-2.4)
            (0.971,-2.6)
            (0.972,-2.6)
            (0.973,-2.8)
            (0.974,-2.8)
            (0.975,-2.8)
            (0.976,-3.0)
            (0.977,-3.0)
            (0.978,-3.2)
            (0.979,-3.2)
            (0.98,-3.2)
            (0.981,-3.4)
            (0.982,-3.6)
            (0.983,-3.6)
            (0.984,-3.6)
            (0.985,-3.8)
            (0.986,-3.8)
            (0.987,-4.0)
            (0.988,-4.0)
            (0.989,-4.2)
            (0.99,-4.2)
            (0.991,-4.2)
            (0.992,-4.4)
            (0.993,-4.6)
            (0.994,-4.6)
            (0.995,-4.8)
            (0.996,-4.8)
            (0.997,-4.8)
            (0.998,-5.0)
            (0.999,-5.0)
            (1.0,-5.2)
            (1.001,-5.2)
            (1.002,-5.2)
            (1.003,-5.4)
            (1.004,-5.4)
            (1.005,-5.6)
            (1.006,-5.6)
            (1.007,-5.6)
            (1.008,-5.6)
            (1.009,-5.8)
            (1.01,-5.8)
            (1.011,-6.0)
            (1.012,-6.0)
            (1.013,-6.2)
            (1.014,-6.4)
            (1.015,-6.2)
            (1.016,-6.4)
            (1.017,-6.4)
            (1.018,-6.6)
            (1.019,-6.6)
            (1.02,-6.6)
            (1.021,-6.8)
            (1.022,-6.6)
            (1.023,-6.6)
            (1.024,-6.6)
            (1.025,-6.6)
            (1.026,-7.0)
            (1.027,-6.8)
            (1.028,-7.0)
            (1.029,-7.0)
            (1.03,-7.2)
            (1.031,-7.2)
            (1.032,-7.2)
            (1.033,-7.2)
            (1.034,-7.2)
            (1.035,-7.4)
            (1.036,-7.4)
            (1.037,-7.4)
            (1.038,-7.6)
            (1.039,-7.6)
            (1.04,-7.6)
            (1.041,-7.6)
            (1.042,-7.8)
            (1.043,-7.6)
            (1.044,-7.8)
            (1.045,-7.8)
            (1.046,-7.8)
            (1.047,-7.8)
            (1.048,-7.8)
            (1.049,-7.8)
            (1.05,-7.6)
            (1.051,-7.8)
            (1.052,-8.0)
            (1.053,-8.0)
            (1.054,-8.2)
            (1.055,-8.0)
            (1.056,-8.0)
            (1.057,-8.0)
            (1.058,-8.0)
            (1.059,-8.0)
            (1.06,-8.0)
            (1.061,-8.0)
            (1.062,-8.0)
            (1.063,-8.2)
            (1.064,-8.2)
            (1.065,-8.0)
            (1.066,-8.2)
            (1.067,-8.2)
            (1.068,-8.2)
            (1.069,-8.2)
            (1.07,-8.2)
            (1.071,-8.2)
            (1.072,-8.2)
            (1.073,-8.2)
            (1.074,-8.4)
            (1.075,-8.4)
            (1.076,-8.4)
            (1.077,-8.2)
            (1.078,-8.2)
            (1.079,-8.4)
            (1.08,-8.2)
            (1.081,-8.2)
            (1.082,-8.4)
            (1.083,-8.2)
            (1.084,-8.4)
            (1.085,-8.4)
            (1.086,-8.2)
            (1.087,-8.4)
            (1.088,-8.2)
            (1.089,-8.4)
            (1.09,-8.4)
            (1.091,-8.2)
            (1.092,-8.2)
            (1.093,-8.2)
            (1.094,-8.4)
            (1.095,-8.4)
            (1.096,-8.4)
            (1.097,-8.4)
            (1.098,-8.4)
            (1.099,-8.4)
            (1.1,-8.2)
            (1.101,-8.4)
            (1.102,-8.4)
            (1.103,-8.4)
            (1.104,-8.2)
            (1.105,-8.2)
            (1.106,-8.4)
            (1.107,-8.2)
            (1.108,-8.2)
            (1.109,-8.4)
            (1.11,-8.4)
            (1.111,-8.4)
            (1.112,-8.4)
            (1.113,-8.0)
            (1.114,-8.2)
            (1.115,-8.2)
            (1.116,-8.2)
            (1.117,-8.2)
            (1.118,-8.2)
            (1.119,-8.2)
            (1.12,-8.2)
            (1.121,-8.2)
            (1.122,-8.2)
            (1.123,-8.2)
            (1.124,-8.2)
            (1.125,-8.2)
            (1.126,-8.2)
            (1.127,-8.2)
            (1.128,-8.0)
            (1.129,-8.0)
            (1.13,-8.2)
            (1.131,-8.2)
            (1.132,-8.0)
            (1.133,-8.0)
            (1.134,-8.0)
            (1.135,-8.0)
            (1.136,-8.2)
            (1.137,-7.8)
            (1.138,-8.0)
            (1.139,-8.0)
            (1.14,-7.8)
            (1.141,-7.8)
            (1.142,-8.0)
            (1.143,-7.8)
            (1.144,-7.8)
            (1.145,-8.0)
            (1.146,-7.8)
            (1.147,-7.6)
            (1.148,-7.8)
            (1.149,-7.8)
            (1.15,-7.8)
            (1.151,-7.6)
            (1.152,-7.8)
            (1.153,-7.6)
            (1.154,-7.6)
            (1.155,-7.6)
            (1.156,-7.6)
            (1.157,-7.6)
            (1.158,-7.6)
            (1.159,-7.6)
            (1.16,-7.4)
            (1.161,-7.6)
            (1.162,-7.4)
            (1.163,-7.4)
            (1.164,-7.4)
            (1.165,-7.2)
            (1.166,-7.2)
            (1.167,-7.2)
            (1.168,-7.2)
            (1.169,-7.0)
            (1.17,-7.2)
            (1.171,-7.2)
            (1.172,-7.0)
            (1.173,-6.8)
            (1.174,-6.8)
            (1.175,-6.6)
            (1.176,-6.6)
            (1.177,-6.6)
            (1.178,-6.4)
            (1.179,-6.6)
            (1.18,-6.4)
            (1.181,-6.4)
            (1.182,-6.4)
            (1.183,-6.2)
            (1.184,-6.0)
            (1.185,-6.2)
            (1.186,-6.2)
            (1.187,-6.0)
            (1.188,-5.8)
            (1.189,-5.8)
            (1.19,-5.8)
            (1.191,-5.8)
            (1.192,-5.8)
            (1.193,-5.6)
            (1.194,-5.6)
            (1.195,-5.4)
            (1.196,-5.4)
            (1.197,-5.4)
            (1.198,-5.2)
            (1.199,-5.4)
            (1.2,-5.4)
            (1.201,-5.2)
            (1.202,-5.0)
            (1.203,-5.0)
            (1.204,-5.0)
            (1.205,-4.8)
            (1.206,-4.8)
            (1.207,-4.6)
            (1.208,-4.8)
            (1.209,-4.8)
            (1.21,-4.6)
            (1.211,-4.4)
            (1.212,-4.6)
            (1.213,-4.4)
            (1.214,-4.4)
            (1.215,-4.4)
            (1.216,-4.2)
            (1.217,-4.4)
            (1.218,-4.2)
            (1.219,-4.2)
            (1.22,-4.0)
            (1.221,-3.8)
            (1.222,-3.8)
            (1.223,-3.6)
            (1.224,-3.6)
            (1.225,-3.4)
            (1.226,-3.4)
            (1.227,-3.0)
            (1.228,-2.8)
            (1.229,-2.4)
            (1.23,-2.0)
            (1.231,-0.8)
            (1.232,0.4)
            (1.233,1.8)
            (1.234,4.2)
            (1.235,6.8)
            (1.236,8.6)
            (1.237,9.8)
            (1.238,10.2)
            (1.239,10.4)
            (1.24,10.2)
            (1.241,10.4)
            (1.242,10.4)
            (1.243,10.4)
            (1.244,10.4)
            (1.245,10.4)
            (1.246,10.4)
            (1.247,10.6)
            (1.248,10.4)
            (1.249,10.4)
            (1.25,10.4)
            (1.251,10.4)
            (1.252,10.4)
            (1.253,10.6)
            (1.254,10.4)
            (1.255,10.4)
            (1.256,10.2)
            (1.257,10.4)
            (1.258,10.6)
            (1.259,10.4)
            (1.26,10.4)
            (1.261,10.4)
            (1.262,10.4)
            (1.263,10.4)
            (1.264,10.4)
            (1.265,10.4)
            (1.266,10.4)
            (1.267,10.2)
            (1.268,10.2)
            (1.269,10.2)
            (1.27,10.2)
            (1.271,10.2)
            (1.272,10.0)
            (1.273,10.0)
            (1.274,10.0)
            (1.275,9.8)
            (1.276,10.0)
            (1.277,9.8)
            (1.278,9.8)
            (1.279,9.8)
            (1.28,9.8)
            (1.281,9.8)
            (1.282,9.6)
            (1.283,9.8)
            (1.284,9.8)
            (1.285,9.6)
            (1.286,9.6)
            (1.287,9.6)
            (1.288,9.6)
            (1.289,9.6)
            (1.29,9.4)
            (1.291,9.4)
            (1.292,9.4)
            (1.293,9.4)
            (1.294,9.2)
            (1.295,9.4)
            (1.296,9.4)
            (1.297,9.2)
            (1.298,9.2)
            (1.299,9.2)
            (1.3,9.0)
            (1.301,9.2)
            (1.302,9.0)
            (1.303,9.0)
            (1.304,9.0)
            (1.305,9.0)
            (1.306,9.0)
            (1.307,9.0)
            (1.308,8.8)
            (1.309,8.8)
            (1.31,8.8)
            (1.311,8.8)
            (1.312,8.8)
            (1.313,8.6)
            (1.314,8.6)
            (1.315,8.6)
            (1.316,8.6)
            (1.317,8.6)
            (1.318,8.4)
            (1.319,8.6)
            (1.32,8.4)
            (1.321,8.6)
            (1.322,8.4)
            (1.323,8.4)
            (1.324,8.4)
            (1.325,8.2)
            (1.326,8.2)
            (1.327,8.4)
            (1.328,8.2)
            (1.329,8.2)
            (1.33,8.2)
            (1.331,8.0)
            (1.332,8.0)
            (1.333,8.0)
            (1.334,8.2)
            (1.335,8.0)
            (1.336,8.0)
            (1.337,8.0)
            (1.338,8.0)
            (1.339,8.0)
            (1.34,8.0)
            (1.341,8.0)
            (1.342,8.0)
            (1.343,8.0)
            (1.344,8.0)
            (1.345,7.8)
            (1.346,7.8)
            (1.347,7.8)
            (1.348,7.8)
            (1.349,7.8)
            (1.35,7.6)
            (1.351,7.6)
            (1.352,8.0)
            (1.353,7.6)
            (1.354,7.6)
            (1.355,7.6)
            (1.356,7.6)
            (1.357,7.6)
            (1.358,7.4)
            (1.359,7.6)
            (1.36,7.6)
            (1.361,7.6)
            (1.362,7.4)
            (1.363,7.4)
            (1.364,7.4)
            (1.365,7.4)
            (1.366,7.4)
            (1.367,7.4)
            (1.368,7.4)
            (1.369,7.4)
            (1.37,7.4)
            (1.371,7.2)
            (1.372,7.2)
            (1.373,7.2)
            (1.374,7.2)
            (1.375,7.2)
            (1.376,7.2)
            (1.377,7.2)
            (1.378,7.2)
            (1.379,7.2)
            (1.38,7.0)
            (1.381,7.0)
            (1.382,7.0)
            (1.383,7.0)
            (1.384,7.2)
            (1.385,7.0)
            (1.386,7.0)
            (1.387,7.0)
            (1.388,7.0)
            (1.389,7.0)
            (1.39,7.0)
            (1.391,6.8)
            (1.392,6.8)
            (1.393,7.0)
            (1.394,6.8)
            (1.395,7.0)
            (1.396,6.8)
            (1.397,6.8)
            (1.398,6.8)
            (1.399,6.8)
            (1.4,6.6)
            (1.401,6.8)
            (1.402,6.6)
            (1.403,6.8)
            (1.404,6.8)
            (1.405,6.6)
            (1.406,6.6)
            (1.407,6.6)
            (1.408,6.6)
            (1.409,6.8)
            (1.41,6.8)
            (1.411,6.6)
            (1.412,6.6)
            (1.413,6.4)
            (1.414,6.4)
            (1.415,6.4)
            (1.416,6.4)
            (1.417,6.4)
            (1.418,6.4)
            (1.419,6.4)
            (1.42,6.4)
            (1.421,6.4)
            (1.422,6.4)
            (1.423,6.2)
            (1.424,6.4)
            (1.425,6.4)
            (1.426,6.2)
            (1.427,6.2)
            (1.428,6.4)
            (1.429,6.4)
            (1.43,6.2)
            (1.431,6.2)
            (1.432,6.0)
            (1.433,6.0)
            (1.434,6.4)
            (1.435,6.0)
            (1.436,6.0)
            (1.437,6.0)
            (1.438,6.2)
            (1.439,6.0)
            (1.44,6.2)
            (1.441,6.2)
            (1.442,6.0)
            (1.443,5.8)
            (1.444,6.0)
            (1.445,6.0)
            (1.446,5.8)
            (1.447,6.0)
            (1.448,5.8)
            (1.449,5.8)
            (1.45,5.8)
            (1.451,6.0)
            (1.452,6.0)
            (1.453,5.8)
            (1.454,5.8)
            (1.455,6.0)
            (1.456,5.8)
            (1.457,5.8)
            (1.458,5.8)
            (1.459,5.8)
            (1.46,5.8)
            (1.461,5.8)
            (1.462,5.8)
            (1.463,5.8)
            (1.464,5.8)
            (1.465,5.8)
            (1.466,5.6)
            (1.467,5.6)
            (1.468,5.8)
            (1.469,5.8)
            (1.47,5.6)
            (1.471,5.8)
            (1.472,5.8)
            (1.473,5.8)
            (1.474,5.6)
            (1.475,5.6)
            (1.476,5.6)
            (1.477,5.8)
            (1.478,5.6)
            (1.479,5.6)
            (1.48,5.6)
            (1.481,5.6)
            (1.482,5.6)
            (1.483,5.6)
            (1.484,5.6)
            (1.485,5.4)
            (1.486,5.2)
            (1.487,5.0)
            (1.488,4.8)
            (1.489,4.4)
            (1.49,4.0)
            (1.491,3.4)
            (1.492,2.6)
            (1.493,1.0)
            (1.494,-0.6)
            (1.495,-0.6)
            (1.496,-0.8)
            (1.497,-1.0)
            (1.498,-1.0)
            (1.499,-1.0)
            (1.5,-1.0)
            (1.501,-1.2)
            (1.502,-1.6)
            (1.503,-1.6)
            (1.504,-1.4)
            (1.505,-1.6)
            (1.506,-1.8)
            (1.507,-1.8)
            (1.508,-2.0)
            (1.509,-2.0)
            (1.51,-2.2)
            (1.511,-2.2)
            (1.512,-2.2)
            (1.513,-2.4)
            (1.514,-2.4)
            (1.515,-2.6)
            (1.516,-2.8)
            (1.517,-2.6)
            (1.518,-2.8)
            (1.519,-2.8)
            (1.52,-3.0)
            (1.521,-3.0)
            (1.522,-3.2)
            (1.523,-3.2)
            (1.524,-3.4)
            (1.525,-3.4)
            (1.526,-3.6)
            (1.527,-3.6)
            (1.528,-3.8)
            (1.529,-3.6)
            (1.53,-3.8)
            (1.531,-3.8)
            (1.532,-4.0)
            (1.533,-4.0)
            (1.534,-4.4)
            (1.535,-4.4)
            (1.536,-4.4)
            (1.537,-4.4)
            (1.538,-4.6)
            (1.539,-4.6)
            (1.54,-4.6)
            (1.541,-4.8)
            (1.542,-4.8)
            (1.543,-5.0)
            (1.544,-5.0)
            (1.545,-5.2)
            (1.546,-5.4)
            (1.547,-5.4)
            (1.548,-5.4)
            (1.549,-5.6)
            (1.55,-5.6)
            (1.551,-5.6)
            (1.552,-5.8)
            (1.553,-5.8)
            (1.554,-5.8)
            (1.555,-5.8)
            (1.556,-6.0)
            (1.557,-6.2)
            (1.558,-6.2)
            (1.559,-6.2)
            (1.56,-6.4)
            (1.561,-6.4)
            (1.562,-6.4)
            (1.563,-6.4)
            (1.564,-6.4)
            (1.565,-6.6)
            (1.566,-6.6)
            (1.567,-6.6)
            (1.568,-6.8)
            (1.569,-6.8)
            (1.57,-6.8)
            (1.571,-7.0)
            (1.572,-6.8)
            (1.573,-7.0)
            (1.574,-7.2)
            (1.575,-7.2)
            (1.576,-7.4)
            (1.577,-7.2)
            (1.578,-7.2)
            (1.579,-7.4)
            (1.58,-7.4)
            (1.581,-7.6)
            (1.582,-7.6)
            (1.583,-7.4)
            (1.584,-7.6)
            (1.585,-7.6)
            (1.586,-7.6)
            (1.587,-7.6)
            (1.588,-7.6)
            (1.589,-7.8)
            (1.59,-7.8)
            (1.591,-8.0)
            (1.592,-7.8)
            (1.593,-7.8)
            (1.594,-8.0)
            (1.595,-8.0)
            (1.596,-8.0)
            (1.597,-7.8)
            (1.598,-8.0)
            (1.599,-8.0)
            (1.6,-8.0)
            (1.601,-8.0)
            (1.602,-8.0)
            (1.603,-7.8)
            (1.604,-8.0)
            (1.605,-8.2)
            (1.606,-8.2)
            (1.607,-8.2)
            (1.608,-8.0)
            (1.609,-8.0)
            (1.61,-8.2)
            (1.611,-8.2)
            (1.612,-8.2)
            (1.613,-8.2)
            (1.614,-8.2)
            (1.615,-8.2)
            (1.616,-8.2)
            (1.617,-8.2)
            (1.618,-8.2)
            (1.619,-8.2)
            (1.62,-8.2)
            (1.621,-8.4)
            (1.622,-8.4)
            (1.623,-8.4)
            (1.624,-8.4)
            (1.625,-8.2)
            (1.626,-8.4)
            (1.627,-8.4)
            (1.628,-8.2)
            (1.629,-8.4)
            (1.63,-8.4)
            (1.631,-8.4)
            (1.632,-8.4)
            (1.633,-8.2)
            (1.634,-8.4)
            (1.635,-8.4)
            (1.636,-8.4)
            (1.637,-8.4)
            (1.638,-8.4)
            (1.639,-8.4)
            (1.64,-8.4)
            (1.641,-8.4)
            (1.642,-8.4)
            (1.643,-8.4)
            (1.644,-8.4)
            (1.645,-8.4)
            (1.646,-8.4)
            (1.647,-8.4)
            (1.648,-8.4)
            (1.649,-8.4)
            (1.65,-8.4)
            (1.651,-8.2)
            (1.652,-8.4)
            (1.653,-8.2)
            (1.654,-8.4)
            (1.655,-8.4)
            (1.656,-8.2)
            (1.657,-8.2)
            (1.658,-8.4)
            (1.659,-8.2)
            (1.66,-8.2)
            (1.661,-8.2)
            (1.662,-8.2)
            (1.663,-8.4)
            (1.664,-8.2)
            (1.665,-8.4)
            (1.666,-8.2)
            (1.667,-8.2)
            (1.668,-8.2)
            (1.669,-8.2)
            (1.67,-8.2)
            (1.671,-8.2)
            (1.672,-8.0)
            (1.673,-8.2)
            (1.674,-8.0)
            (1.675,-8.0)
            (1.676,-8.0)
            (1.677,-8.0)
            (1.678,-8.0)
            (1.679,-8.0)
            (1.68,-8.0)
            (1.681,-8.0)
            (1.682,-8.0)
            (1.683,-7.8)
            (1.684,-7.8)
            (1.685,-7.8)
            (1.686,-7.8)
            (1.687,-8.0)
            (1.688,-7.8)
            (1.689,-8.0)
            (1.69,-7.8)
            (1.691,-7.8)
            (1.692,-7.8)
            (1.693,-7.8)
            (1.694,-7.8)
            (1.695,-7.8)
            (1.696,-7.8)
            (1.697,-7.6)
            (1.698,-7.6)
            (1.699,-7.6)
            (1.7,-7.6)
            (1.701,-7.2)
            (1.702,-7.4)
            (1.703,-7.6)
            (1.704,-7.6)
            (1.705,-7.4)
            (1.706,-7.4)
            (1.707,-7.4)
            (1.708,-7.4)
            (1.709,-7.4)
            (1.71,-7.4)
            (1.711,-7.4)
            (1.712,-7.2)
            (1.713,-7.2)
            (1.714,-7.0)
            (1.715,-7.0)
            (1.716,-7.0)
            (1.717,-7.0)
            (1.718,-6.8)
            (1.719,-6.8)
            (1.72,-6.6)
            (1.721,-6.6)
            (1.722,-6.4)
            (1.723,-6.4)
            (1.724,-6.4)
            (1.725,-6.4)
            (1.726,-6.2)
            (1.727,-6.2)
            (1.728,-6.2)
            (1.729,-6.2)
            (1.73,-6.2)
            (1.731,-6.0)
            (1.732,-6.0)
            (1.733,-6.0)
            (1.734,-6.0)
            (1.735,-6.0)
            (1.736,-5.6)
            (1.737,-5.6)
            (1.738,-5.6)
            (1.739,-5.6)
            (1.74,-5.4)
            (1.741,-5.6)
            (1.742,-5.6)
            (1.743,-5.4)
            (1.744,-5.4)
            (1.745,-5.2)
            (1.746,-5.0)
            (1.747,-5.0)
            (1.748,-5.2)
            (1.749,-5.0)
            (1.75,-5.0)
            (1.751,-4.8)
            (1.752,-4.8)
            (1.753,-4.6)
            (1.754,-4.8)
            (1.755,-4.8)
            (1.756,-4.6)
            (1.757,-4.6)
            (1.758,-4.4)
            (1.759,-4.4)
            (1.76,-4.4)
            (1.761,-4.4)
            (1.762,-4.2)
            (1.763,-4.2)
            (1.764,-4.2)
            (1.765,-4.0)
            (1.766,-3.8)
            (1.767,-4.0)
            (1.768,-3.6)
            (1.769,-3.6)
            (1.77,-3.6)
            (1.771,-3.2)
            (1.772,-2.8)
            (1.773,-2.6)
            (1.774,-2.0)
            (1.775,-1.2)
            (1.776,-0.2)
            (1.777,1.2)
            (1.778,3.0)
            (1.779,5.6)
            (1.78,8.0)
            (1.781,9.2)
            (1.782,10.2)
            (1.783,10.4)
            (1.784,10.4)
            (1.785,10.6)
            (1.786,10.4)
            (1.787,10.4)
            (1.788,10.4)
            (1.789,10.4)
            (1.79,10.4)
            (1.791,10.4)
            (1.792,10.4)
            (1.793,10.4)
            (1.794,10.4)
            (1.795,10.6)
            (1.796,10.6)
            (1.797,10.4)
            (1.798,10.4)
            (1.799,10.6)
            (1.8,10.4)
            (1.801,10.4)
            (1.802,10.4)
            (1.803,10.4)
            (1.804,10.4)
            (1.805,10.4)
            (1.806,10.4)
            (1.807,10.6)
            (1.808,10.4)
            (1.809,10.4)
            (1.81,10.4)
            (1.811,10.4)
            (1.812,10.2)
            (1.813,10.2)
            (1.814,10.2)
            (1.815,10.2)
            (1.816,10.2)
            (1.817,10.0)
            (1.818,10.0)
            (1.819,9.8)
            (1.82,10.0)
            (1.821,10.0)
            (1.822,10.0)
            (1.823,9.8)
            (1.824,9.8)
            (1.825,9.8)
            (1.826,9.6)
            (1.827,9.8)
            (1.828,9.8)
            (1.829,9.6)
            (1.83,9.6)
            (1.831,9.6)
            (1.832,9.6)
            (1.833,9.6)
            (1.834,9.4)
            (1.835,9.4)
            (1.836,9.2)
            (1.837,9.4)
            (1.838,9.4)
            (1.839,9.4)
            (1.84,9.2)
            (1.841,9.2)
            (1.842,9.2)
            (1.843,9.2)
            (1.844,9.2)
            (1.845,9.0)
            (1.846,9.2)
            (1.847,9.0)
            (1.848,9.0)
            (1.849,9.0)
            (1.85,9.2)
            (1.851,8.8)
            (1.852,9.0)
            (1.853,8.8)
            (1.854,8.8)
            (1.855,8.8)
            (1.856,8.6)
            (1.857,8.8)
            (1.858,8.6)
            (1.859,8.6)
            (1.86,8.6)
            (1.861,8.6)
            (1.862,8.6)
            (1.863,8.6)
            (1.864,8.6)
            (1.865,8.6)
            (1.866,8.2)
            (1.867,8.4)
            (1.868,8.4)
            (1.869,8.4)
            (1.87,8.4)
            (1.871,8.4)
            (1.872,8.2)
            (1.873,8.2)
            (1.874,8.2)
            (1.875,8.2)
            (1.876,8.2)
            (1.877,8.2)
            (1.878,8.0)
            (1.879,8.0)
            (1.88,8.2)
            (1.881,8.0)
            (1.882,8.0)
            (1.883,8.2)
            (1.884,8.0)
            (1.885,8.0)
            (1.886,8.0)
            (1.887,8.0)
            (1.888,7.8)
            (1.889,7.8)
            (1.89,8.0)
            (1.891,7.6)
            (1.892,7.8)
            (1.893,7.8)
            (1.894,8.0)
            (1.895,7.8)
            (1.896,7.6)
            (1.897,7.6)
            (1.898,7.6)
            (1.899,7.6)
            (1.9,7.6)
            (1.901,7.6)
            (1.902,7.6)
            (1.903,7.6)
            (1.904,7.6)
            (1.905,7.6)
            (1.906,7.6)
            (1.907,7.6)
            (1.908,7.4)
            (1.909,7.4)
            (1.91,7.4)
            (1.911,7.6)
            (1.912,7.4)
            (1.913,7.4)
            (1.914,7.4)
            (1.915,7.4)
            (1.916,7.2)
            (1.917,7.2)
            (1.918,7.2)
            (1.919,7.2)
            (1.92,7.2)
            (1.921,7.0)
            (1.922,7.2)
            (1.923,7.4)
            (1.924,7.2)
            (1.925,7.0)
            (1.926,7.0)
            (1.927,7.0)
            (1.928,7.2)
            (1.929,6.8)
            (1.93,7.0)
            (1.931,7.0)
            (1.932,7.0)
            (1.933,7.0)
            (1.934,7.0)
            (1.935,7.0)
            (1.936,6.8)
            (1.937,7.0)
            (1.938,7.0)
            (1.939,6.8)
            (1.94,6.8)
            (1.941,6.8)
            (1.942,6.8)
            (1.943,6.8)
            (1.944,6.8)
            (1.945,6.8)
            (1.946,6.8)
            (1.947,6.4)
            (1.948,6.6)
            (1.949,6.8)
            (1.95,6.4)
            (1.951,6.6)
            (1.952,6.6)
            (1.953,6.6)
            (1.954,6.6)
            (1.955,6.6)
            (1.956,6.4)
            (1.957,6.4)
            (1.958,6.6)
            (1.959,6.4)
            (1.96,6.4)
            (1.961,6.4)
            (1.962,6.4)
            (1.963,6.4)
            (1.964,6.4)
            (1.965,6.4)
            (1.966,6.4)
            (1.967,6.2)
            (1.968,6.4)
            (1.969,6.4)
            (1.97,6.4)
            (1.971,6.4)
            (1.972,6.2)
            (1.973,6.2)
            (1.974,6.4)
            (1.975,6.2)
            (1.976,6.2)
            (1.977,6.2)
            (1.978,6.0)
            (1.979,6.0)
            (1.98,6.0)
            (1.981,6.0)
            (1.982,6.0)
            (1.983,6.2)
            (1.984,6.0)
            (1.985,6.0)
            (1.986,6.0)
            (1.987,6.0)
            (1.988,6.0)
            (1.989,6.0)
            (1.99,5.8)
            (1.991,6.0)
            (1.992,5.8)
            (1.993,5.8)
            (1.994,6.0)
            (1.995,6.0)
            (1.996,5.8)
            (1.997,5.8)
            (1.998,5.8)
            (1.999,5.8)
            (2.0,5.8)
            (2.001,5.8)
            (2.002,6.0)
            (2.003,5.8)
            (2.004,5.8)
            (2.005,5.8)
            (2.006,5.8)
            (2.007,5.8)
            (2.008,5.8)
            (2.009,5.8)
            (2.01,5.8)
            (2.011,5.8)
            (2.012,5.6)
            (2.013,5.8)
            (2.014,5.8)
            (2.015,5.8)
            (2.016,5.8)
            (2.017,5.6)
            (2.018,5.6)
            (2.019,5.6)
            (2.02,5.6)
            (2.021,5.6)
            (2.022,5.6)
            (2.023,5.6)
            (2.024,5.6)
            (2.025,5.6)
            (2.026,5.6)
            (2.027,5.6)
            (2.028,5.6)
            (2.029,5.4)
            (2.03,5.2)
            (2.031,5.0)
            (2.032,4.8)
            (2.033,4.4)
            (2.034,4.2)
            (2.035,3.6)
            (2.036,2.8)
            (2.037,1.8)
            (2.038,0.2)
            (2.039,-0.8)
            (2.04,-0.8)
            (2.041,-0.8)
            (2.042,-0.8)
            (2.043,-1.0)
            (2.044,-1.2)
            (2.045,-1.2)
            (2.046,-1.4)
            (2.047,-1.6)
            (2.048,-1.4)
            (2.049,-1.6)
            (2.05,-1.6)
            (2.051,-1.8)
            (2.052,-1.8)
            (2.053,-2.0)
            (2.054,-2.0)
            (2.055,-2.2)
            (2.056,-2.2)
            (2.057,-2.4)
            (2.058,-2.4)
            (2.059,-2.4)
            (2.06,-2.6)
            (2.061,-2.6)
            (2.062,-2.8)
            (2.063,-2.8)
            (2.064,-2.8)
            (2.065,-3.0)
            (2.066,-3.2)
            (2.067,-3.2)
            (2.068,-3.2)
            (2.069,-3.4)
            (2.07,-3.4)
            (2.071,-3.6)
            (2.072,-3.6)
            (2.073,-3.6)
            (2.074,-4.0)
            (2.075,-3.8)
            (2.076,-4.0)
            (2.077,-4.0)
            (2.078,-4.0)
            (2.079,-4.2)
            (2.08,-4.4)
            (2.081,-4.6)
            (2.082,-4.4)
            (2.083,-4.6)
            (2.084,-4.6)
            (2.085,-4.6)
            (2.086,-5.0)
            (2.087,-4.8)
            (2.088,-5.0)
            (2.089,-5.2)
            (2.09,-5.2)
            (2.091,-5.4)
            (2.092,-5.4)
            (2.093,-5.6)
            (2.094,-5.6)
            (2.095,-5.6)
            (2.096,-5.6)
            (2.097,-5.8)
            (2.098,-5.8)
            (2.099,-6.0)
            (2.1,-5.8)
            (2.101,-6.2)
            (2.102,-6.2)
            (2.103,-6.2)
            (2.104,-6.2)
            (2.105,-6.4)
            (2.106,-6.4)
            (2.107,-6.4)
            (2.108,-6.4)
            (2.109,-6.6)
            (2.11,-6.6)
            (2.111,-6.6)
            (2.112,-6.8)
            (2.113,-6.8)
            (2.114,-7.0)
            (2.115,-6.8)
            (2.116,-7.0)
            (2.117,-7.0)
            (2.118,-7.2)
            (2.119,-7.0)
            (2.12,-7.2)
            (2.121,-7.4)
            (2.122,-7.2)
            (2.123,-7.2)
            (2.124,-7.4)
            (2.125,-7.4)
            (2.126,-7.4)
            (2.127,-7.6)
            (2.128,-7.6)
            (2.129,-7.4)
            (2.13,-7.6)
            (2.131,-7.6)
            (2.132,-7.6)
            (2.133,-7.8)
            (2.134,-7.6)
            (2.135,-7.8)
            (2.136,-7.8)
            (2.137,-7.8)
            (2.138,-7.8)
            (2.139,-7.8)
            (2.14,-7.8)
            (2.141,-8.0)
            (2.142,-7.8)
            (2.143,-8.0)
            (2.144,-8.2)
            (2.145,-8.0)
            (2.146,-8.0)
            (2.147,-8.2)
            (2.148,-8.0)
            (2.149,-8.0)
            (2.15,-8.2)
            (2.151,-8.0)
            (2.152,-8.2)
            (2.153,-8.2)
            (2.154,-8.2)
            (2.155,-8.2)
            (2.156,-8.2)
            (2.157,-8.2)
            (2.158,-8.2)
            (2.159,-8.2)
            (2.16,-8.4)
            (2.161,-8.2)
            (2.162,-8.2)
            (2.163,-8.4)
            (2.164,-8.4)
            (2.165,-8.2)
            (2.166,-8.4)
            (2.167,-8.4)
            (2.168,-8.2)
            (2.169,-8.2)
            (2.17,-8.2)
            (2.171,-8.2)
            (2.172,-8.2)
            (2.173,-8.2)
            (2.174,-8.2)
            (2.175,-8.2)
            (2.176,-8.4)
            (2.177,-8.2)
            (2.178,-8.2)
            (2.179,-8.2)
            (2.18,-8.4)
            (2.181,-8.2)
            (2.182,-8.4)
            (2.183,-8.2)
            (2.184,-8.2)
            (2.185,-8.4)
            (2.186,-8.4)
            (2.187,-8.4)
            (2.188,-8.2)
            (2.189,-8.4)
            (2.19,-8.4)
            (2.191,-8.2)
            (2.192,-8.4)
            (2.193,-8.4)
            (2.194,-8.4)
            (2.195,-8.4)
            (2.196,-8.4)
            (2.197,-8.4)
            (2.198,-8.4)
            (2.199,-8.4)
            (2.2,-8.2)
            (2.201,-8.2)
            (2.202,-8.4)
            (2.203,-8.2)
            (2.204,-8.4)
            (2.205,-8.2)
            (2.206,-8.2)
            (2.207,-8.2)
            (2.208,-8.2)
            (2.209,-8.0)
            (2.21,-8.2)
            (2.211,-8.2)
            (2.212,-8.2)
            (2.213,-8.2)
            (2.214,-8.2)
            (2.215,-8.2)
            (2.216,-8.2)
            (2.217,-8.2)
            (2.218,-8.2)
            (2.219,-8.0)
            (2.22,-8.2)
            (2.221,-8.0)
            (2.222,-8.0)
            (2.223,-8.0)
            (2.224,-8.0)
            (2.225,-8.0)
            (2.226,-8.0)
            (2.227,-8.0)
            (2.228,-7.8)
            (2.229,-7.8)
            (2.23,-7.8)
            (2.231,-7.8)
            (2.232,-7.8)
            (2.233,-7.8)
            (2.234,-7.8)
            (2.235,-7.8)
            (2.236,-7.6)
            (2.237,-7.6)
            (2.238,-7.8)
            (2.239,-7.6)
            (2.24,-7.8)
            (2.241,-7.6)
            (2.242,-7.6)
            (2.243,-7.6)
            (2.244,-7.6)
            (2.245,-7.4)
            (2.246,-7.6)
            (2.247,-7.6)
            (2.248,-7.4)
            (2.249,-7.4)
            (2.25,-7.4)
            (2.251,-7.6)
            (2.252,-7.4)
            (2.253,-7.4)
            (2.254,-7.4)
            (2.255,-7.2)
            (2.256,-7.4)
            (2.257,-7.2)
            (2.258,-7.2)
            (2.259,-7.0)
        }
        ;
    \addplot+[very thick]
        coordinates {
            (0.011,-6.0)
            (0.012,-6.0)
            (0.013,-6.0)
            (0.014,-6.0)
            (0.015,-6.0)
            (0.016,-6.0)
            (0.017,-5.8)
            (0.018,-6.0)
            (0.019,-6.0)
            (0.02,-6.0)
            (0.021,-5.8)
            (0.022,-5.8)
            (0.023,-5.8)
            (0.024,-5.8)
            (0.025,-5.8)
            (0.026,-6.0)
            (0.027,-5.8)
            (0.028,-5.8)
            (0.029,-5.8)
            (0.03,-5.8)
            (0.031,-5.8)
            (0.032,-5.8)
            (0.033,-5.8)
            (0.034,-5.6)
            (0.035,-5.8)
            (0.036,-5.6)
            (0.037,-5.6)
            (0.038,-5.8)
            (0.039,-5.6)
            (0.04,-5.6)
            (0.041,-5.6)
            (0.042,-5.6)
            (0.043,-5.6)
            (0.044,-5.4)
            (0.045,-5.6)
            (0.046,-5.6)
            (0.047,-5.6)
            (0.048,-5.6)
            (0.049,-5.4)
            (0.05,-5.4)
            (0.051,-5.6)
            (0.052,-5.6)
            (0.053,-5.4)
            (0.054,-5.4)
            (0.055,-5.4)
            (0.056,-5.4)
            (0.057,-5.4)
            (0.058,-5.2)
            (0.059,-5.4)
            (0.06,-5.4)
            (0.061,-5.2)
            (0.062,-5.2)
            (0.063,-4.8)
            (0.064,-4.4)
            (0.065,-4.2)
            (0.066,-3.8)
            (0.067,-3.2)
            (0.068,-2.2)
            (0.069,-1.2)
            (0.07,0.6)
            (0.071,2.6)
            (0.072,5.6)
            (0.073,8.4)
            (0.074,9.8)
            (0.075,10.4)
            (0.076,10.4)
            (0.077,10.4)
            (0.078,10.4)
            (0.079,10.4)
            (0.08,10.4)
            (0.081,10.4)
            (0.082,10.4)
            (0.083,10.2)
            (0.084,10.4)
            (0.085,10.4)
            (0.086,10.4)
            (0.087,10.4)
            (0.088,10.4)
            (0.089,10.4)
            (0.09,10.4)
            (0.091,10.4)
            (0.092,10.4)
            (0.093,10.4)
            (0.094,10.4)
            (0.095,10.2)
            (0.096,10.4)
            (0.097,10.4)
            (0.098,10.4)
            (0.099,10.6)
            (0.1,10.4)
            (0.101,10.4)
            (0.102,10.4)
            (0.103,10.4)
            (0.104,10.4)
            (0.105,10.4)
            (0.106,10.4)
            (0.107,10.6)
            (0.108,10.4)
            (0.109,10.4)
            (0.11,10.4)
            (0.111,10.4)
            (0.112,10.4)
            (0.113,10.6)
            (0.114,10.4)
            (0.115,10.6)
            (0.116,10.4)
            (0.117,10.4)
            (0.118,10.6)
            (0.119,10.4)
            (0.12,10.4)
            (0.121,10.6)
            (0.122,10.4)
            (0.123,10.4)
            (0.124,10.4)
            (0.125,10.4)
            (0.126,10.2)
            (0.127,10.2)
            (0.128,10.2)
            (0.129,10.0)
            (0.13,10.2)
            (0.131,10.0)
            (0.132,10.2)
            (0.133,10.0)
            (0.134,10.0)
            (0.135,9.8)
            (0.136,9.8)
            (0.137,10.0)
            (0.138,10.0)
            (0.139,9.8)
            (0.14,9.8)
            (0.141,9.8)
            (0.142,9.8)
            (0.143,9.8)
            (0.144,9.8)
            (0.145,9.6)
            (0.146,9.6)
            (0.147,9.6)
            (0.148,9.6)
            (0.149,9.4)
            (0.15,9.4)
            (0.151,9.4)
            (0.152,9.4)
            (0.153,9.4)
            (0.154,9.4)
            (0.155,9.2)
            (0.156,9.2)
            (0.157,9.0)
            (0.158,9.2)
            (0.159,9.2)
            (0.16,9.0)
            (0.161,9.0)
            (0.162,9.0)
            (0.163,9.0)
            (0.164,9.0)
            (0.165,9.0)
            (0.166,9.0)
            (0.167,9.0)
            (0.168,8.8)
            (0.169,8.8)
            (0.17,8.8)
            (0.171,8.6)
            (0.172,8.8)
            (0.173,8.8)
            (0.174,8.6)
            (0.175,8.6)
            (0.176,8.8)
            (0.177,8.6)
            (0.178,8.6)
            (0.179,8.4)
            (0.18,8.4)
            (0.181,8.4)
            (0.182,8.4)
            (0.183,8.4)
            (0.184,8.4)
            (0.185,8.4)
            (0.186,8.4)
            (0.187,8.4)
            (0.188,8.2)
            (0.189,8.2)
            (0.19,8.2)
            (0.191,8.4)
            (0.192,8.2)
            (0.193,8.2)
            (0.194,8.2)
            (0.195,8.2)
            (0.196,8.0)
            (0.197,8.0)
            (0.198,8.0)
            (0.199,8.0)
            (0.2,8.0)
            (0.201,8.0)
            (0.202,7.8)
            (0.203,7.8)
            (0.204,8.0)
            (0.205,7.8)
            (0.206,8.0)
            (0.207,7.8)
            (0.208,7.8)
            (0.209,7.8)
            (0.21,7.6)
            (0.211,7.6)
            (0.212,7.6)
            (0.213,7.6)
            (0.214,7.6)
            (0.215,7.6)
            (0.216,7.6)
            (0.217,7.6)
            (0.218,7.6)
            (0.219,7.6)
            (0.22,7.6)
            (0.221,7.6)
            (0.222,7.6)
            (0.223,7.6)
            (0.224,7.6)
            (0.225,7.6)
            (0.226,7.4)
            (0.227,7.4)
            (0.228,7.4)
            (0.229,7.2)
            (0.23,7.2)
            (0.231,7.4)
            (0.232,7.2)
            (0.233,7.4)
            (0.234,7.2)
            (0.235,7.4)
            (0.236,7.2)
            (0.237,7.0)
            (0.238,7.0)
            (0.239,7.0)
            (0.24,7.0)
            (0.241,7.0)
            (0.242,7.0)
            (0.243,7.0)
            (0.244,7.0)
            (0.245,7.0)
            (0.246,7.0)
            (0.247,7.0)
            (0.248,7.0)
            (0.249,6.8)
            (0.25,7.0)
            (0.251,6.8)
            (0.252,6.8)
            (0.253,6.8)
            (0.254,7.0)
            (0.255,7.0)
            (0.256,6.8)
            (0.257,6.8)
            (0.258,6.8)
            (0.259,6.8)
            (0.26,6.8)
            (0.261,6.8)
            (0.262,6.8)
            (0.263,6.8)
            (0.264,6.6)
            (0.265,6.6)
            (0.266,6.6)
            (0.267,6.6)
            (0.268,6.6)
            (0.269,6.4)
            (0.27,6.4)
            (0.271,6.4)
            (0.272,6.4)
            (0.273,6.6)
            (0.274,6.2)
            (0.275,6.6)
            (0.276,6.4)
            (0.277,6.4)
            (0.278,6.4)
            (0.279,6.4)
            (0.28,6.4)
            (0.281,6.4)
            (0.282,6.4)
            (0.283,6.4)
            (0.284,6.4)
            (0.285,6.2)
            (0.286,6.2)
            (0.287,6.4)
            (0.288,6.2)
            (0.289,6.2)
            (0.29,6.2)
            (0.291,6.2)
            (0.292,6.2)
            (0.293,6.2)
            (0.294,6.2)
            (0.295,6.0)
            (0.296,6.2)
            (0.297,6.0)
            (0.298,6.2)
            (0.299,6.2)
            (0.3,6.2)
            (0.301,6.0)
            (0.302,6.0)
            (0.303,6.0)
            (0.304,6.0)
            (0.305,6.0)
            (0.306,6.0)
            (0.307,5.8)
            (0.308,6.0)
            (0.309,6.0)
            (0.31,5.8)
            (0.311,6.0)
            (0.312,5.8)
            (0.313,5.8)
            (0.314,5.8)
            (0.315,5.8)
            (0.316,6.0)
            (0.317,5.8)
            (0.318,5.8)
            (0.319,5.8)
            (0.32,5.8)
            (0.321,5.8)
            (0.322,5.8)
            (0.323,5.8)
            (0.324,5.8)
            (0.325,5.8)
            (0.326,5.8)
            (0.327,5.6)
            (0.328,5.8)
            (0.329,5.8)
            (0.33,5.6)
            (0.331,5.6)
            (0.332,5.8)
            (0.333,5.8)
            (0.334,5.6)
            (0.335,5.6)
            (0.336,5.6)
            (0.337,5.4)
            (0.338,5.2)
            (0.339,5.0)
            (0.34,4.8)
            (0.341,4.2)
            (0.342,3.8)
            (0.343,3.0)
            (0.344,1.8)
            (0.345,0.2)
            (0.346,-2.2)
            (0.347,-5.0)
            (0.348,-8.0)
            (0.349,-9.4)
            (0.35,-9.4)
            (0.351,-9.4)
            (0.352,-9.4)
            (0.353,-9.4)
            (0.354,-9.4)
            (0.355,-9.4)
            (0.356,-9.6)
            (0.357,-9.6)
            (0.358,-9.6)
            (0.359,-9.6)
            (0.36,-9.6)
            (0.361,-9.6)
            (0.362,-9.6)
            (0.363,-9.8)
            (0.364,-9.8)
            (0.365,-9.6)
            (0.366,-9.8)
            (0.367,-9.8)
            (0.368,-10.0)
            (0.369,-9.8)
            (0.37,-9.8)
            (0.371,-9.8)
            (0.372,-9.8)
            (0.373,-9.8)
            (0.374,-9.8)
            (0.375,-10.0)
            (0.376,-10.0)
            (0.377,-10.0)
            (0.378,-9.8)
            (0.379,-10.0)
            (0.38,-10.0)
            (0.381,-9.8)
            (0.382,-10.0)
            (0.383,-10.0)
            (0.384,-10.0)
            (0.385,-10.0)
            (0.386,-10.0)
            (0.387,-10.0)
            (0.388,-10.0)
            (0.389,-10.0)
            (0.39,-10.0)
            (0.391,-10.0)
            (0.392,-10.0)
            (0.393,-10.0)
            (0.394,-10.0)
            (0.395,-10.0)
            (0.396,-10.0)
            (0.397,-10.0)
            (0.398,-10.0)
            (0.399,-10.0)
            (0.4,-10.0)
            (0.401,-10.0)
            (0.402,-10.0)
            (0.403,-10.0)
            (0.404,-10.0)
            (0.405,-10.0)
            (0.406,-10.0)
            (0.407,-10.0)
            (0.408,-10.0)
            (0.409,-9.8)
            (0.41,-9.8)
            (0.411,-10.0)
            (0.412,-9.6)
            (0.413,-9.8)
            (0.414,-9.6)
            (0.415,-9.6)
            (0.416,-9.6)
            (0.417,-9.4)
            (0.418,-9.4)
            (0.419,-9.2)
            (0.42,-9.2)
            (0.421,-9.2)
            (0.422,-9.2)
            (0.423,-9.0)
            (0.424,-9.0)
            (0.425,-9.0)
            (0.426,-9.0)
            (0.427,-8.8)
            (0.428,-8.8)
            (0.429,-8.6)
            (0.43,-8.6)
            (0.431,-8.6)
            (0.432,-8.8)
            (0.433,-8.6)
            (0.434,-8.6)
            (0.435,-8.6)
            (0.436,-8.6)
            (0.437,-8.6)
            (0.438,-8.6)
            (0.439,-8.6)
            (0.44,-8.6)
            (0.441,-8.4)
            (0.442,-8.6)
            (0.443,-8.4)
            (0.444,-8.4)
            (0.445,-8.4)
            (0.446,-8.4)
            (0.447,-8.4)
            (0.448,-8.2)
            (0.449,-8.4)
            (0.45,-8.2)
            (0.451,-8.2)
            (0.452,-8.0)
            (0.453,-8.2)
            (0.454,-8.0)
            (0.455,-8.0)
            (0.456,-8.0)
            (0.457,-8.2)
            (0.458,-8.0)
            (0.459,-8.0)
            (0.46,-8.0)
            (0.461,-8.0)
            (0.462,-7.8)
            (0.463,-8.0)
            (0.464,-7.8)
            (0.465,-7.8)
            (0.466,-7.8)
            (0.467,-7.8)
            (0.468,-7.6)
            (0.469,-7.8)
            (0.47,-7.6)
            (0.471,-7.6)
            (0.472,-7.6)
            (0.473,-7.6)
            (0.474,-7.6)
            (0.475,-7.6)
            (0.476,-7.6)
            (0.477,-7.6)
            (0.478,-7.4)
            (0.479,-7.4)
            (0.48,-7.4)
            (0.481,-7.4)
            (0.482,-7.2)
            (0.483,-7.4)
            (0.484,-7.4)
            (0.485,-7.4)
            (0.486,-7.4)
            (0.487,-7.2)
            (0.488,-7.2)
            (0.489,-7.2)
            (0.49,-7.2)
            (0.491,-7.2)
            (0.492,-7.2)
            (0.493,-7.2)
            (0.494,-7.2)
            (0.495,-7.2)
            (0.496,-7.2)
            (0.497,-7.0)
            (0.498,-7.0)
            (0.499,-7.0)
            (0.5,-7.0)
            (0.501,-7.0)
            (0.502,-6.8)
            (0.503,-7.0)
            (0.504,-7.0)
            (0.505,-7.2)
            (0.506,-6.8)
            (0.507,-7.0)
            (0.508,-6.8)
            (0.509,-6.8)
            (0.51,-6.8)
            (0.511,-6.8)
            (0.512,-6.6)
            (0.513,-6.8)
            (0.514,-6.8)
            (0.515,-6.8)
            (0.516,-6.8)
            (0.517,-6.8)
            (0.518,-6.6)
            (0.519,-6.6)
            (0.52,-6.6)
            (0.521,-6.6)
            (0.522,-6.6)
            (0.523,-6.6)
            (0.524,-6.6)
            (0.525,-6.6)
            (0.526,-6.6)
            (0.527,-6.6)
            (0.528,-6.6)
            (0.529,-6.6)
            (0.53,-6.6)
            (0.531,-6.4)
            (0.532,-6.4)
            (0.533,-6.6)
            (0.534,-6.4)
            (0.535,-6.4)
            (0.536,-6.4)
            (0.537,-6.4)
            (0.538,-6.4)
            (0.539,-6.4)
            (0.54,-6.4)
            (0.541,-6.2)
            (0.542,-6.4)
            (0.543,-6.2)
            (0.544,-6.2)
            (0.545,-6.2)
            (0.546,-6.2)
            (0.547,-6.2)
            (0.548,-6.0)
            (0.549,-6.2)
            (0.55,-6.2)
            (0.551,-6.0)
            (0.552,-6.0)
            (0.553,-6.2)
            (0.554,-6.0)
            (0.555,-6.2)
            (0.556,-6.0)
            (0.557,-6.0)
            (0.558,-6.0)
            (0.559,-6.0)
            (0.56,-6.2)
            (0.561,-6.0)
            (0.562,-6.0)
            (0.563,-5.8)
            (0.564,-5.8)
            (0.565,-5.8)
            (0.566,-5.8)
            (0.567,-5.8)
            (0.568,-5.8)
            (0.569,-5.8)
            (0.57,-5.6)
            (0.571,-5.8)
            (0.572,-5.6)
            (0.573,-5.8)
            (0.574,-5.8)
            (0.575,-5.6)
            (0.576,-5.6)
            (0.577,-5.6)
            (0.578,-5.8)
            (0.579,-5.8)
            (0.58,-5.6)
            (0.581,-5.6)
            (0.582,-5.6)
            (0.583,-5.6)
            (0.584,-5.6)
            (0.585,-5.6)
            (0.586,-5.6)
            (0.587,-5.6)
            (0.588,-5.4)
            (0.589,-5.6)
            (0.59,-5.6)
            (0.591,-5.6)
            (0.592,-5.4)
            (0.593,-5.4)
            (0.594,-5.6)
            (0.595,-5.4)
            (0.596,-5.6)
            (0.597,-5.4)
            (0.598,-5.4)
            (0.599,-5.4)
            (0.6,-5.4)
            (0.601,-5.6)
            (0.602,-5.4)
            (0.603,-5.4)
            (0.604,-5.4)
            (0.605,-5.2)
            (0.606,-5.2)
            (0.607,-5.0)
            (0.608,-4.6)
            (0.609,-4.6)
            (0.61,-4.0)
            (0.611,-3.6)
            (0.612,-2.8)
            (0.613,-1.8)
            (0.614,-0.2)
            (0.615,1.8)
            (0.616,4.2)
            (0.617,7.6)
            (0.618,9.4)
            (0.619,10.2)
            (0.62,10.4)
            (0.621,10.4)
            (0.622,10.4)
            (0.623,10.4)
            (0.624,10.4)
            (0.625,10.4)
            (0.626,10.4)
            (0.627,10.6)
            (0.628,10.4)
            (0.629,10.4)
            (0.63,10.4)
            (0.631,10.4)
            (0.632,10.4)
            (0.633,10.4)
            (0.634,10.4)
            (0.635,10.4)
            (0.636,10.4)
            (0.637,10.4)
            (0.638,10.4)
            (0.639,10.4)
            (0.64,10.4)
            (0.641,10.6)
            (0.642,10.4)
            (0.643,10.4)
            (0.644,10.4)
            (0.645,10.4)
            (0.646,10.4)
            (0.647,10.4)
            (0.648,10.4)
            (0.649,10.6)
            (0.65,10.6)
            (0.651,10.6)
            (0.652,10.4)
            (0.653,10.4)
            (0.654,10.4)
            (0.655,10.6)
            (0.656,10.6)
            (0.657,10.4)
            (0.658,10.6)
            (0.659,10.4)
            (0.66,10.4)
            (0.661,10.6)
            (0.662,10.6)
            (0.663,10.6)
            (0.664,10.4)
            (0.665,10.4)
            (0.666,10.4)
            (0.667,10.6)
            (0.668,10.4)
            (0.669,10.4)
            (0.67,10.4)
            (0.671,10.2)
            (0.672,10.2)
            (0.673,10.2)
            (0.674,10.2)
            (0.675,10.2)
            (0.676,10.0)
            (0.677,10.0)
            (0.678,10.0)
            (0.679,10.0)
            (0.68,10.0)
            (0.681,10.0)
            (0.682,9.8)
            (0.683,10.0)
            (0.684,9.8)
            (0.685,9.8)
            (0.686,9.8)
            (0.687,9.8)
            (0.688,9.8)
            (0.689,9.6)
            (0.69,9.6)
            (0.691,9.6)
            (0.692,9.4)
            (0.693,9.6)
            (0.694,9.6)
            (0.695,9.4)
            (0.696,9.4)
            (0.697,9.4)
            (0.698,9.2)
            (0.699,9.2)
            (0.7,9.2)
            (0.701,9.2)
            (0.702,9.2)
            (0.703,9.0)
            (0.704,9.2)
            (0.705,9.0)
            (0.706,9.0)
            (0.707,9.0)
            (0.708,9.0)
            (0.709,8.8)
            (0.71,9.0)
            (0.711,9.0)
            (0.712,8.8)
            (0.713,8.8)
            (0.714,8.8)
            (0.715,8.8)
            (0.716,8.8)
            (0.717,8.6)
            (0.718,8.6)
            (0.719,8.8)
            (0.72,8.6)
            (0.721,8.6)
            (0.722,8.6)
            (0.723,8.6)
            (0.724,8.6)
            (0.725,8.4)
            (0.726,8.4)
            (0.727,8.4)
            (0.728,8.4)
            (0.729,8.4)
            (0.73,8.4)
            (0.731,8.4)
            (0.732,8.4)
            (0.733,8.4)
            (0.734,8.2)
            (0.735,8.4)
            (0.736,8.2)
            (0.737,8.2)
            (0.738,8.2)
            (0.739,8.0)
            (0.74,8.0)
            (0.741,8.0)
            (0.742,8.0)
            (0.743,8.0)
            (0.744,8.2)
            (0.745,8.2)
            (0.746,8.0)
            (0.747,8.0)
            (0.748,8.0)
            (0.749,7.8)
            (0.75,7.8)
            (0.751,7.8)
            (0.752,8.0)
            (0.753,7.6)
            (0.754,7.8)
            (0.755,7.8)
            (0.756,7.6)
            (0.757,7.8)
            (0.758,7.8)
            (0.759,7.6)
            (0.76,7.6)
            (0.761,7.6)
            (0.762,7.6)
            (0.763,7.6)
            (0.764,7.6)
            (0.765,7.4)
            (0.766,7.4)
            (0.767,7.4)
            (0.768,7.4)
            (0.769,7.4)
            (0.77,7.4)
            (0.771,7.4)
            (0.772,7.4)
            (0.773,7.4)
            (0.774,7.4)
            (0.775,7.4)
            (0.776,7.2)
            (0.777,7.2)
            (0.778,7.2)
            (0.779,7.0)
            (0.78,7.2)
            (0.781,7.4)
            (0.782,7.2)
            (0.783,7.0)
            (0.784,7.2)
            (0.785,7.2)
            (0.786,7.2)
            (0.787,7.0)
            (0.788,7.0)
            (0.789,7.0)
            (0.79,7.2)
            (0.791,7.0)
            (0.792,7.0)
            (0.793,6.8)
            (0.794,7.0)
            (0.795,7.0)
            (0.796,6.8)
            (0.797,7.0)
            (0.798,6.8)
            (0.799,6.8)
            (0.8,6.8)
            (0.801,6.8)
            (0.802,6.8)
            (0.803,6.6)
            (0.804,6.6)
            (0.805,6.6)
            (0.806,6.8)
            (0.807,6.6)
            (0.808,6.8)
            (0.809,6.6)
            (0.81,6.6)
            (0.811,6.6)
            (0.812,6.6)
            (0.813,6.6)
            (0.814,6.6)
            (0.815,6.6)
            (0.816,6.4)
            (0.817,6.6)
            (0.818,6.4)
            (0.819,6.4)
            (0.82,6.6)
            (0.821,6.6)
            (0.822,6.4)
            (0.823,6.2)
            (0.824,6.4)
            (0.825,6.4)
            (0.826,6.4)
            (0.827,6.4)
            (0.828,6.2)
            (0.829,6.2)
            (0.83,6.2)
            (0.831,6.2)
            (0.832,6.2)
            (0.833,6.2)
            (0.834,6.0)
            (0.835,6.2)
            (0.836,6.2)
            (0.837,6.2)
            (0.838,6.2)
            (0.839,6.2)
            (0.84,6.2)
            (0.841,6.2)
            (0.842,6.0)
            (0.843,6.0)
            (0.844,6.2)
            (0.845,6.0)
            (0.846,6.2)
            (0.847,6.2)
            (0.848,6.2)
            (0.849,6.0)
            (0.85,6.0)
            (0.851,6.0)
            (0.852,6.0)
            (0.853,6.0)
            (0.854,6.0)
            (0.855,5.8)
            (0.856,5.8)
            (0.857,5.8)
            (0.858,5.8)
            (0.859,5.6)
            (0.86,5.8)
            (0.861,5.8)
            (0.862,5.8)
            (0.863,5.8)
            (0.864,5.8)
            (0.865,5.8)
            (0.866,5.8)
            (0.867,5.8)
            (0.868,5.8)
            (0.869,5.8)
            (0.87,5.8)
            (0.871,5.8)
            (0.872,5.8)
            (0.873,5.8)
            (0.874,5.6)
            (0.875,5.8)
            (0.876,5.6)
            (0.877,5.6)
            (0.878,5.8)
            (0.879,5.6)
            (0.88,5.6)
            (0.881,5.4)
            (0.882,5.4)
            (0.883,5.0)
            (0.884,4.8)
            (0.885,4.4)
            (0.886,3.8)
            (0.887,3.2)
            (0.888,2.2)
            (0.889,0.8)
            (0.89,-1.0)
            (0.891,-3.6)
            (0.892,-6.6)
            (0.893,-9.0)
            (0.894,-9.4)
            (0.895,-9.4)
            (0.896,-9.2)
            (0.897,-9.4)
            (0.898,-9.4)
            (0.899,-9.4)
            (0.9,-9.4)
            (0.901,-9.4)
            (0.902,-9.6)
            (0.903,-9.6)
            (0.904,-9.8)
            (0.905,-9.6)
            (0.906,-9.6)
            (0.907,-9.8)
            (0.908,-9.6)
            (0.909,-9.8)
            (0.91,-9.8)
            (0.911,-9.6)
            (0.912,-9.6)
            (0.913,-9.8)
            (0.914,-9.8)
            (0.915,-10.0)
            (0.916,-9.8)
            (0.917,-10.0)
            (0.918,-9.8)
            (0.919,-9.8)
            (0.92,-9.8)
            (0.921,-9.8)
            (0.922,-10.0)
            (0.923,-10.0)
            (0.924,-10.0)
            (0.925,-9.8)
            (0.926,-10.0)
            (0.927,-10.0)
            (0.928,-10.0)
            (0.929,-10.0)
            (0.93,-10.0)
            (0.931,-10.0)
            (0.932,-10.0)
            (0.933,-10.0)
            (0.934,-10.0)
            (0.935,-10.0)
            (0.936,-10.0)
            (0.937,-10.0)
            (0.938,-10.0)
            (0.939,-10.0)
            (0.94,-10.0)
            (0.941,-10.0)
            (0.942,-10.0)
            (0.943,-10.0)
            (0.944,-10.0)
            (0.945,-10.0)
            (0.946,-10.0)
            (0.947,-10.0)
            (0.948,-10.0)
            (0.949,-10.0)
            (0.95,-10.0)
            (0.951,-10.0)
            (0.952,-10.0)
            (0.953,-10.0)
            (0.954,-10.0)
            (0.955,-10.0)
            (0.956,-9.8)
            (0.957,-9.8)
            (0.958,-9.6)
            (0.959,-9.4)
            (0.96,-9.6)
            (0.961,-9.4)
            (0.962,-9.4)
            (0.963,-9.2)
            (0.964,-9.4)
            (0.965,-9.2)
            (0.966,-9.2)
            (0.967,-9.2)
            (0.968,-9.2)
            (0.969,-8.8)
            (0.97,-8.8)
            (0.971,-9.0)
            (0.972,-8.8)
            (0.973,-8.8)
            (0.974,-8.6)
            (0.975,-8.8)
            (0.976,-8.8)
            (0.977,-8.8)
            (0.978,-8.6)
            (0.979,-8.6)
            (0.98,-8.6)
            (0.981,-8.6)
            (0.982,-8.6)
            (0.983,-8.6)
            (0.984,-8.4)
            (0.985,-8.6)
            (0.986,-8.4)
            (0.987,-8.4)
            (0.988,-8.4)
            (0.989,-8.4)
            (0.99,-8.4)
            (0.991,-8.4)
            (0.992,-8.2)
            (0.993,-8.2)
            (0.994,-8.2)
            (0.995,-8.2)
            (0.996,-8.0)
            (0.997,-8.2)
            (0.998,-8.0)
            (0.999,-8.0)
            (1.0,-8.0)
            (1.001,-8.2)
            (1.002,-8.0)
            (1.003,-8.0)
            (1.004,-8.0)
            (1.005,-8.0)
            (1.006,-8.0)
            (1.007,-8.0)
            (1.008,-8.0)
            (1.009,-7.8)
            (1.01,-7.8)
            (1.011,-7.8)
            (1.012,-7.8)
            (1.013,-7.8)
            (1.014,-7.8)
            (1.015,-7.6)
            (1.016,-7.6)
            (1.017,-7.6)
            (1.018,-7.8)
            (1.019,-7.4)
            (1.02,-7.6)
            (1.021,-7.6)
            (1.022,-7.6)
            (1.023,-7.6)
            (1.024,-7.4)
            (1.025,-7.4)
            (1.026,-7.4)
            (1.027,-7.4)
            (1.028,-7.2)
            (1.029,-7.2)
            (1.03,-7.2)
            (1.031,-7.2)
            (1.032,-7.2)
            (1.033,-7.2)
            (1.034,-7.2)
            (1.035,-7.2)
            (1.036,-7.2)
            (1.037,-7.2)
            (1.038,-7.2)
            (1.039,-7.2)
            (1.04,-7.2)
            (1.041,-7.2)
            (1.042,-7.2)
            (1.043,-7.0)
            (1.044,-7.0)
            (1.045,-7.0)
            (1.046,-7.0)
            (1.047,-6.8)
            (1.048,-7.0)
            (1.049,-7.0)
            (1.05,-6.8)
            (1.051,-6.8)
            (1.052,-6.8)
            (1.053,-6.8)
            (1.054,-6.8)
            (1.055,-7.0)
            (1.056,-6.8)
            (1.057,-6.8)
            (1.058,-6.8)
            (1.059,-6.8)
            (1.06,-6.8)
            (1.061,-6.6)
            (1.062,-6.8)
            (1.063,-6.6)
            (1.064,-6.8)
            (1.065,-6.6)
            (1.066,-6.6)
            (1.067,-6.6)
            (1.068,-6.6)
            (1.069,-6.6)
            (1.07,-6.4)
            (1.071,-6.6)
            (1.072,-6.6)
            (1.073,-6.6)
            (1.074,-6.4)
            (1.075,-6.4)
            (1.076,-6.4)
            (1.077,-6.6)
            (1.078,-6.6)
            (1.079,-6.6)
            (1.08,-6.4)
            (1.081,-6.4)
            (1.082,-6.4)
            (1.083,-6.4)
            (1.084,-6.2)
            (1.085,-6.4)
            (1.086,-6.2)
            (1.087,-6.2)
            (1.088,-6.4)
            (1.089,-6.2)
            (1.09,-6.2)
            (1.091,-6.2)
            (1.092,-6.4)
            (1.093,-6.2)
            (1.094,-6.0)
            (1.095,-6.0)
            (1.096,-6.0)
            (1.097,-6.2)
            (1.098,-6.0)
            (1.099,-6.0)
            (1.1,-6.2)
            (1.101,-6.0)
            (1.102,-5.8)
            (1.103,-6.0)
            (1.104,-5.8)
            (1.105,-6.0)
            (1.106,-5.8)
            (1.107,-6.0)
            (1.108,-5.8)
            (1.109,-5.8)
            (1.11,-5.8)
            (1.111,-5.8)
            (1.112,-5.8)
            (1.113,-5.8)
            (1.114,-5.8)
            (1.115,-5.8)
            (1.116,-5.8)
            (1.117,-5.8)
            (1.118,-5.8)
            (1.119,-5.6)
            (1.12,-5.8)
            (1.121,-5.6)
            (1.122,-5.6)
            (1.123,-5.6)
            (1.124,-5.6)
            (1.125,-5.8)
            (1.126,-5.6)
            (1.127,-5.6)
            (1.128,-5.6)
            (1.129,-5.6)
            (1.13,-5.6)
            (1.131,-5.6)
            (1.132,-5.6)
            (1.133,-5.6)
            (1.134,-5.4)
            (1.135,-5.6)
            (1.136,-5.4)
            (1.137,-5.4)
            (1.138,-5.6)
            (1.139,-5.6)
            (1.14,-5.6)
            (1.141,-5.4)
            (1.142,-5.4)
            (1.143,-5.4)
            (1.144,-5.4)
            (1.145,-5.4)
            (1.146,-5.4)
            (1.147,-5.2)
            (1.148,-5.2)
            (1.149,-5.2)
            (1.15,-5.2)
            (1.151,-5.0)
            (1.152,-4.8)
            (1.153,-4.6)
            (1.154,-4.4)
            (1.155,-3.6)
            (1.156,-3.2)
            (1.157,-2.2)
            (1.158,-0.8)
            (1.159,0.6)
            (1.16,3.0)
            (1.161,6.0)
            (1.162,8.6)
            (1.163,10.0)
            (1.164,10.2)
            (1.165,10.4)
            (1.166,10.4)
            (1.167,10.4)
            (1.168,10.4)
            (1.169,10.6)
            (1.17,10.4)
            (1.171,10.2)
            (1.172,10.4)
            (1.173,10.4)
            (1.174,10.4)
            (1.175,10.4)
            (1.176,10.4)
            (1.177,10.4)
            (1.178,10.4)
            (1.179,10.4)
            (1.18,10.4)
            (1.181,10.4)
            (1.182,10.4)
            (1.183,10.4)
            (1.184,10.4)
            (1.185,10.4)
            (1.186,10.4)
            (1.187,10.4)
            (1.188,10.4)
            (1.189,10.4)
            (1.19,10.4)
            (1.191,10.4)
            (1.192,10.4)
            (1.193,10.4)
            (1.194,10.6)
            (1.195,10.4)
            (1.196,10.6)
            (1.197,10.4)
            (1.198,10.4)
            (1.199,10.4)
            (1.2,10.4)
            (1.201,10.4)
            (1.202,10.4)
            (1.203,10.4)
            (1.204,10.4)
            (1.205,10.4)
            (1.206,10.4)
            (1.207,10.4)
            (1.208,10.4)
            (1.209,10.4)
            (1.21,10.6)
            (1.211,10.4)
            (1.212,10.2)
            (1.213,10.2)
            (1.214,10.2)
            (1.215,10.2)
            (1.216,10.2)
            (1.217,10.2)
            (1.218,10.2)
            (1.219,10.2)
            (1.22,10.2)
            (1.221,10.0)
            (1.222,10.0)
            (1.223,10.0)
            (1.224,10.0)
            (1.225,9.8)
            (1.226,10.0)
            (1.227,9.8)
            (1.228,9.8)
            (1.229,9.8)
            (1.23,9.8)
            (1.231,9.8)
            (1.232,9.6)
            (1.233,9.8)
            (1.234,9.6)
            (1.235,9.6)
            (1.236,9.6)
            (1.237,9.6)
            (1.238,9.4)
            (1.239,9.4)
            (1.24,9.4)
            (1.241,9.4)
            (1.242,9.2)
            (1.243,9.4)
            (1.244,9.2)
            (1.245,9.2)
            (1.246,9.2)
            (1.247,9.2)
            (1.248,9.2)
            (1.249,9.0)
            (1.25,9.0)
            (1.251,9.0)
            (1.252,9.0)
            (1.253,9.0)
            (1.254,9.0)
            (1.255,8.8)
            (1.256,8.8)
            (1.257,8.8)
            (1.258,8.8)
            (1.259,8.8)
            (1.26,8.8)
            (1.261,8.8)
            (1.262,8.8)
            (1.263,8.6)
            (1.264,8.6)
            (1.265,8.6)
            (1.266,8.6)
            (1.267,8.6)
            (1.268,8.6)
            (1.269,8.4)
            (1.27,8.4)
            (1.271,8.4)
            (1.272,8.4)
            (1.273,8.4)
            (1.274,8.4)
            (1.275,8.4)
            (1.276,8.4)
            (1.277,8.2)
            (1.278,8.2)
            (1.279,8.2)
            (1.28,8.2)
            (1.281,8.2)
            (1.282,8.2)
            (1.283,8.0)
            (1.284,8.0)
            (1.285,8.0)
            (1.286,8.0)
            (1.287,8.0)
            (1.288,8.0)
            (1.289,8.0)
            (1.29,8.0)
            (1.291,8.0)
            (1.292,7.8)
            (1.293,7.8)
            (1.294,7.8)
            (1.295,7.8)
            (1.296,7.8)
            (1.297,7.6)
            (1.298,7.6)
            (1.299,7.8)
            (1.3,7.6)
            (1.301,7.6)
            (1.302,7.6)
            (1.303,7.6)
            (1.304,7.6)
            (1.305,7.6)
            (1.306,7.6)
            (1.307,7.6)
            (1.308,7.6)
            (1.309,7.6)
            (1.31,7.6)
            (1.311,7.6)
            (1.312,7.4)
            (1.313,7.4)
            (1.314,7.4)
            (1.315,7.4)
            (1.316,7.4)
            (1.317,7.4)
            (1.318,7.4)
            (1.319,7.2)
            (1.32,7.2)
            (1.321,7.4)
            (1.322,7.2)
            (1.323,7.2)
            (1.324,7.2)
            (1.325,7.2)
            (1.326,7.0)
            (1.327,7.2)
            (1.328,7.0)
            (1.329,7.2)
            (1.33,7.0)
            (1.331,7.2)
            (1.332,7.0)
            (1.333,7.0)
            (1.334,7.0)
            (1.335,7.0)
            (1.336,7.0)
            (1.337,6.8)
            (1.338,7.0)
            (1.339,7.0)
            (1.34,6.8)
            (1.341,6.8)
            (1.342,7.0)
            (1.343,6.8)
            (1.344,6.6)
            (1.345,6.8)
            (1.346,6.6)
            (1.347,6.8)
            (1.348,6.8)
            (1.349,6.6)
            (1.35,6.6)
            (1.351,6.8)
            (1.352,6.8)
            (1.353,6.4)
            (1.354,6.6)
            (1.355,6.6)
            (1.356,6.6)
            (1.357,6.6)
            (1.358,6.6)
            (1.359,6.6)
            (1.36,6.4)
            (1.361,6.4)
            (1.362,6.6)
            (1.363,6.4)
            (1.364,6.4)
            (1.365,6.6)
            (1.366,6.6)
            (1.367,6.4)
            (1.368,6.4)
            (1.369,6.2)
            (1.37,6.4)
            (1.371,6.2)
            (1.372,6.2)
            (1.373,6.4)
            (1.374,6.2)
            (1.375,6.2)
            (1.376,6.2)
            (1.377,6.2)
            (1.378,6.2)
            (1.379,6.2)
            (1.38,6.2)
            (1.381,6.2)
            (1.382,6.2)
            (1.383,6.2)
            (1.384,6.2)
            (1.385,6.0)
            (1.386,6.0)
            (1.387,6.0)
            (1.388,6.0)
            (1.389,6.2)
            (1.39,6.0)
            (1.391,6.2)
            (1.392,6.2)
            (1.393,6.0)
            (1.394,5.8)
            (1.395,6.0)
            (1.396,6.0)
            (1.397,6.0)
            (1.398,6.0)
            (1.399,6.0)
            (1.4,5.8)
            (1.401,6.0)
            (1.402,5.8)
            (1.403,5.8)
            (1.404,5.8)
            (1.405,6.0)
            (1.406,6.0)
            (1.407,5.8)
            (1.408,5.8)
            (1.409,5.8)
            (1.41,5.8)
            (1.411,5.8)
            (1.412,5.6)
            (1.413,5.6)
            (1.414,6.0)
            (1.415,5.6)
            (1.416,5.6)
            (1.417,5.6)
            (1.418,5.8)
            (1.419,5.6)
            (1.42,5.6)
            (1.421,5.8)
            (1.422,5.6)
            (1.423,5.6)
            (1.424,5.6)
            (1.425,5.4)
            (1.426,5.4)
            (1.427,5.4)
            (1.428,5.0)
            (1.429,4.6)
            (1.43,4.0)
            (1.431,3.6)
            (1.432,2.8)
            (1.433,1.4)
            (1.434,-0.2)
            (1.435,-2.4)
            (1.436,-5.4)
            (1.437,-8.2)
            (1.438,-9.2)
            (1.439,-9.4)
            (1.44,-9.4)
            (1.441,-9.4)
            (1.442,-9.4)
            (1.443,-9.4)
            (1.444,-9.6)
            (1.445,-9.4)
            (1.446,-9.6)
            (1.447,-9.6)
            (1.448,-9.6)
            (1.449,-9.6)
            (1.45,-9.6)
            (1.451,-9.6)
            (1.452,-9.8)
            (1.453,-9.8)
            (1.454,-9.8)
            (1.455,-9.8)
            (1.456,-9.8)
            (1.457,-9.8)
            (1.458,-9.8)
            (1.459,-9.8)
            (1.46,-10.0)
            (1.461,-10.0)
            (1.462,-10.0)
            (1.463,-9.8)
            (1.464,-9.8)
            (1.465,-10.0)
            (1.466,-9.8)
            (1.467,-9.8)
            (1.468,-10.0)
            (1.469,-10.0)
            (1.47,-9.8)
            (1.471,-10.0)
            (1.472,-10.0)
            (1.473,-10.0)
            (1.474,-10.2)
            (1.475,-10.0)
            (1.476,-10.0)
            (1.477,-10.0)
            (1.478,-10.0)
            (1.479,-10.0)
            (1.48,-10.0)
            (1.481,-10.0)
            (1.482,-9.8)
            (1.483,-10.0)
            (1.484,-10.0)
            (1.485,-10.0)
            (1.486,-10.0)
            (1.487,-10.0)
            (1.488,-10.0)
            (1.489,-10.0)
            (1.49,-10.0)
            (1.491,-10.0)
            (1.492,-10.0)
            (1.493,-10.0)
            (1.494,-10.0)
            (1.495,-10.0)
            (1.496,-9.8)
            (1.497,-10.0)
            (1.498,-9.8)
            (1.499,-9.8)
            (1.5,-9.8)
            (1.501,-9.8)
            (1.502,-9.6)
            (1.503,-9.6)
            (1.504,-9.6)
            (1.505,-9.4)
            (1.506,-9.6)
            (1.507,-9.4)
            (1.508,-9.4)
            (1.509,-9.2)
            (1.51,-9.2)
            (1.511,-9.0)
            (1.512,-9.0)
            (1.513,-9.0)
            (1.514,-8.8)
            (1.515,-8.8)
            (1.516,-9.0)
            (1.517,-9.0)
            (1.518,-8.6)
            (1.519,-8.8)
            (1.52,-8.6)
            (1.521,-8.8)
            (1.522,-8.6)
            (1.523,-8.6)
            (1.524,-8.6)
            (1.525,-8.6)
            (1.526,-8.6)
            (1.527,-8.6)
            (1.528,-8.6)
            (1.529,-8.4)
            (1.53,-8.6)
            (1.531,-8.4)
            (1.532,-8.4)
            (1.533,-8.4)
            (1.534,-8.4)
            (1.535,-8.4)
            (1.536,-8.4)
            (1.537,-8.4)
            (1.538,-8.4)
            (1.539,-8.2)
            (1.54,-8.2)
            (1.541,-8.2)
            (1.542,-8.0)
            (1.543,-8.0)
            (1.544,-8.0)
            (1.545,-8.2)
            (1.546,-8.0)
            (1.547,-8.0)
            (1.548,-8.0)
            (1.549,-8.0)
            (1.55,-7.8)
            (1.551,-8.0)
            (1.552,-8.0)
            (1.553,-8.0)
            (1.554,-7.8)
            (1.555,-7.8)
            (1.556,-7.8)
            (1.557,-7.8)
            (1.558,-7.6)
            (1.559,-7.6)
            (1.56,-7.6)
            (1.561,-7.8)
            (1.562,-7.6)
            (1.563,-7.6)
            (1.564,-7.6)
            (1.565,-7.6)
            (1.566,-7.6)
            (1.567,-7.6)
            (1.568,-7.6)
            (1.569,-7.4)
            (1.57,-7.4)
            (1.571,-7.4)
            (1.572,-7.2)
            (1.573,-7.4)
            (1.574,-7.4)
            (1.575,-7.6)
            (1.576,-7.4)
            (1.577,-7.4)
            (1.578,-7.2)
            (1.579,-7.2)
            (1.58,-7.2)
            (1.581,-7.2)
            (1.582,-7.2)
            (1.583,-7.2)
            (1.584,-7.0)
            (1.585,-7.0)
            (1.586,-7.2)
            (1.587,-7.0)
            (1.588,-7.2)
            (1.589,-7.0)
            (1.59,-7.0)
            (1.591,-7.0)
            (1.592,-7.0)
            (1.593,-6.8)
            (1.594,-7.0)
            (1.595,-7.0)
            (1.596,-6.8)
            (1.597,-6.8)
            (1.598,-6.8)
            (1.599,-6.8)
            (1.6,-6.8)
            (1.601,-6.8)
            (1.602,-6.8)
            (1.603,-6.6)
            (1.604,-6.8)
            (1.605,-6.6)
            (1.606,-6.6)
            (1.607,-6.6)
            (1.608,-6.6)
            (1.609,-6.6)
            (1.61,-6.6)
            (1.611,-6.6)
            (1.612,-6.6)
            (1.613,-6.6)
            (1.614,-6.6)
            (1.615,-6.6)
            (1.616,-6.6)
            (1.617,-6.6)
            (1.618,-6.6)
            (1.619,-6.4)
            (1.62,-6.6)
            (1.621,-6.4)
            (1.622,-6.6)
            (1.623,-6.4)
            (1.624,-6.6)
            (1.625,-6.4)
            (1.626,-6.4)
            (1.627,-6.4)
            (1.628,-6.4)
            (1.629,-6.4)
            (1.63,-6.4)
            (1.631,-6.4)
            (1.632,-6.2)
            (1.633,-6.2)
            (1.634,-6.2)
            (1.635,-6.2)
            (1.636,-6.2)
            (1.637,-6.0)
            (1.638,-6.2)
            (1.639,-6.2)
            (1.64,-6.2)
            (1.641,-6.2)
            (1.642,-6.0)
            (1.643,-6.0)
            (1.644,-6.0)
            (1.645,-6.2)
            (1.646,-6.0)
            (1.647,-6.0)
            (1.648,-6.0)
            (1.649,-6.0)
            (1.65,-5.8)
            (1.651,-6.0)
            (1.652,-5.8)
            (1.653,-6.0)
            (1.654,-6.0)
            (1.655,-5.8)
            (1.656,-5.8)
            (1.657,-5.8)
            (1.658,-5.8)
            (1.659,-5.8)
            (1.66,-5.8)
            (1.661,-5.8)
            (1.662,-5.8)
            (1.663,-5.8)
            (1.664,-5.6)
            (1.665,-5.8)
            (1.666,-5.6)
            (1.667,-5.8)
            (1.668,-5.6)
            (1.669,-5.6)
            (1.67,-5.6)
            (1.671,-5.6)
            (1.672,-5.6)
            (1.673,-5.6)
            (1.674,-5.6)
            (1.675,-5.6)
            (1.676,-5.4)
            (1.677,-5.4)
            (1.678,-5.6)
            (1.679,-5.6)
            (1.68,-5.6)
            (1.681,-5.4)
            (1.682,-5.4)
            (1.683,-5.4)
            (1.684,-5.4)
            (1.685,-5.4)
            (1.686,-5.4)
            (1.687,-5.4)
            (1.688,-5.4)
            (1.689,-5.2)
            (1.69,-5.2)
            (1.691,-5.2)
            (1.692,-5.2)
            (1.693,-5.4)
            (1.694,-5.2)
            (1.695,-5.2)
            (1.696,-5.0)
            (1.697,-4.8)
            (1.698,-4.4)
            (1.699,-4.0)
            (1.7,-3.4)
            (1.701,-2.8)
            (1.702,-1.6)
            (1.703,0.0)
            (1.704,1.8)
            (1.705,4.6)
            (1.706,7.8)
            (1.707,9.8)
            (1.708,10.2)
            (1.709,10.4)
            (1.71,10.4)
            (1.711,10.4)
            (1.712,10.4)
            (1.713,10.4)
            (1.714,10.4)
            (1.715,10.4)
            (1.716,10.4)
            (1.717,10.4)
            (1.718,10.4)
            (1.719,10.4)
            (1.72,10.4)
            (1.721,10.4)
            (1.722,10.4)
            (1.723,10.4)
            (1.724,10.4)
            (1.725,10.4)
            (1.726,10.4)
            (1.727,10.4)
            (1.728,10.4)
            (1.729,10.4)
            (1.73,10.4)
            (1.731,10.4)
            (1.732,10.4)
            (1.733,10.6)
            (1.734,10.4)
            (1.735,10.4)
            (1.736,10.4)
            (1.737,10.6)
            (1.738,10.4)
            (1.739,10.6)
            (1.74,10.4)
            (1.741,10.4)
            (1.742,10.4)
            (1.743,10.4)
            (1.744,10.6)
            (1.745,10.6)
            (1.746,10.4)
            (1.747,10.4)
            (1.748,10.4)
            (1.749,10.6)
            (1.75,10.4)
            (1.751,10.4)
            (1.752,10.4)
            (1.753,10.6)
            (1.754,10.6)
            (1.755,10.6)
            (1.756,10.4)
            (1.757,10.4)
            (1.758,10.4)
            (1.759,10.2)
            (1.76,10.2)
            (1.761,10.0)
            (1.762,10.2)
            (1.763,10.2)
            (1.764,10.0)
            (1.765,10.0)
            (1.766,10.0)
            (1.767,10.0)
            (1.768,10.0)
            (1.769,9.8)
            (1.77,10.0)
            (1.771,9.8)
            (1.772,9.8)
            (1.773,9.8)
            (1.774,9.8)
            (1.775,9.8)
            (1.776,9.6)
            (1.777,9.6)
            (1.778,9.6)
            (1.779,9.8)
            (1.78,9.6)
            (1.781,9.6)
            (1.782,9.4)
            (1.783,9.4)
            (1.784,9.4)
            (1.785,9.4)
            (1.786,9.2)
            (1.787,9.2)
            (1.788,9.4)
            (1.789,9.2)
            (1.79,9.0)
            (1.791,9.2)
            (1.792,9.2)
            (1.793,9.0)
            (1.794,9.0)
            (1.795,9.0)
            (1.796,9.0)
            (1.797,9.0)
            (1.798,9.0)
            (1.799,8.8)
            (1.8,9.0)
            (1.801,8.8)
            (1.802,8.8)
            (1.803,8.8)
            (1.804,8.8)
            (1.805,8.8)
            (1.806,8.8)
            (1.807,8.8)
            (1.808,8.6)
            (1.809,8.8)
            (1.81,8.6)
            (1.811,8.6)
            (1.812,8.6)
            (1.813,8.6)
            (1.814,8.4)
            (1.815,8.4)
            (1.816,8.4)
            (1.817,8.4)
            (1.818,8.4)
            (1.819,8.2)
            (1.82,8.4)
            (1.821,8.4)
            (1.822,8.2)
            (1.823,8.2)
            (1.824,8.2)
            (1.825,8.2)
            (1.826,8.0)
            (1.827,8.0)
            (1.828,8.0)
            (1.829,8.0)
            (1.83,8.0)
            (1.831,8.2)
            (1.832,8.0)
            (1.833,8.0)
            (1.834,7.8)
            (1.835,7.8)
            (1.836,7.8)
            (1.837,8.0)
            (1.838,7.8)
            (1.839,7.6)
            (1.84,7.8)
            (1.841,7.8)
            (1.842,7.8)
            (1.843,7.6)
            (1.844,7.6)
            (1.845,7.6)
            (1.846,7.6)
            (1.847,7.6)
            (1.848,7.6)
            (1.849,7.6)
            (1.85,7.6)
            (1.851,7.6)
            (1.852,7.6)
            (1.853,7.6)
            (1.854,7.4)
            (1.855,7.4)
            (1.856,7.6)
            (1.857,7.4)
            (1.858,7.6)
            (1.859,7.4)
            (1.86,7.6)
            (1.861,7.4)
            (1.862,7.4)
            (1.863,7.4)
            (1.864,7.2)
            (1.865,7.4)
            (1.866,7.2)
            (1.867,7.2)
            (1.868,7.2)
            (1.869,7.2)
            (1.87,7.2)
            (1.871,7.0)
            (1.872,7.0)
            (1.873,7.2)
            (1.874,7.0)
            (1.875,7.2)
            (1.876,7.0)
            (1.877,7.0)
            (1.878,7.0)
            (1.879,7.0)
            (1.88,7.0)
            (1.881,7.0)
            (1.882,6.8)
            (1.883,7.0)
            (1.884,7.0)
            (1.885,7.0)
            (1.886,6.8)
            (1.887,6.8)
            (1.888,6.8)
            (1.889,6.8)
            (1.89,6.8)
            (1.891,6.8)
            (1.892,6.6)
            (1.893,6.8)
            (1.894,6.8)
            (1.895,6.8)
            (1.896,6.6)
            (1.897,6.6)
            (1.898,6.6)
            (1.899,6.6)
            (1.9,6.6)
            (1.901,6.4)
            (1.902,6.6)
            (1.903,6.6)
            (1.904,6.4)
            (1.905,6.4)
            (1.906,6.6)
            (1.907,6.4)
            (1.908,6.6)
            (1.909,6.4)
            (1.91,6.4)
            (1.911,6.4)
            (1.912,6.4)
            (1.913,6.4)
            (1.914,6.4)
            (1.915,6.4)
            (1.916,6.4)
            (1.917,6.2)
            (1.918,6.2)
            (1.919,6.2)
            (1.92,6.4)
            (1.921,6.2)
            (1.922,6.2)
            (1.923,6.2)
            (1.924,6.2)
            (1.925,6.2)
            (1.926,6.2)
            (1.927,6.2)
            (1.928,6.0)
            (1.929,6.2)
            (1.93,6.2)
            (1.931,6.0)
            (1.932,6.2)
            (1.933,6.2)
            (1.934,6.0)
            (1.935,6.2)
            (1.936,6.0)
            (1.937,6.2)
            (1.938,6.0)
            (1.939,6.0)
            (1.94,5.8)
            (1.941,6.0)
            (1.942,5.8)
            (1.943,6.0)
            (1.944,6.0)
            (1.945,5.8)
            (1.946,6.0)
            (1.947,6.0)
            (1.948,5.8)
            (1.949,5.8)
            (1.95,5.8)
            (1.951,5.8)
            (1.952,5.6)
            (1.953,5.8)
            (1.954,5.8)
            (1.955,5.8)
            (1.956,5.8)
            (1.957,5.6)
            (1.958,5.8)
            (1.959,5.8)
            (1.96,5.8)
            (1.961,5.6)
            (1.962,5.6)
            (1.963,5.6)
            (1.964,5.8)
            (1.965,5.6)
            (1.966,5.8)
            (1.967,5.6)
            (1.968,5.6)
            (1.969,5.2)
            (1.97,5.6)
            (1.971,5.4)
            (1.972,5.0)
            (1.973,4.8)
            (1.974,4.2)
            (1.975,4.0)
            (1.976,3.2)
            (1.977,2.0)
            (1.978,0.6)
            (1.979,-1.4)
            (1.98,-4.0)
            (1.981,-7.2)
            (1.982,-9.2)
            (1.983,-9.2)
            (1.984,-9.4)
            (1.985,-9.4)
            (1.986,-9.4)
            (1.987,-9.4)
            (1.988,-9.6)
            (1.989,-9.6)
            (1.99,-9.6)
            (1.991,-9.6)
            (1.992,-9.6)
            (1.993,-9.6)
            (1.994,-9.6)
            (1.995,-9.6)
            (1.996,-9.8)
            (1.997,-9.8)
            (1.998,-9.8)
            (1.999,-9.8)
            (2.0,-9.6)
            (2.001,-9.8)
            (2.002,-9.6)
            (2.003,-9.8)
            (2.004,-9.8)
            (2.005,-10.0)
            (2.006,-9.8)
            (2.007,-9.8)
            (2.008,-10.0)
            (2.009,-9.8)
            (2.01,-9.8)
            (2.011,-10.0)
            (2.012,-10.0)
            (2.013,-10.0)
            (2.014,-10.0)
            (2.015,-10.0)
            (2.016,-10.0)
            (2.017,-10.0)
            (2.018,-10.0)
            (2.019,-9.8)
            (2.02,-10.0)
            (2.021,-10.0)
            (2.022,-10.0)
            (2.023,-10.0)
            (2.024,-10.0)
            (2.025,-10.0)
            (2.026,-10.0)
            (2.027,-10.0)
            (2.028,-10.0)
            (2.029,-10.0)
            (2.03,-10.0)
            (2.031,-10.0)
            (2.032,-10.0)
            (2.033,-10.0)
            (2.034,-10.0)
            (2.035,-10.0)
            (2.036,-10.0)
            (2.037,-10.0)
            (2.038,-10.0)
            (2.039,-10.0)
            (2.04,-9.8)
            (2.041,-10.0)
            (2.042,-10.0)
            (2.043,-10.0)
            (2.044,-10.0)
            (2.045,-9.8)
            (2.046,-9.6)
            (2.047,-9.6)
            (2.048,-9.6)
            (2.049,-9.6)
            (2.05,-9.4)
            (2.051,-9.4)
            (2.052,-9.2)
            (2.053,-9.2)
            (2.054,-9.2)
            (2.055,-9.2)
            (2.056,-9.0)
            (2.057,-9.0)
            (2.058,-8.8)
            (2.059,-8.8)
            (2.06,-8.8)
            (2.061,-8.6)
            (2.062,-8.8)
            (2.063,-8.8)
            (2.064,-8.6)
            (2.065,-8.8)
            (2.066,-8.6)
            (2.067,-8.8)
            (2.068,-8.6)
            (2.069,-8.6)
            (2.07,-8.6)
            (2.071,-8.6)
            (2.072,-8.6)
            (2.073,-8.6)
            (2.074,-8.6)
            (2.075,-8.4)
            (2.076,-8.4)
            (2.077,-8.4)
            (2.078,-8.4)
            (2.079,-8.4)
            (2.08,-8.4)
            (2.081,-8.4)
            (2.082,-8.2)
            (2.083,-8.2)
            (2.084,-8.2)
            (2.085,-8.2)
            (2.086,-8.0)
            (2.087,-8.2)
            (2.088,-8.0)
            (2.089,-8.0)
            (2.09,-8.0)
            (2.091,-8.0)
            (2.092,-8.0)
            (2.093,-8.0)
            (2.094,-8.0)
            (2.095,-8.0)
            (2.096,-7.8)
            (2.097,-7.8)
            (2.098,-7.8)
            (2.099,-7.8)
            (2.1,-7.8)
            (2.101,-7.8)
            (2.102,-7.8)
            (2.103,-7.8)
            (2.104,-7.6)
            (2.105,-7.8)
            (2.106,-7.6)
            (2.107,-7.6)
            (2.108,-7.6)
            (2.109,-7.6)
            (2.11,-7.6)
            (2.111,-7.6)
            (2.112,-7.4)
            (2.113,-7.4)
            (2.114,-7.4)
            (2.115,-7.4)
            (2.116,-7.4)
            (2.117,-7.4)
            (2.118,-7.4)
            (2.119,-7.4)
            (2.12,-7.2)
            (2.121,-7.2)
            (2.122,-7.4)
            (2.123,-7.2)
            (2.124,-7.2)
            (2.125,-7.2)
            (2.126,-7.0)
            (2.127,-7.2)
            (2.128,-7.2)
            (2.129,-7.2)
            (2.13,-7.0)
            (2.131,-7.0)
            (2.132,-7.0)
            (2.133,-7.0)
            (2.134,-7.2)
            (2.135,-7.0)
            (2.136,-7.2)
            (2.137,-7.0)
            (2.138,-7.0)
            (2.139,-7.0)
            (2.14,-7.0)
            (2.141,-6.8)
            (2.142,-6.8)
            (2.143,-6.8)
            (2.144,-6.8)
            (2.145,-6.8)
            (2.146,-6.8)
            (2.147,-6.8)
            (2.148,-6.8)
            (2.149,-6.6)
            (2.15,-6.6)
            (2.151,-6.8)
            (2.152,-6.6)
            (2.153,-6.6)
            (2.154,-6.6)
            (2.155,-6.6)
            (2.156,-6.6)
            (2.157,-6.6)
            (2.158,-6.6)
            (2.159,-6.6)
            (2.16,-6.6)
            (2.161,-6.4)
            (2.162,-6.6)
            (2.163,-6.4)
            (2.164,-6.6)
            (2.165,-6.4)
            (2.166,-6.4)
            (2.167,-6.4)
            (2.168,-6.4)
            (2.169,-6.2)
            (2.17,-6.4)
            (2.171,-6.4)
            (2.172,-6.4)
            (2.173,-6.2)
            (2.174,-6.2)
            (2.175,-6.4)
            (2.176,-6.2)
            (2.177,-6.4)
            (2.178,-6.2)
            (2.179,-6.4)
            (2.18,-6.4)
            (2.181,-6.2)
            (2.182,-6.2)
            (2.183,-6.2)
            (2.184,-6.0)
            (2.185,-6.2)
            (2.186,-6.2)
            (2.187,-6.2)
            (2.188,-6.0)
            (2.189,-6.0)
            (2.19,-6.0)
            (2.191,-6.0)
            (2.192,-6.0)
            (2.193,-6.0)
            (2.194,-6.0)
            (2.195,-5.8)
            (2.196,-5.8)
            (2.197,-5.8)
            (2.198,-5.8)
            (2.199,-5.8)
            (2.2,-5.8)
            (2.201,-5.8)
            (2.202,-6.0)
            (2.203,-5.8)
            (2.204,-6.0)
            (2.205,-5.8)
            (2.206,-5.8)
            (2.207,-5.6)
            (2.208,-5.8)
            (2.209,-5.8)
            (2.21,-5.6)
            (2.211,-5.6)
            (2.212,-5.8)
            (2.213,-5.6)
            (2.214,-5.6)
            (2.215,-5.6)
            (2.216,-5.6)
            (2.217,-5.8)
            (2.218,-5.6)
            (2.219,-5.6)
            (2.22,-5.6)
            (2.221,-5.4)
            (2.222,-5.6)
            (2.223,-5.4)
            (2.224,-5.6)
            (2.225,-5.6)
            (2.226,-5.4)
            (2.227,-5.4)
            (2.228,-5.6)
            (2.229,-5.4)
            (2.23,-5.6)
            (2.231,-5.4)
            (2.232,-5.4)
            (2.233,-5.4)
            (2.234,-5.4)
            (2.235,-5.2)
            (2.236,-5.2)
            (2.237,-5.2)
            (2.238,-5.2)
            (2.239,-5.2)
            (2.24,-5.0)
            (2.241,-4.8)
            (2.242,-4.6)
            (2.243,-4.2)
            (2.244,-3.8)
            (2.245,-3.0)
            (2.246,-2.0)
            (2.247,-0.6)
            (2.248,1.2)
            (2.249,3.4)
            (2.25,6.8)
            (2.251,9.0)
            (2.252,10.0)
            (2.253,10.4)
            (2.254,10.4)
            (2.255,10.4)
            (2.256,10.4)
            (2.257,10.2)
            (2.258,10.4)
            (2.259,10.4)
            (2.26,10.4)
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/neuron_dynamics/neuron_dynamics.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}, no markers, width=0.4\textwidth]
    \nextgroupplot[title={Real \textit{C. elegans}}]
    \addplot+[very thick]
        coordinates {
            (-60.0,1.0693319)
            (-59.87976,1.0610297)
            (-59.759518,1.0528394)
            (-59.63928,1.0447602)
            (-59.51904,1.0367913)
            (-59.398796,1.028932)
            (-59.278557,1.0211812)
            (-59.158318,1.0135382)
            (-59.038074,1.0060023)
            (-58.917835,0.9985725)
            (-58.797596,0.99124813)
            (-58.677353,0.9840283)
            (-58.557114,0.9769122)
            (-58.436874,0.969899)
            (-58.316635,0.962988)
            (-58.196392,0.9561783)
            (-58.076153,0.94946915)
            (-57.955914,0.94285977)
            (-57.83567,0.93634933)
            (-57.71543,0.929937)
            (-57.595192,0.9236221)
            (-57.47495,0.9174037)
            (-57.35471,0.91128117)
            (-57.23447,0.90525365)
            (-57.114227,0.8993203)
            (-56.993988,0.8934805)
            (-56.87375,0.8877334)
            (-56.753506,0.8820782)
            (-56.633266,0.87651414)
            (-56.513027,0.87104046)
            (-56.392784,0.8656565)
            (-56.272545,0.86036134)
            (-56.152306,0.8551543)
            (-56.032063,0.85003465)
            (-55.911823,0.8450016)
            (-55.791584,0.8400544)
            (-55.67134,0.8351923)
            (-55.5511,0.83041465)
            (-55.430862,0.8257206)
            (-55.31062,0.8211094)
            (-55.19038,0.8165804)
            (-55.07014,0.81213284)
            (-54.9499,0.80776596)
            (-54.82966,0.8034791)
            (-54.70942,0.7992714)
            (-54.58918,0.7951423)
            (-54.468937,0.79109097)
            (-54.348698,0.7871167)
            (-54.22846,0.78321886)
            (-54.108215,0.77939665)
            (-53.987976,0.77564937)
            (-53.867737,0.77197635)
            (-53.747494,0.7683769)
            (-53.627254,0.76485026)
            (-53.507015,0.76139575)
            (-53.386772,0.7580127)
            (-53.266533,0.7547004)
            (-53.146294,0.7514582)
            (-53.02605,0.74828535)
            (-52.90581,0.7451812)
            (-52.785572,0.742145)
            (-52.66533,0.7391762)
            (-52.54509,0.736274)
            (-52.42485,0.7334378)
            (-52.304607,0.7306669)
            (-52.18437,0.72796065)
            (-52.06413,0.7253183)
            (-51.94389,0.7227393)
            (-51.823647,0.72022295)
            (-51.703407,0.71776855)
            (-51.583168,0.7153755)
            (-51.462925,0.71304303)
            (-51.342686,0.71077067)
            (-51.222446,0.70855767)
            (-51.102203,0.7064034)
            (-50.981964,0.7043072)
            (-50.861725,0.7022684)
            (-50.74148,0.70028645)
            (-50.621243,0.6983607)
            (-50.501003,0.6964904)
            (-50.38076,0.694675)
            (-50.26052,0.69291395)
            (-50.14028,0.6912065)
            (-50.02004,0.6895521)
            (-49.8998,0.68795013)
            (-49.77956,0.68639994)
            (-49.659317,0.68490094)
            (-49.539078,0.6834525)
            (-49.41884,0.682054)
            (-49.298595,0.68070483)
            (-49.178356,0.67940444)
            (-49.058117,0.6781522)
            (-48.937878,0.67694753)
            (-48.817635,0.6757898)
            (-48.697395,0.6746784)
            (-48.577156,0.6736128)
            (-48.456913,0.67259234)
            (-48.336674,0.6716165)
            (-48.216434,0.6706847)
            (-48.09619,0.6697963)
            (-47.975952,0.66895074)
            (-47.855713,0.66814744)
            (-47.73547,0.66738594)
            (-47.61523,0.6666655)
            (-47.49499,0.66598564)
            (-47.37475,0.66534585)
            (-47.25451,0.66474545)
            (-47.13427,0.664184)
            (-47.014027,0.66366076)
            (-46.893787,0.6631754)
            (-46.77355,0.66272724)
            (-46.653305,0.6623157)
            (-46.533066,0.66194034)
            (-46.412827,0.6616006)
            (-46.292583,0.66129583)
            (-46.172344,0.66102564)
            (-46.052105,0.6607894)
            (-45.93186,0.6605866)
            (-45.811623,0.6604167)
            (-45.691383,0.6602792)
            (-45.571144,0.66017354)
            (-45.4509,0.6600992)
            (-45.33066,0.66005576)
            (-45.210423,0.6600425)
            (-45.09018,0.6600591)
            (-44.96994,0.660105)
            (-44.8497,0.6601796)
            (-44.729458,0.6602825)
            (-44.60922,0.66041315)
            (-44.48898,0.66057104)
            (-44.368736,0.6607557)
            (-44.248497,0.66096663)
            (-44.128258,0.66120327)
            (-44.008015,0.6614652)
            (-43.887775,0.661752)
            (-43.767536,0.662063)
            (-43.647293,0.66239786)
            (-43.527054,0.6627561)
            (-43.406815,0.66313714)
            (-43.28657,0.6635406)
            (-43.166332,0.663966)
            (-43.046093,0.6644128)
            (-42.92585,0.6648806)
            (-42.80561,0.6653689)
            (-42.68537,0.6658773)
            (-42.565132,0.6664052)
            (-42.44489,0.6669523)
            (-42.32465,0.6675181)
            (-42.20441,0.6681021)
            (-42.084167,0.66870385)
            (-41.96393,0.669323)
            (-41.84369,0.669959)
            (-41.723446,0.6706115)
            (-41.603207,0.67128)
            (-41.482967,0.6719641)
            (-41.362724,0.67266333)
            (-41.242485,0.6733773)
            (-41.122246,0.67410547)
            (-41.002003,0.6748476)
            (-40.881763,0.67560315)
            (-40.761524,0.6763717)
            (-40.64128,0.6771529)
            (-40.52104,0.67794627)
            (-40.400803,0.6787514)
            (-40.28056,0.67956793)
            (-40.16032,0.6803954)
            (-40.04008,0.68123347)
            (-39.919838,0.6820817)
            (-39.7996,0.68293965)
            (-39.67936,0.683807)
            (-39.559116,0.6846833)
            (-39.438877,0.6855683)
            (-39.318638,0.6864613)
            (-39.1984,0.68736225)
            (-39.078156,0.68827057)
            (-38.957916,0.689186)
            (-38.837677,0.690108)
            (-38.717434,0.6910364)
            (-38.597195,0.69197065)
            (-38.476955,0.6929105)
            (-38.356712,0.69385546)
            (-38.236473,0.6948053)
            (-38.116234,0.6957596)
            (-37.99599,0.69671804)
            (-37.87575,0.6976802)
            (-37.755512,0.6986457)
            (-37.63527,0.6996143)
            (-37.51503,0.70058554)
            (-37.39479,0.7015591)
            (-37.274548,0.70253474)
            (-37.15431,0.703512)
            (-37.03407,0.70449066)
            (-36.913826,0.7054702)
            (-36.793587,0.70645046)
            (-36.673347,0.707431)
            (-36.553104,0.70841163)
            (-36.432865,0.7093919)
            (-36.312626,0.7103715)
            (-36.192387,0.7113501)
            (-36.072144,0.7123274)
            (-35.951904,0.7133032)
            (-35.831665,0.714277)
            (-35.711422,0.71524864)
            (-35.591183,0.71621776)
            (-35.470943,0.717184)
            (-35.3507,0.71814716)
            (-35.23046,0.71910685)
            (-35.11022,0.72006285)
            (-34.98998,0.7210148)
            (-34.86974,0.72196245)
            (-34.7495,0.7229055)
            (-34.629257,0.7238437)
            (-34.509018,0.7247767)
            (-34.38878,0.72570425)
            (-34.268536,0.7266261)
            (-34.148296,0.727542)
            (-34.028057,0.72845155)
            (-33.907814,0.7293546)
            (-33.787575,0.73025084)
            (-33.667336,0.73114)
            (-33.547092,0.73202187)
            (-33.426853,0.7328961)
            (-33.306614,0.7337625)
            (-33.18637,0.7346208)
            (-33.06613,0.7354708)
            (-32.945892,0.7363121)
            (-32.825653,0.7371446)
            (-32.70541,0.737968)
            (-32.58517,0.7387821)
            (-32.46493,0.73958665)
            (-32.34469,0.74038136)
            (-32.22445,0.74116606)
            (-32.10421,0.7419405)
            (-31.983969,0.7427044)
            (-31.863728,0.7434576)
            (-31.743486,0.7441999)
            (-31.623247,0.744931)
            (-31.503006,0.7456507)
            (-31.382765,0.7463589)
            (-31.262526,0.74705523)
            (-31.142284,0.74773955)
            (-31.022043,0.74841166)
            (-30.901804,0.74907136)
            (-30.781563,0.7497185)
            (-30.661324,0.75035274)
            (-30.541082,0.75097394)
            (-30.420841,0.75158197)
            (-30.300602,0.75217664)
            (-30.18036,0.75275767)
            (-30.06012,0.7533249)
            (-29.93988,0.75387824)
            (-29.81964,0.7544174)
            (-29.699398,0.7549423)
            (-29.579159,0.7554527)
            (-29.458918,0.7559484)
            (-29.338676,0.7564293)
            (-29.218437,0.7568952)
            (-29.098196,0.7573459)
            (-28.977957,0.7577813)
            (-28.857716,0.7582013)
            (-28.737474,0.7586056)
            (-28.617235,0.7589941)
            (-28.496994,0.75936663)
            (-28.376753,0.7597231)
            (-28.256514,0.76006335)
            (-28.136272,0.76038724)
            (-28.016031,0.76069456)
            (-27.895792,0.76098526)
            (-27.77555,0.76125914)
            (-27.65531,0.7615161)
            (-27.53507,0.761756)
            (-27.41483,0.7619787)
            (-27.29459,0.76218414)
            (-27.174349,0.76237214)
            (-27.054108,0.76254255)
            (-26.933868,0.7626953)
            (-26.813627,0.7628303)
            (-26.693386,0.7629474)
            (-26.573147,0.7630465)
            (-26.452906,0.7631275)
            (-26.332664,0.76319027)
            (-26.212425,0.76323473)
            (-26.092184,0.7632608)
            (-25.971945,0.76326835)
            (-25.851704,0.76325727)
            (-25.731462,0.7632275)
            (-25.611223,0.763179)
            (-25.490982,0.76311165)
            (-25.37074,0.7630253)
            (-25.250502,0.76291996)
            (-25.13026,0.7627955)
            (-25.01002,0.76265186)
            (-24.88978,0.76248896)
            (-24.769539,0.76230675)
            (-24.649298,0.76210517)
            (-24.529058,0.7618841)
            (-24.408817,0.7616436)
            (-24.288578,0.7613834)
            (-24.168337,0.7611037)
            (-24.048096,0.76080424)
            (-23.927856,0.76048505)
            (-23.807615,0.76014614)
            (-23.687374,0.7597874)
            (-23.567135,0.7594087)
            (-23.446894,0.75901014)
            (-23.326653,0.75859165)
            (-23.206413,0.75815314)
            (-23.086172,0.75769466)
            (-22.96593,0.7572161)
            (-22.845692,0.7567175)
            (-22.72545,0.75619876)
            (-22.605211,0.75565994)
            (-22.48497,0.75510097)
            (-22.364729,0.75452185)
            (-22.24449,0.7539225)
            (-22.124249,0.75330305)
            (-22.004007,0.7526634)
            (-21.883768,0.7520035)
            (-21.763527,0.7513234)
            (-21.643286,0.7506231)
            (-21.523046,0.7499026)
            (-21.402805,0.74916196)
            (-21.282566,0.7484011)
            (-21.162325,0.74762005)
            (-21.042084,0.74681884)
            (-20.921844,0.7459974)
            (-20.801603,0.74515593)
            (-20.681362,0.74429435)
            (-20.561123,0.7434126)
            (-20.440882,0.74251086)
            (-20.32064,0.741589)
            (-20.200401,0.7406472)
            (-20.08016,0.73968536)
            (-19.959919,0.7387036)
            (-19.83968,0.737702)
            (-19.719439,0.73668045)
            (-19.5992,0.73563915)
            (-19.478958,0.7345781)
            (-19.358717,0.7334972)
            (-19.238478,0.7323967)
            (-19.118237,0.73127663)
            (-18.997995,0.730137)
            (-18.877756,0.7289778)
            (-18.757515,0.7277992)
            (-18.637274,0.72660124)
            (-18.517035,0.72538394)
            (-18.396793,0.72414744)
            (-18.276552,0.72289175)
            (-18.156313,0.721617)
            (-18.036072,0.7203232)
            (-17.915833,0.7190105)
            (-17.795591,0.7176789)
            (-17.67535,0.7163286)
            (-17.55511,0.7149596)
            (-17.43487,0.7135721)
            (-17.314629,0.712166)
            (-17.19439,0.7107416)
            (-17.074148,0.70929885)
            (-16.953907,0.70783794)
            (-16.833668,0.7063589)
            (-16.713427,0.70486194)
            (-16.593185,0.703347)
            (-16.472946,0.7018144)
            (-16.352705,0.70026416)
            (-16.232466,0.6986964)
            (-16.112225,0.6971112)
            (-15.991984,0.6955087)
            (-15.871743,0.6938891)
            (-15.751503,0.69225246)
            (-15.631263,0.6905989)
            (-15.511022,0.68892854)
            (-15.390781,0.6872416)
            (-15.270541,0.6855382)
            (-15.150301,0.6838184)
            (-15.03006,0.68208236)
            (-14.90982,0.68033034)
            (-14.789579,0.67856234)
            (-14.669338,0.6767786)
            (-14.549098,0.67497927)
            (-14.428858,0.6731645)
            (-14.308618,0.67133445)
            (-14.188376,0.6694892)
            (-14.068136,0.66762906)
            (-13.947896,0.66575414)
            (-13.827655,0.66386455)
            (-13.707415,0.6619605)
            (-13.587174,0.66004217)
            (-13.466934,0.6581098)
            (-13.346693,0.65616345)
            (-13.226453,0.6542034)
            (-13.106213,0.6522298)
            (-12.985972,0.6502428)
            (-12.865731,0.64824265)
            (-12.745491,0.64622957)
            (-12.625251,0.64420366)
            (-12.50501,0.6421652)
            (-12.384769,0.6401143)
            (-12.264529,0.63805133)
            (-12.144289,0.6359763)
            (-12.024048,0.63388956)
            (-11.903808,0.63179123)
            (-11.783567,0.62968165)
            (-11.663326,0.62756085)
            (-11.543086,0.6254292)
            (-11.422846,0.6232869)
            (-11.302606,0.62113416)
            (-11.182364,0.61897117)
            (-11.062124,0.6167982)
            (-10.941884,0.6146155)
            (-10.821643,0.6124233)
            (-10.701403,0.61022174)
            (-10.581162,0.6080112)
            (-10.460922,0.60579187)
            (-10.340681,0.60356396)
            (-10.220441,0.6013278)
            (-10.100201,0.59908354)
            (-9.9799595,0.5968315)
            (-9.859719,0.5945719)
            (-9.739479,0.59230506)
            (-9.619239,0.5900312)
            (-9.498998,0.58775055)
            (-9.378757,0.58546346)
            (-9.258517,0.5831702)
            (-9.138276,0.58087087)
            (-9.018036,0.57856596)
            (-8.897796,0.5762557)
            (-8.777555,0.5739403)
            (-8.657314,0.57162005)
            (-8.537074,0.5692952)
            (-8.416834,0.56696624)
            (-8.296593,0.56463325)
            (-8.1763525,0.56229657)
            (-8.056112,0.5599566)
            (-7.9358716,0.5576135)
            (-7.8156314,0.55526763)
            (-7.6953907,0.5529193)
            (-7.5751505,0.5505689)
            (-7.45491,0.5482166)
            (-7.334669,0.54586273)
            (-7.214429,0.54350764)
            (-7.094188,0.5411517)
            (-6.973948,0.5387951)
            (-6.8537073,0.53643835)
            (-6.733467,0.5340816)
            (-6.6132264,0.5317252)
            (-6.492986,0.5293696)
            (-6.3727455,0.52701503)
            (-6.252505,0.52466184)
            (-6.1322646,0.52231044)
            (-6.012024,0.51996106)
            (-5.8917837,0.5176141)
            (-5.771543,0.51526994)
            (-5.651303,0.51292884)
            (-5.531062,0.5105912)
            (-5.4108214,0.50825745)
            (-5.290581,0.5059278)
            (-5.1703405,0.50360274)
            (-5.0501003,0.5012825)
            (-4.9298596,0.49896762)
            (-4.8096194,0.49665833)
            (-4.6893787,0.49435502)
            (-4.569138,0.4920581)
            (-4.448898,0.4897679)
            (-4.328657,0.48748487)
            (-4.208417,0.48520932)
            (-4.0881763,0.48294166)
            (-3.9679358,0.48068228)
            (-3.8476954,0.47843155)
            (-3.727455,0.4761899)
            (-3.6072145,0.4739577)
            (-3.486974,0.4717353)
            (-3.3667336,0.4695232)
            (-3.246493,0.4673217)
            (-3.1262524,0.46513125)
            (-3.006012,0.4629523)
            (-2.8857715,0.46078518)
            (-2.765531,0.45863035)
            (-2.6452906,0.4564882)
            (-2.5250502,0.45435917)
            (-2.4048097,0.4522437)
            (-2.284569,0.45014215)
            (-2.1643286,0.44805497)
            (-2.0440881,0.4459826)
            (-1.9238477,0.44392547)
            (-1.8036072,0.44188404)
            (-1.6833668,0.43985868)
            (-1.5631262,0.43784988)
            (-1.4428858,0.43585807)
            (-1.3226453,0.43388367)
            (-1.2024049,0.43192717)
            (-1.0821643,0.42998898)
            (-0.96192384,0.42806956)
            (-0.8416834,0.4261694)
            (-0.7214429,0.4242889)
            (-0.6012024,0.42242858)
            (-0.48096192,0.42058882)
            (-0.36072144,0.41877016)
            (-0.24048096,0.41697305)
            (-0.12024048,0.41519797)
            (0.0,0.41344532)
        }
        ;
    \addplot+[very thick]
        coordinates {
            (-60.0,0.42557225)
            (-59.87976,0.42745405)
            (-59.759518,0.42933163)
            (-59.63928,0.43120503)
            (-59.51904,0.43307418)
            (-59.398796,0.43493915)
            (-59.278557,0.4367999)
            (-59.158318,0.43865648)
            (-59.038074,0.44050887)
            (-58.917835,0.44235706)
            (-58.797596,0.44420108)
            (-58.677353,0.4460409)
            (-58.557114,0.44787657)
            (-58.436874,0.44970807)
            (-58.316635,0.4515354)
            (-58.196392,0.4533586)
            (-58.076153,0.4551776)
            (-57.955914,0.4569925)
            (-57.83567,0.45880324)
            (-57.71543,0.46060982)
            (-57.595192,0.4624123)
            (-57.47495,0.46421063)
            (-57.35471,0.46600485)
            (-57.23447,0.46779492)
            (-57.114227,0.46958092)
            (-56.993988,0.4713628)
            (-56.87375,0.47314057)
            (-56.753506,0.47491422)
            (-56.633266,0.4766838)
            (-56.513027,0.47844926)
            (-56.392784,0.48021066)
            (-56.272545,0.481968)
            (-56.152306,0.4837212)
            (-56.032063,0.48547038)
            (-55.911823,0.48721546)
            (-55.791584,0.4889565)
            (-55.67134,0.49069348)
            (-55.5511,0.4924264)
            (-55.430862,0.4941553)
            (-55.31062,0.4958801)
            (-55.19038,0.4976009)
            (-55.07014,0.49931768)
            (-54.9499,0.5010304)
            (-54.82966,0.50273913)
            (-54.70942,0.50444376)
            (-54.58918,0.50614446)
            (-54.468937,0.5078411)
            (-54.348698,0.50953376)
            (-54.22846,0.5112224)
            (-54.108215,0.5129071)
            (-53.987976,0.51458776)
            (-53.867737,0.51626444)
            (-53.747494,0.5179372)
            (-53.627254,0.5196059)
            (-53.507015,0.52127063)
            (-53.386772,0.5229314)
            (-53.266533,0.5245882)
            (-53.146294,0.5262411)
            (-53.02605,0.52789)
            (-52.90581,0.529535)
            (-52.785572,0.53117603)
            (-52.66533,0.5328131)
            (-52.54509,0.53444624)
            (-52.42485,0.5360755)
            (-52.304607,0.5377007)
            (-52.18437,0.53932214)
            (-52.06413,0.54093957)
            (-51.94389,0.5425531)
            (-51.823647,0.54416275)
            (-51.703407,0.5457685)
            (-51.583168,0.5473703)
            (-51.462925,0.5489683)
            (-51.342686,0.5505624)
            (-51.222446,0.5521525)
            (-51.102203,0.55373883)
            (-50.981964,0.5553213)
            (-50.861725,0.55689985)
            (-50.74148,0.55847454)
            (-50.621243,0.5600454)
            (-50.501003,0.56161237)
            (-50.38076,0.5631755)
            (-50.26052,0.5647348)
            (-50.14028,0.56629026)
            (-50.02004,0.5678419)
            (-49.8998,0.5693897)
            (-49.77956,0.57093364)
            (-49.659317,0.5724738)
            (-49.539078,0.57401013)
            (-49.41884,0.5755427)
            (-49.298595,0.57707137)
            (-49.178356,0.5785963)
            (-49.058117,0.5801174)
            (-48.937878,0.58163476)
            (-48.817635,0.5831483)
            (-48.697395,0.584658)
            (-48.577156,0.586164)
            (-48.456913,0.5876662)
            (-48.336674,0.5891647)
            (-48.216434,0.5906593)
            (-48.09619,0.5921502)
            (-47.975952,0.5936374)
            (-47.855713,0.5951208)
            (-47.73547,0.5966005)
            (-47.61523,0.5980764)
            (-47.49499,0.5995486)
            (-47.37475,0.60101706)
            (-47.25451,0.6024818)
            (-47.13427,0.6039428)
            (-47.014027,0.6054001)
            (-46.893787,0.60685366)
            (-46.77355,0.60830355)
            (-46.653305,0.60974973)
            (-46.533066,0.6111922)
            (-46.412827,0.612631)
            (-46.292583,0.6140661)
            (-46.172344,0.6154975)
            (-46.052105,0.61692524)
            (-45.93186,0.6183493)
            (-45.811623,0.61976975)
            (-45.691383,0.62118644)
            (-45.571144,0.62259954)
            (-45.4509,0.62400895)
            (-45.33066,0.6254147)
            (-45.210423,0.62681687)
            (-45.09018,0.6282153)
            (-44.96994,0.6296102)
            (-44.8497,0.6310014)
            (-44.729458,0.632389)
            (-44.60922,0.63377297)
            (-44.48898,0.63515335)
            (-44.368736,0.63653004)
            (-44.248497,0.6379032)
            (-44.128258,0.63927275)
            (-44.008015,0.64063865)
            (-43.887775,0.64200103)
            (-43.767536,0.6433598)
            (-43.647293,0.64471495)
            (-43.527054,0.64606655)
            (-43.406815,0.64741457)
            (-43.28657,0.648759)
            (-43.166332,0.6500999)
            (-43.046093,0.6514372)
            (-42.92585,0.652771)
            (-42.80561,0.6541012)
            (-42.68537,0.6554279)
            (-42.565132,0.65675104)
            (-42.44489,0.6580706)
            (-42.32465,0.6593867)
            (-42.20441,0.66069925)
            (-42.084167,0.6620082)
            (-41.96393,0.66331375)
            (-41.84369,0.66461575)
            (-41.723446,0.66591424)
            (-41.603207,0.6672092)
            (-41.482967,0.66850066)
            (-41.362724,0.66978866)
            (-41.242485,0.6710732)
            (-41.122246,0.67235416)
            (-41.002003,0.6736317)
            (-40.881763,0.6749058)
            (-40.761524,0.67617637)
            (-40.64128,0.6774435)
            (-40.52104,0.6787072)
            (-40.400803,0.6799674)
            (-40.28056,0.68122417)
            (-40.16032,0.6824775)
            (-40.04008,0.6837273)
            (-39.919838,0.6849738)
            (-39.7996,0.6862168)
            (-39.67936,0.68745637)
            (-39.559116,0.6886925)
            (-39.438877,0.68992525)
            (-39.318638,0.6911546)
            (-39.1984,0.69238055)
            (-39.078156,0.69360304)
            (-38.957916,0.69482213)
            (-38.837677,0.6960379)
            (-38.717434,0.69725025)
            (-38.597195,0.69845915)
            (-38.476955,0.6996648)
            (-38.356712,0.70086694)
            (-38.236473,0.70206577)
            (-38.116234,0.70326126)
            (-37.99599,0.70445335)
            (-37.87575,0.7056421)
            (-37.755512,0.70682746)
            (-37.63527,0.70800954)
            (-37.51503,0.7091882)
            (-37.39479,0.7103636)
            (-37.274548,0.71153563)
            (-37.15431,0.71270436)
            (-37.03407,0.71386975)
            (-36.913826,0.7150318)
            (-36.793587,0.7161906)
            (-36.673347,0.717346)
            (-36.553104,0.7184982)
            (-36.432865,0.719647)
            (-36.312626,0.72079253)
            (-36.192387,0.7219348)
            (-36.072144,0.7230738)
            (-35.951904,0.7242095)
            (-35.831665,0.7253419)
            (-35.711422,0.72647107)
            (-35.591183,0.72759694)
            (-35.470943,0.7287196)
            (-35.3507,0.72983897)
            (-35.23046,0.73095506)
            (-35.11022,0.73206794)
            (-34.98998,0.7331776)
            (-34.86974,0.734284)
            (-34.7495,0.73538715)
            (-34.629257,0.7364871)
            (-34.509018,0.73758376)
            (-34.38878,0.73867726)
            (-34.268536,0.73976755)
            (-34.148296,0.7408546)
            (-34.028057,0.7419385)
            (-33.907814,0.74301916)
            (-33.787575,0.7440966)
            (-33.667336,0.7451709)
            (-33.547092,0.746242)
            (-33.426853,0.7473099)
            (-33.306614,0.74837464)
            (-33.18637,0.7494362)
            (-33.06613,0.7504946)
            (-32.945892,0.75154984)
            (-32.825653,0.7526019)
            (-32.70541,0.75365084)
            (-32.58517,0.75469667)
            (-32.46493,0.7557393)
            (-32.34469,0.7567788)
            (-32.22445,0.7578152)
            (-32.10421,0.7588484)
            (-31.983969,0.7598785)
            (-31.863728,0.76090556)
            (-31.743486,0.76192945)
            (-31.623247,0.7629502)
            (-31.503006,0.7639679)
            (-31.382765,0.76498246)
            (-31.262526,0.76599395)
            (-31.142284,0.76700234)
            (-31.022043,0.76800764)
            (-30.901804,0.7690098)
            (-30.781563,0.770009)
            (-30.661324,0.7710051)
            (-30.541082,0.7719981)
            (-30.420841,0.772988)
            (-30.300602,0.7739749)
            (-30.18036,0.7749587)
            (-30.06012,0.7759395)
            (-29.93988,0.7769173)
            (-29.81964,0.777892)
            (-29.699398,0.77886367)
            (-29.579159,0.7798323)
            (-29.458918,0.78079796)
            (-29.338676,0.7817606)
            (-29.218437,0.78272015)
            (-29.098196,0.78367674)
            (-28.977957,0.7846303)
            (-28.857716,0.7855809)
            (-28.737474,0.78652847)
            (-28.617235,0.787473)
            (-28.496994,0.78841466)
            (-28.376753,0.78935325)
            (-28.256514,0.7902889)
            (-28.136272,0.79122156)
            (-28.016031,0.7921513)
            (-27.895792,0.793078)
            (-27.77555,0.7940018)
            (-27.65531,0.79492265)
            (-27.53507,0.79584056)
            (-27.41483,0.7967555)
            (-27.29459,0.7976675)
            (-27.174349,0.79857653)
            (-27.054108,0.7994827)
            (-26.933868,0.8003859)
            (-26.813627,0.8012862)
            (-26.693386,0.80218357)
            (-26.573147,0.80307806)
            (-26.452906,0.8039696)
            (-26.332664,0.8048583)
            (-26.212425,0.80574405)
            (-26.092184,0.806627)
            (-25.971945,0.8075069)
            (-25.851704,0.80838406)
            (-25.731462,0.8092583)
            (-25.611223,0.81012964)
            (-25.490982,0.81099814)
            (-25.37074,0.8118638)
            (-25.250502,0.81272656)
            (-25.13026,0.8135865)
            (-25.01002,0.8144435)
            (-24.88978,0.8152978)
            (-24.769539,0.8161492)
            (-24.649298,0.8169977)
            (-24.529058,0.81784344)
            (-24.408817,0.81868637)
            (-24.288578,0.81952643)
            (-24.168337,0.8203637)
            (-24.048096,0.82119817)
            (-23.927856,0.82202977)
            (-23.807615,0.82285863)
            (-23.687374,0.8236847)
            (-23.567135,0.82450795)
            (-23.446894,0.8253284)
            (-23.326653,0.8261461)
            (-23.206413,0.82696104)
            (-23.086172,0.82777315)
            (-22.96593,0.8285825)
            (-22.845692,0.82938915)
            (-22.72545,0.830193)
            (-22.605211,0.8309941)
            (-22.48497,0.8317925)
            (-22.364729,0.8325881)
            (-22.24449,0.83338094)
            (-22.124249,0.83417106)
            (-22.004007,0.83495843)
            (-21.883768,0.8357431)
            (-21.763527,0.8365251)
            (-21.643286,0.83730435)
            (-21.523046,0.8380809)
            (-21.402805,0.8388547)
            (-21.282566,0.8396258)
            (-21.162325,0.8403942)
            (-21.042084,0.84115994)
            (-20.921844,0.841923)
            (-20.801603,0.8426834)
            (-20.681362,0.84344107)
            (-20.561123,0.8441961)
            (-20.440882,0.8449484)
            (-20.32064,0.84569806)
            (-20.200401,0.8464451)
            (-20.08016,0.8471895)
            (-19.959919,0.8479312)
            (-19.83968,0.84867024)
            (-19.719439,0.8494067)
            (-19.5992,0.8501405)
            (-19.478958,0.8508717)
            (-19.358717,0.8516002)
            (-19.238478,0.85232615)
            (-19.118237,0.85304946)
            (-18.997995,0.85377014)
            (-18.877756,0.8544882)
            (-18.757515,0.8552037)
            (-18.637274,0.85591656)
            (-18.517035,0.85662687)
            (-18.396793,0.8573346)
            (-18.276552,0.85803974)
            (-18.156313,0.85874224)
            (-18.036072,0.85944223)
            (-17.915833,0.86013967)
            (-17.795591,0.8608345)
            (-17.67535,0.8615268)
            (-17.55511,0.8622165)
            (-17.43487,0.86290365)
            (-17.314629,0.8635883)
            (-17.19439,0.8642704)
            (-17.074148,0.86494994)
            (-16.953907,0.865627)
            (-16.833668,0.8663015)
            (-16.713427,0.86697346)
            (-16.593185,0.8676429)
            (-16.472946,0.86830986)
            (-16.352705,0.86897427)
            (-16.232466,0.86963624)
            (-16.112225,0.8702957)
            (-15.991984,0.8709526)
            (-15.871743,0.87160707)
            (-15.751503,0.8722591)
            (-15.631263,0.8729086)
            (-15.511022,0.8735556)
            (-15.390781,0.87420017)
            (-15.270541,0.8748422)
            (-15.150301,0.87548184)
            (-15.03006,0.876119)
            (-14.90982,0.87675375)
            (-14.789579,0.87738603)
            (-14.669338,0.8780159)
            (-14.549098,0.8786433)
            (-14.428858,0.8792683)
            (-14.308618,0.8798908)
            (-14.188376,0.8805109)
            (-14.068136,0.88112867)
            (-13.947896,0.88174397)
            (-13.827655,0.8823568)
            (-13.707415,0.8829673)
            (-13.587174,0.88357544)
            (-13.466934,0.8841811)
            (-13.346693,0.8847844)
            (-13.226453,0.88538533)
            (-13.106213,0.8859839)
            (-12.985972,0.88658005)
            (-12.865731,0.88717383)
            (-12.745491,0.8877653)
            (-12.625251,0.88835436)
            (-12.50501,0.88894105)
            (-12.384769,0.8895254)
            (-12.264529,0.89010745)
            (-12.144289,0.8906871)
            (-12.024048,0.8912645)
            (-11.903808,0.8918395)
            (-11.783567,0.8924122)
            (-11.663326,0.89298254)
            (-11.543086,0.8935506)
            (-11.422846,0.89411634)
            (-11.302606,0.8946797)
            (-11.182364,0.89524084)
            (-11.062124,0.8957997)
            (-10.941884,0.8963562)
            (-10.821643,0.8969105)
            (-10.701403,0.8974624)
            (-10.581162,0.8980121)
            (-10.460922,0.8985595)
            (-10.340681,0.89910465)
            (-10.220441,0.8996475)
            (-10.100201,0.9001881)
            (-9.9799595,0.90072644)
            (-9.859719,0.9012626)
            (-9.739479,0.9017964)
            (-9.619239,0.902328)
            (-9.498998,0.90285736)
            (-9.378757,0.9033845)
            (-9.258517,0.90390944)
            (-9.138276,0.9044321)
            (-9.018036,0.9049526)
            (-8.897796,0.90547085)
            (-8.777555,0.9059869)
            (-8.657314,0.90650076)
            (-8.537074,0.9070124)
            (-8.416834,0.9075219)
            (-8.296593,0.90802914)
            (-8.1763525,0.9085342)
            (-8.056112,0.9090371)
            (-7.9358716,0.90953785)
            (-7.8156314,0.91003644)
            (-7.6953907,0.91053283)
            (-7.5751505,0.911027)
            (-7.45491,0.9115191)
            (-7.334669,0.91200906)
            (-7.214429,0.9124968)
            (-7.094188,0.91298246)
            (-6.973948,0.9134659)
            (-6.8537073,0.9139473)
            (-6.733467,0.91442657)
            (-6.6132264,0.91490364)
            (-6.492986,0.91537863)
            (-6.3727455,0.91585153)
            (-6.252505,0.9163223)
            (-6.1322646,0.91679096)
            (-6.012024,0.91725755)
            (-5.8917837,0.917722)
            (-5.771543,0.9181844)
            (-5.651303,0.91864467)
            (-5.531062,0.9191029)
            (-5.4108214,0.91955906)
            (-5.290581,0.9200131)
            (-5.1703405,0.9204651)
            (-5.0501003,0.92091507)
            (-4.9298596,0.92136294)
            (-4.8096194,0.9218088)
            (-4.6893787,0.9222526)
            (-4.569138,0.9226943)
            (-4.448898,0.923134)
            (-4.328657,0.9235717)
            (-4.208417,0.92400736)
            (-4.0881763,0.924441)
            (-3.9679358,0.9248726)
            (-3.8476954,0.92530215)
            (-3.727455,0.92572975)
            (-3.6072145,0.9261553)
            (-3.486974,0.92657894)
            (-3.3667336,0.9270005)
            (-3.246493,0.9274201)
            (-3.1262524,0.92783767)
            (-3.006012,0.9282533)
            (-2.8857715,0.92866695)
            (-2.765531,0.92907864)
            (-2.6452906,0.92948836)
            (-2.5250502,0.9298961)
            (-2.4048097,0.9303019)
            (-2.284569,0.9307057)
            (-2.1643286,0.93110764)
            (-2.0440881,0.9315076)
            (-1.9238477,0.93190557)
            (-1.8036072,0.93230164)
            (-1.6833668,0.9326958)
            (-1.5631262,0.93308806)
            (-1.4428858,0.93347836)
            (-1.3226453,0.93386674)
            (-1.2024049,0.9342532)
            (-1.0821643,0.9346378)
            (-0.96192384,0.93502045)
            (-0.8416834,0.93540126)
            (-0.7214429,0.93578017)
            (-0.6012024,0.93615717)
            (-0.48096192,0.93653226)
            (-0.36072144,0.9369055)
            (-0.24048096,0.9372769)
            (-0.12024048,0.9376464)
            (0.0,0.93801403)
        }
        ;
    \nextgroupplot[title={Morris-Lecar}, legend entries={{{$v$-nullcline}, {$w$-nullcline}}}, legend style={at={{(0.5, -0.2)}}, anchor={north}}, xmin={-75}, xmax={75}, ymin={-0.05}, ymax={0.6}]
    \addplot+[very thick]
        coordinates {
            (-63.590073,0.6)
            (-63.577156,0.5994689)
            (-63.558357,0.5986974)
            (-63.526535,0.59739476)
            (-63.494617,0.59609216)
            (-63.4626,0.59478956)
            (-63.43048,0.59348696)
            (-63.398262,0.59218436)
            (-63.36594,0.59088176)
            (-63.33352,0.58957916)
            (-63.300995,0.58827657)
            (-63.276554,0.58730036)
            (-63.268364,0.58697397)
            (-63.235622,0.58567137)
            (-63.202774,0.58436877)
            (-63.169827,0.5830661)
            (-63.13677,0.5817635)
            (-63.10361,0.5804609)
            (-63.070343,0.5791583)
            (-63.036972,0.5778557)
            (-63.003494,0.5765531)
            (-62.975952,0.57548463)
            (-62.969906,0.5752505)
            (-62.936195,0.5739479)
            (-62.90238,0.5726453)
            (-62.868454,0.5713427)
            (-62.834423,0.5700401)
            (-62.800278,0.56873745)
            (-62.766026,0.56743485)
            (-62.73166,0.56613225)
            (-62.69718,0.56482965)
            (-62.67535,0.564007)
            (-62.662586,0.56352705)
            (-62.627872,0.56222445)
            (-62.59304,0.56092185)
            (-62.558098,0.55961925)
            (-62.52304,0.55831665)
            (-62.48787,0.55701405)
            (-62.45258,0.55571145)
            (-62.417175,0.5544088)
            (-62.381657,0.5531062)
            (-62.37475,0.55285347)
            (-62.346004,0.5518036)
            (-62.31023,0.550501)
            (-62.27434,0.5491984)
            (-62.23833,0.5478958)
            (-62.2022,0.5465932)
            (-62.165955,0.5452906)
            (-62.12958,0.543988)
            (-62.09309,0.5426854)
            (-62.07415,0.5420109)
            (-62.05647,0.5413828)
            (-62.019714,0.5400802)
            (-61.982838,0.53877753)
            (-61.945835,0.53747493)
            (-61.90871,0.53617233)
            (-61.87146,0.53486973)
            (-61.83408,0.53356713)
            (-61.796577,0.53226453)
            (-61.77355,0.5314668)
            (-61.75894,0.53096193)
            (-61.72116,0.52965933)
            (-61.683254,0.52835673)
            (-61.645218,0.52705413)
            (-61.60705,0.52575153)
            (-61.568756,0.5244489)
            (-61.53033,0.5231463)
            (-61.49177,0.5218437)
            (-61.472946,0.52120936)
            (-61.453068,0.5205411)
            (-61.414223,0.5192385)
            (-61.37524,0.5179359)
            (-61.336124,0.5166333)
            (-61.296875,0.5153307)
            (-61.25749,0.5140281)
            (-61.217964,0.5127255)
            (-61.178303,0.5114229)
            (-61.172344,0.51122755)
            (-61.138485,0.5101202)
            (-61.098522,0.5088176)
            (-61.058422,0.507515)
            (-61.01818,0.5062124)
            (-60.9778,0.5049098)
            (-60.93727,0.5036072)
            (-60.896603,0.5023046)
            (-60.871742,0.5015106)
            (-60.85578,0.501002)
            (-60.8148,0.49969938)
            (-60.773674,0.49839678)
            (-60.732403,0.49709418)
            (-60.690983,0.49579158)
            (-60.649414,0.49448898)
            (-60.6077,0.49318638)
            (-60.571144,0.49204868)
            (-60.56583,0.49188375)
            (-60.52379,0.49058115)
            (-60.481598,0.48927855)
            (-60.43925,0.48797596)
            (-60.396755,0.48667336)
            (-60.354107,0.48537076)
            (-60.3113,0.48406813)
            (-60.270542,0.48283216)
            (-60.268337,0.48276553)
            (-60.225193,0.48146293)
            (-60.181892,0.48016033)
            (-60.13843,0.47885773)
            (-60.094814,0.4775551)
            (-60.051037,0.4762525)
            (-60.0071,0.4749499)
            (-59.96994,0.47385204)
            (-59.962994,0.4736473)
            (-59.9187,0.4723447)
            (-59.874245,0.4710421)
            (-59.829624,0.46973947)
            (-59.784836,0.46843687)
            (-59.739883,0.46713427)
            (-59.694763,0.46583167)
            (-59.66934,0.46509972)
            (-59.649464,0.46452907)
            (-59.603973,0.46322647)
            (-59.558315,0.46192384)
            (-59.512486,0.46062124)
            (-59.46648,0.45931864)
            (-59.420303,0.45801604)
            (-59.373955,0.45671344)
            (-59.368736,0.4565671)
            (-59.3274,0.4554108)
            (-59.280663,0.4541082)
            (-59.23375,0.4528056)
            (-59.186657,0.451503)
            (-59.139385,0.4502004)
            (-59.091934,0.4488978)
            (-59.06814,0.44824636)
            (-59.044285,0.44759518)
            (-58.99643,0.44629258)
            (-58.948395,0.44498998)
            (-58.900173,0.44368738)
            (-58.851765,0.44238478)
            (-58.80317,0.44108215)
            (-58.767536,0.44013017)
            (-58.754375,0.43977955)
            (-58.705364,0.43847695)
            (-58.656162,0.43717435)
            (-58.606766,0.43587175)
            (-58.55718,0.43456915)
            (-58.507397,0.43326652)
            (-58.466934,0.43221146)
            (-58.457413,0.43196392)
            (-58.4072,0.43066132)
            (-58.356785,0.42935872)
            (-58.30617,0.42805612)
            (-58.25536,0.42675352)
            (-58.204346,0.4254509)
            (-58.166332,0.42448357)
            (-58.15312,0.4241483)
            (-58.101654,0.4228457)
            (-58.049984,0.4215431)
            (-57.998104,0.4202405)
            (-57.94602,0.41893786)
            (-57.893726,0.41763526)
            (-57.86573,0.41694012)
            (-57.841198,0.41633266)
            (-57.788433,0.41503006)
            (-57.735455,0.41372746)
            (-57.682262,0.41242486)
            (-57.628853,0.41112223)
            (-57.575226,0.40981963)
            (-57.565132,0.40957502)
            (-57.52134,0.40851703)
            (-57.46722,0.40721443)
            (-57.412884,0.40591183)
            (-57.358322,0.40460923)
            (-57.303535,0.4033066)
            (-57.26453,0.40238243)
            (-57.24851,0.402004)
            (-57.193214,0.4007014)
            (-57.137688,0.3993988)
            (-57.081936,0.3980962)
            (-57.025948,0.39679357)
            (-56.96973,0.39549097)
            (-56.96393,0.39535686)
            (-56.913223,0.39418837)
            (-56.856472,0.39288577)
            (-56.79948,0.39158317)
            (-56.742252,0.39028057)
            (-56.684784,0.38897794)
            (-56.663326,0.38849303)
            (-56.62703,0.38767534)
            (-56.56901,0.38637275)
            (-56.510742,0.38507015)
            (-56.452225,0.38376755)
            (-56.393463,0.38246492)
            (-56.362724,0.38178584)
            (-56.33441,0.38116232)
            (-56.275074,0.37985972)
            (-56.21548,0.37855712)
            (-56.155632,0.37725452)
            (-56.095524,0.37595192)
            (-56.062122,0.3752305)
            (-56.035126,0.3746493)
            (-55.974422,0.3733467)
            (-55.913456,0.3720441)
            (-55.852222,0.3707415)
            (-55.79072,0.3694389)
            (-55.761524,0.3688224)
            (-55.728912,0.3681363)
            (-55.666794,0.36683366)
            (-55.604404,0.36553106)
            (-55.541737,0.36422846)
            (-55.47879,0.36292586)
            (-55.460922,0.36255708)
            (-55.41551,0.36162326)
            (-55.35192,0.36032063)
            (-55.28805,0.35901803)
            (-55.223892,0.35771543)
            (-55.16032,0.35643038)
            (-55.15945,0.35641283)
            (-55.094627,0.35511023)
            (-55.029514,0.35380763)
            (-54.964108,0.352505)
            (-54.898403,0.3512024)
            (-54.85972,0.35043824)
            (-54.832363,0.3498998)
            (-54.765965,0.3485972)
            (-54.69927,0.3472946)
            (-54.632263,0.34599197)
            (-54.564953,0.34468937)
            (-54.559116,0.34457678)
            (-54.49724,0.34338677)
            (-54.429207,0.34208417)
            (-54.36086,0.34078157)
            (-54.292194,0.33947897)
            (-54.25852,0.3388423)
            (-54.223156,0.33817634)
            (-54.153744,0.33687374)
            (-54.084007,0.33557114)
            (-54.013943,0.33426854)
            (-53.957916,0.33323127)
            (-53.943527,0.33296594)
            (-53.87269,0.33166334)
            (-53.801517,0.3303607)
            (-53.730007,0.3290581)
            (-53.658157,0.3277555)
            (-53.657314,0.32774028)
            (-53.585846,0.3264529)
            (-53.513187,0.3251503)
            (-53.440178,0.32384768)
            (-53.36682,0.32254508)
            (-53.356712,0.3223661)
            (-53.293,0.32124248)
            (-53.218803,0.31993988)
            (-53.144245,0.31863728)
            (-53.06933,0.31733468)
            (-53.05611,0.31710553)
            (-52.99393,0.31603205)
            (-52.91814,0.31472945)
            (-52.84198,0.31342685)
            (-52.76544,0.31212425)
            (-52.755512,0.3119557)
            (-52.6884,0.31082165)
            (-52.610962,0.30951905)
            (-52.533134,0.30821642)
            (-52.45492,0.30691382)
            (-52.45491,0.3069136)
            (-52.376163,0.30561122)
            (-52.29701,0.30430862)
            (-52.217457,0.30300602)
            (-52.15431,0.30197662)
            (-52.13747,0.3017034)
            (-52.05695,0.3004008)
            (-51.976017,0.2990982)
            (-51.894676,0.2977956)
            (-51.853706,0.29714203)
            (-51.81283,0.296493)
            (-51.730476,0.2951904)
            (-51.6477,0.29388776)
            (-51.5645,0.29258516)
            (-51.553104,0.29240733)
            (-51.480705,0.29128256)
            (-51.39645,0.28997996)
            (-51.311756,0.28867736)
            (-51.252506,0.28777006)
            (-51.22656,0.28737473)
            (-51.140778,0.28607213)
            (-51.054546,0.28476954)
            (-50.967857,0.28346694)
            (-50.951904,0.28322792)
            (-50.88054,0.28216434)
            (-50.792717,0.28086174)
            (-50.704426,0.2795591)
            (-50.651302,0.27877867)
            (-50.615574,0.2782565)
            (-50.526108,0.2769539)
            (-50.43616,0.2756513)
            (-50.3507,0.27442014)
            (-50.345715,0.2743487)
            (-50.254547,0.2730461)
            (-50.162888,0.27174348)
            (-50.07073,0.27044088)
            (-50.0501,0.2701503)
            (-49.97786,0.26913828)
            (-49.884426,0.26783568)
            (-49.790478,0.26653308)
            (-49.7495,0.26596716)
            (-49.69585,0.26523045)
            (-49.60058,0.26392785)
            (-49.504776,0.26262525)
            (-49.4489,0.2618688)
            (-49.408318,0.26132265)
            (-49.311142,0.26002005)
            (-49.21342,0.25871745)
            (-49.148296,0.25785342)
            (-49.11504,0.25741482)
            (-49.015892,0.25611222)
            (-48.91618,0.25480962)
            (-48.847694,0.25391924)
            (-48.815792,0.25350702)
            (-48.714596,0.25220442)
            (-48.612816,0.25090182)
            (-48.547092,0.25006464)
            (-48.510323,0.2495992)
            (-48.406998,0.24829659)
            (-48.303074,0.24699399)
            (-48.246494,0.24628797)
            (-48.198368,0.24569139)
            (-48.09284,0.24438877)
            (-47.986683,0.24308617)
            (-47.945892,0.24258769)
            (-47.879646,0.24178357)
            (-47.77182,0.24048096)
            (-47.663345,0.23917836)
            (-47.64529,0.23896232)
            (-47.553856,0.23787574)
            (-47.443638,0.23657314)
            (-47.34469,0.23541044)
            (-47.3327,0.23527054)
            (-47.220673,0.23396793)
            (-47.10796,0.23266533)
            (-47.044086,0.23193069)
            (-46.994343,0.23136273)
            (-46.87974,0.23006012)
            (-46.764435,0.22875752)
            (-46.74349,0.22852176)
            (-46.647976,0.22745492)
            (-46.530693,0.2261523)
            (-46.442886,0.22518241)
            (-46.41253,0.2248497)
            (-46.293198,0.2235471)
            (-46.17311,0.22224449)
            (-46.142284,0.22191145)
            (-46.051815,0.22094189)
            (-45.92958,0.21963927)
            (-45.841682,0.21870771)
            (-45.80638,0.21833667)
            (-45.681927,0.21703407)
            (-45.556656,0.21573146)
            (-45.54108,0.2155701)
            (-45.429974,0.21442886)
            (-45.30237,0.21312626)
            (-45.240482,0.21249759)
            (-45.173542,0.21182364)
            (-45.04351,0.21052104)
            (-44.93988,0.20948917)
            (-44.91244,0.20921844)
            (-44.779877,0.20791583)
            (-44.64641,0.20661323)
            (-44.63928,0.20654386)
            (-44.511253,0.20531063)
            (-44.375122,0.20400801)
            (-44.338676,0.20366079)
            (-44.237408,0.20270541)
            (-44.098495,0.2014028)
            (-44.038074,0.20083907)
            (-43.95808,0.2001002)
            (-43.816265,0.1987976)
            (-43.737476,0.19807786)
            (-43.672993,0.19749498)
            (-43.528145,0.19619238)
            (-43.436874,0.1953764)
            (-43.38185,0.19488978)
            (-43.23382,0.19358717)
            (-43.136272,0.19273391)
            (-43.08432,0.19228457)
            (-42.932964,0.19098197)
            (-42.83567,0.19014971)
            (-42.780045,0.18967935)
            (-42.625195,0.18837675)
            (-42.53507,0.1876231)
            (-42.468628,0.18707415)
            (-42.31011,0.18577154)
            (-42.23447,0.18515345)
            (-42.149643,0.18446894)
            (-41.987263,0.18316634)
            (-41.93387,0.18274018)
            (-41.822613,0.18186373)
            (-41.656166,0.18056113)
            (-41.633266,0.1803827)
            (-41.48701,0.17925851)
            (-41.332664,0.17808048)
            (-41.316113,0.17795591)
            (-41.14227,0.17665331)
            (-41.032063,0.17583303)
            (-40.966312,0.1753507)
            (-40.787735,0.1740481)
            (-40.731464,0.17363988)
            (-40.606297,0.1727455)
            (-40.430862,0.17150058)
            (-40.422604,0.17144288)
            (-40.235294,0.17014028)
            (-40.13026,0.16941473)
            (-40.045345,0.16883768)
            (-39.852444,0.16753507)
            (-39.82966,0.16738196)
            (-39.655643,0.16623247)
            (-39.529057,0.16540194)
            (-39.455814,0.16492987)
            (-39.252457,0.16362725)
            (-39.22846,0.1634743)
            (-39.044666,0.16232465)
            (-38.927856,0.16159883)
            (-38.833214,0.16102204)
            (-38.627254,0.15977521)
            (-38.617855,0.15971944)
            (-38.397175,0.15841684)
            (-38.326653,0.15800323)
            (-38.171825,0.15711422)
            (-38.02605,0.15628268)
            (-37.941624,0.15581162)
            (-37.725452,0.15461339)
            (-37.70618,0.15450902)
            (-37.46431,0.15320641)
            (-37.42485,0.15299518)
            (-37.215927,0.15190381)
            (-37.12425,0.15142797)
            (-36.960827,0.15060121)
            (-36.823647,0.14991163)
            (-36.69837,0.1492986)
            (-36.523045,0.14844608)
            (-36.427826,0.147996)
            (-36.222446,0.14703128)
            (-36.148335,0.1466934)
            (-35.921844,0.1456672)
            (-35.85889,0.14539078)
            (-35.621243,0.14435382)
            (-35.558308,0.14408818)
            (-35.32064,0.14309119)
            (-35.245182,0.14278556)
            (-35.02004,0.14187932)
            (-34.91783,0.14148296)
            (-34.71944,0.1407183)
            (-34.57423,0.14018036)
            (-34.41884,0.1396082)
            (-34.2119,0.13887775)
            (-34.118237,0.13854913)
            (-33.82781,0.13757515)
            (-33.817635,0.13754123)
            (-33.517033,0.13658465)
            (-33.41378,0.13627255)
            (-33.216434,0.13567956)
            (-32.966732,0.13496993)
            (-32.915833,0.13482614)
            (-32.61523,0.1340246)
            (-32.47236,0.13366733)
            (-32.31463,0.13327521)
            (-32.014027,0.13257818)
            (-31.914843,0.13236474)
            (-31.713427,0.13193378)
            (-31.412827,0.13134232)
            (-31.256765,0.13106212)
            (-31.112225,0.13080409)
            (-30.811623,0.1303194)
            (-30.511023,0.12988862)
            (-30.408339,0.12975952)
            (-30.21042,0.12951207)
            (-29.90982,0.12919015)
            (-29.609219,0.12892321)
            (-29.308617,0.12871167)
            (-29.008017,0.12855594)
            (-28.708878,0.12845692)
            (-28.707415,0.12845643)
            (-28.406815,0.12841359)
            (-28.106213,0.12842786)
            (-27.985064,0.12845692)
            (-27.80561,0.1284997)
            (-27.50501,0.12862958)
            (-27.204409,0.12881798)
            (-26.903807,0.12906535)
            (-26.603207,0.12937221)
            (-26.302605,0.12973905)
            (-26.288269,0.12975952)
            (-26.002005,0.13016634)
            (-25.701403,0.13065462)
            (-25.478872,0.13106212)
            (-25.4008,0.13120437)
            (-25.1002,0.13181607)
            (-24.855808,0.13236474)
            (-24.799599,0.13249028)
            (-24.498999,0.13322745)
            (-24.334217,0.13366733)
            (-24.198397,0.13402809)
            (-23.897795,0.13489269)
            (-23.872911,0.13496993)
            (-23.597195,0.13582171)
            (-23.461216,0.13627255)
            (-23.296593,0.13681565)
            (-23.08137,0.13757515)
            (-22.995993,0.13787496)
            (-22.728214,0.13887775)
            (-22.69539,0.13900007)
            (-22.397598,0.14018036)
            (-22.394789,0.14019144)
            (-22.094189,0.14144947)
            (-22.086624,0.14148296)
            (-21.793587,0.14277454)
            (-21.791216,0.14278556)
            (-21.510088,0.14408818)
            (-21.492987,0.14416704)
            (-21.241274,0.14539078)
            (-21.192385,0.14562732)
            (-20.983015,0.1466934)
            (-20.891783,0.1471557)
            (-20.733952,0.147996)
            (-20.591183,0.14875248)
            (-20.492926,0.1492986)
            (-20.29058,0.15041792)
            (-20.258947,0.15060121)
            (-20.033215,0.15190381)
            (-19.98998,0.15215224)
            (-19.814608,0.15320641)
            (-19.689379,0.15395565)
            (-19.600842,0.15450902)
            (-19.391464,0.15581162)
            (-19.388777,0.15582828)
            (-19.190039,0.15711422)
            (-19.088177,0.15777028)
            (-18.991852,0.15841684)
            (-18.796917,0.15971944)
            (-18.787575,0.15978168)
            (-18.60872,0.16102204)
            (-18.486975,0.16186251)
            (-18.422598,0.16232465)
            (-18.240467,0.16362725)
            (-18.186373,0.16401275)
            (-18.062496,0.16492987)
            (-17.88577,0.1662323)
            (-17.88575,0.16623247)
            (-17.715,0.16753507)
            (-17.58517,0.16852103)
            (-17.544956,0.16883768)
            (-17.379013,0.17014028)
            (-17.284569,0.17087874)
            (-17.21492,0.17144288)
            (-17.053545,0.1727455)
            (-16.983969,0.17330517)
            (-16.894735,0.1740481)
            (-16.737701,0.1753507)
            (-16.683367,0.1758)
            (-16.583576,0.17665331)
            (-16.430672,0.17795591)
            (-16.382765,0.17836282)
            (-16.280703,0.17925851)
            (-16.131721,0.18056113)
            (-16.082165,0.18099315)
            (-15.9854355,0.18186373)
            (-15.840186,0.18316634)
            (-15.781563,0.1836905)
            (-15.697162,0.18446894)
            (-15.55546,0.18577154)
            (-15.480962,0.1864542)
            (-15.415322,0.18707415)
            (-15.276993,0.18837675)
            (-15.180361,0.1892836)
            (-15.139411,0.18967935)
            (-15.004286,0.19098197)
            (-14.87976,0.19217788)
            (-14.868964,0.19228457)
            (-14.736884,0.19358717)
            (-14.604298,0.19488978)
            (-14.579159,0.1951362)
            (-14.474374,0.19619238)
            (-14.344705,0.19749498)
            (-14.278557,0.19815762)
            (-14.216379,0.1987976)
            (-14.089479,0.2001002)
            (-13.977956,0.20124108)
            (-13.962557,0.2014028)
            (-13.838286,0.20270541)
            (-13.713573,0.20400801)
            (-13.677355,0.20438544)
            (-13.590819,0.20531063)
            (-13.46862,0.20661323)
            (-13.376754,0.20758952)
            (-13.346802,0.20791583)
            (-13.226985,0.20921844)
            (-13.10676,0.21052104)
            (-13.076152,0.21085197)
            (-12.988421,0.21182364)
            (-12.87047,0.21312626)
            (-12.775551,0.21417136)
            (-12.752706,0.21442886)
            (-12.636907,0.21573146)
            (-12.520731,0.21703407)
            (-12.47495,0.21754621)
            (-12.405871,0.21833667)
            (-12.291745,0.21963927)
            (-12.177255,0.22094189)
            (-12.174349,0.22097489)
            (-12.064997,0.22224449)
            (-11.952455,0.2235471)
            (-11.873748,0.22445567)
            (-11.840328,0.2248497)
            (-11.729626,0.2261523)
            (-11.618583,0.22745492)
            (-11.573146,0.22798675)
            (-11.508629,0.22875752)
            (-11.39933,0.23006012)
            (-11.289701,0.23136273)
            (-11.272545,0.23156622)
            (-11.1816845,0.23266533)
            (-11.073707,0.23396793)
            (-10.971944,0.23519205)
            (-10.96554,0.23527054)
            (-10.859113,0.23657314)
            (-10.752374,0.23787574)
            (-10.671343,0.23886211)
            (-10.645828,0.23917836)
            (-10.540551,0.24048096)
            (-10.434972,0.24178357)
            (-10.370742,0.24257419)
            (-10.329864,0.24308617)
            (-10.225657,0.24438877)
            (-10.121157,0.24569139)
            (-10.07014,0.24632595)
            (-10.01732,0.24699399)
            (-9.914106,0.24829659)
            (-9.810604,0.2495992)
            (-9.769539,0.250115)
            (-9.707886,0.25090182)
            (-9.605587,0.25220442)
            (-9.503006,0.25350702)
            (-9.468938,0.25393882)
            (-9.401264,0.25480962)
            (-9.299803,0.25611222)
            (-9.198065,0.25741482)
            (-9.168337,0.2577948)
            (-9.097172,0.25871745)
            (-8.99647,0.26002005)
            (-8.895498,0.26132265)
            (-8.867736,0.2616802)
            (-8.795337,0.26262525)
            (-8.695318,0.26392785)
            (-8.595034,0.26523045)
            (-8.567134,0.26559225)
            (-8.495495,0.26653308)
            (-8.396083,0.26783568)
            (-8.29641,0.26913828)
            (-8.266533,0.26952806)
            (-8.197392,0.27044088)
            (-8.098511,0.27174348)
            (-7.9993706,0.2730461)
            (-7.965932,0.27348468)
            (-7.900783,0.2743487)
            (-7.8023534,0.2756513)
            (-7.703669,0.2769539)
            (-7.665331,0.27745906)
            (-7.6054254,0.2782565)
            (-7.5073705,0.2795591)
            (-7.4090633,0.28086174)
            (-7.3647294,0.28144807)
            (-7.311082,0.28216434)
            (-7.2133236,0.28346694)
            (-7.115316,0.28476954)
            (-7.0641284,0.28544855)
            (-7.01752,0.28607213)
            (-6.919979,0.28737473)
            (-6.822191,0.28867736)
            (-6.763527,0.2894572)
            (-6.7245073,0.28997996)
            (-6.6271043,0.29128256)
            (-6.529455,0.29258516)
            (-6.462926,0.29347077)
            (-6.4318137,0.29388776)
            (-6.3344665,0.2951904)
            (-6.236875,0.296493)
            (-6.1623244,0.29748586)
            (-6.139206,0.2977956)
            (-6.0418324,0.2990982)
            (-5.944215,0.3004008)
            (-5.8617234,0.301499)
            (-5.84645,0.3017034)
            (-5.7489643,0.30300602)
            (-5.651236,0.30430862)
            (-5.5611224,0.30550686)
            (-5.5533056,0.30561122)
            (-5.455622,0.30691382)
            (-5.357695,0.30821642)
            (-5.260521,0.30950582)
            (-5.2595286,0.30951905)
            (-5.1615577,0.31082165)
            (-5.063343,0.31212425)
            (-4.9648833,0.31342685)
            (-4.95992,0.31349245)
            (-4.866516,0.31472945)
            (-4.7679214,0.31603205)
            (-4.6690807,0.31733468)
            (-4.6593184,0.31746313)
            (-4.570231,0.31863728)
            (-4.471161,0.31993988)
            (-4.3718433,0.32124248)
            (-4.3587174,0.32141438)
            (-4.2724247,0.32254508)
            (-4.17278,0.32384768)
            (-4.0728865,0.3251503)
            (-4.0581164,0.32534263)
            (-3.9728048,0.3264529)
            (-3.872483,0.3277555)
            (-3.7719095,0.3290581)
            (-3.757515,0.3292443)
            (-3.6710608,0.3303607)
            (-3.5699546,0.33166334)
            (-3.4685936,0.33296594)
            (-3.4569137,0.33311582)
            (-3.3668628,0.33426854)
            (-3.2648594,0.33557114)
            (-3.1625981,0.33687374)
            (-3.1563127,0.3369537)
            (-3.059856,0.33817634)
            (-2.9568381,0.33947897)
            (-2.8557115,0.34075442)
            (-2.8535504,0.34078157)
            (-2.7496595,0.34208417)
            (-2.6455023,0.34338677)
            (-2.5551102,0.34451452)
            (-2.5410159,0.34468937)
            (-2.4358602,0.34599197)
            (-2.3304327,0.3472946)
            (-2.254509,0.34823057)
            (-2.224568,0.3485972)
            (-2.1180086,0.3498998)
            (-2.011171,0.3512024)
            (-1.9539078,0.35189918)
            (-1.9037237,0.352505)
            (-1.7956133,0.35380763)
            (-1.6872177,0.35511023)
            (-1.6533066,0.35551703)
            (-1.5779542,0.35641283)
            (-1.4681352,0.35771543)
            (-1.3580232,0.35901803)
            (-1.3527054,0.35908085)
            (-1.2466755,0.36032063)
            (-1.1349795,0.36162326)
            (-1.0521042,0.36258748)
            (-1.0226856,0.36292586)
            (-0.9092419,0.36422846)
            (-0.7954875,0.36553106)
            (-0.751503,0.36603376)
            (-0.68062216,0.36683366)
            (-0.56493556,0.3681363)
            (-0.4509018,0.36941674)
            (-0.44890228,0.3694389)
            (-0.3310951,0.3707415)
            (-0.21295525,0.3720441)
            (-0.1503006,0.3727334)
            (-0.09370031,0.3733467)
            (0.026774995,0.3746493)
            (0.14759676,0.37595192)
            (0.1503006,0.375981)
            (0.27058622,0.37725452)
            (0.39397746,0.37855712)
            (0.4509018,0.37915677)
            (0.5188503,0.37985972)
            (0.64505136,0.38116232)
            (0.751503,0.38225806)
            (0.77199614,0.38246492)
            (0.90126854,0.38376755)
            (1.0309358,0.38507015)
            (1.0521042,0.38528243)
            (1.1631484,0.38637275)
            (1.2961925,0.38767534)
            (1.3527054,0.38822743)
            (1.4312917,0.38897794)
            (1.5680288,0.39028057)
            (1.6533066,0.39109084)
            (1.7063944,0.39158317)
            (1.8471732,0.39288577)
            (1.9539078,0.39387053)
            (1.9892656,0.39418837)
            (2.1344721,0.39549097)
            (2.254509,0.39656448)
            (2.2808485,0.39679357)
            (2.430913,0.3980962)
            (2.5551102,0.39917085)
            (2.582248,0.3993988)
            (2.7376509,0.4007014)
            (2.8557115,0.4016879)
            (2.8947623,0.402004)
            (3.0560443,0.4033066)
            (3.1563127,0.404114)
            (3.219926,0.40460923)
            (3.387699,0.40591183)
            (3.4569137,0.40644777)
            (3.559563,0.40721443)
            (3.734522,0.40851703)
            (3.757515,0.40868783)
            (3.9158535,0.40981963)
            (4.0581164,0.41083306)
            (4.10041,0.41112223)
            (4.291424,0.41242486)
            (4.3587174,0.41288242)
            (4.488561,0.41372746)
            (4.6593184,0.414835)
            (4.690831,0.41503006)
            (4.9018455,0.41633266)
            (4.95992,0.41669008)
            (5.121383,0.41763526)
            (5.260521,0.41844702)
            (5.3492827,0.41893786)
            (5.5611224,0.4201054)
            (5.587082,0.4202405)
            (5.838183,0.4215431)
            (5.8617234,0.42166483)
            (6.104647,0.4228457)
            (6.1623244,0.42312512)
            (6.3881073,0.4241483)
            (6.462926,0.42448622)
            (6.6925406,0.4254509)
            (6.763527,0.42574814)
            (7.0232778,0.42675352)
            (7.0641284,0.4269111)
            (7.3647294,0.42797536)
            (7.3897877,0.42805612)
            (7.665331,0.4289413)
            (7.8096056,0.42935872)
            (7.965932,0.4298095)
            (8.266533,0.43058056)
            (8.302411,0.43066132)
            (8.567134,0.43125522)
            (8.867736,0.43183428)
            (8.948006,0.43196392)
            (9.168337,0.43231866)
            (9.468938,0.4327094)
            (9.769539,0.43300754)
            (10.07014,0.43321428)
            (10.204674,0.43326652)
            (10.370742,0.43333083)
            (10.671343,0.43335855)
            (10.971944,0.43329877)
            (11.0382,0.43326652)
            (11.272545,0.4331529)
            (11.573146,0.43292248)
            (11.873748,0.432609)
            (12.174349,0.43221402)
            (12.332448,0.43196392)
            (12.47495,0.4317392)
            (12.775551,0.43118614)
            (13.026006,0.43066132)
            (13.076152,0.43055657)
            (13.376754,0.42985213)
            (13.567298,0.42935872)
            (13.677355,0.4290746)
            (13.977956,0.4282257)
            (14.033315,0.42805612)
            (14.278557,0.42730716)
            (14.447064,0.42675352)
            (14.579159,0.42632082)
            (14.827495,0.4254509)
            (14.87976,0.42526838)
            (15.180361,0.42415166)
            (15.181214,0.4241483)
            (15.480962,0.4229724)
            (15.511601,0.4228457)
            (15.781563,0.42173246)
            (15.825275,0.4215431)
            (16.082165,0.42043352)
            (16.124846,0.4202405)
            (16.382765,0.4190774)
            (16.4124,0.41893786)
            (16.683367,0.41766584)
            (16.68962,0.41763526)
            (16.956795,0.41633266)
            (16.983969,0.41620058)
            (17.215714,0.41503006)
            (17.284569,0.4146833)
            (17.467663,0.41372746)
            (17.58517,0.4131158)
            (17.713474,0.41242486)
            (17.88577,0.4114997)
            (17.953848,0.41112223)
            (18.186373,0.40983674)
            (18.189371,0.40981963)
            (18.418446,0.40851703)
            (18.486975,0.40812847)
            (18.643595,0.40721443)
            (18.787575,0.4063766)
            (18.86529,0.40591183)
            (19.083721,0.40460923)
            (19.088177,0.4045827)
            (19.297108,0.4033066)
            (19.388777,0.40274835)
            (19.508013,0.402004)
            (19.689379,0.4008751)
            (19.716633,0.4007014)
            (19.921492,0.3993988)
            (19.98998,0.39896443)
            (20.12385,0.3980962)
            (20.29058,0.39701793)
            (20.324535,0.39679357)
            (20.522135,0.39549097)
            (20.591183,0.39503697)
            (20.717632,0.39418837)
            (20.891783,0.393023)
            (20.9119,0.39288577)
            (21.103199,0.39158317)
            (21.192385,0.3909775)
            (21.293121,0.39028057)
            (21.48192,0.38897794)
            (21.492987,0.38890177)
            (21.667946,0.38767534)
            (21.793587,0.38679716)
            (21.853285,0.38637275)
            (22.036936,0.38507015)
            (22.094189,0.38466498)
            (22.218967,0.38376755)
            (22.394789,0.38250655)
            (22.400501,0.38246492)
            (22.579647,0.38116232)
            (22.69539,0.38032305)
            (22.758352,0.37985972)
            (22.935753,0.37855712)
            (22.995993,0.37811577)
            (23.111895,0.37725452)
            (23.287668,0.37595192)
            (23.296593,0.37588587)
            (23.46149,0.3746493)
            (23.597195,0.3736345)
            (23.635185,0.3733467)
            (23.807467,0.3720441)
            (23.897795,0.37136278)
            (23.979153,0.3707415)
            (24.150122,0.3694389)
            (24.198397,0.3690718)
            (24.319983,0.3681363)
            (24.489729,0.36683366)
            (24.498999,0.36676267)
            (24.657936,0.36553106)
            (24.799599,0.36443636)
            (24.82621,0.36422846)
            (24.993248,0.36292586)
            (25.1002,0.3620939)
            (25.160076,0.36162326)
            (25.326138,0.36032063)
            (25.4008,0.35973626)
            (25.491652,0.35901803)
            (25.656809,0.35771543)
            (25.701403,0.3573644)
            (25.82113,0.35641283)
            (25.985449,0.35511023)
            (26.002005,0.35497922)
            (26.148687,0.35380763)
            (26.302605,0.3525816)
            (26.312136,0.352505)
            (26.47449,0.3512024)
            (26.603207,0.3501724)
            (26.636988,0.3498998)
            (26.798693,0.3485972)
            (26.903807,0.34775248)
            (26.96033,0.3472946)
            (27.121439,0.34599197)
            (27.204409,0.3453226)
            (27.282297,0.34468937)
            (27.442863,0.34338677)
            (27.50501,0.34288362)
            (27.603022,0.34208417)
            (27.763092,0.34078157)
            (27.80561,0.3404362)
            (27.922623,0.33947897)
            (28.082247,0.33817634)
            (28.106213,0.3379811)
            (28.241213,0.33687374)
            (28.400434,0.33557114)
            (28.406815,0.33551905)
            (28.5589,0.33426854)
            (28.707415,0.33305067)
            (28.717686,0.33296594)
            (28.875788,0.33166334)
            (29.008017,0.3305767)
            (29.034142,0.3303607)
            (29.191967,0.3290581)
            (29.308617,0.3280977)
            (29.349943,0.3277555)
            (29.507532,0.3264529)
            (29.609219,0.3256143)
            (29.665178,0.3251503)
            (29.822567,0.32384768)
            (29.90982,0.32312712)
            (29.979929,0.32254508)
            (30.137152,0.32124248)
            (30.21042,0.32063666)
            (30.294275,0.31993988)
            (30.451365,0.31863728)
            (30.511023,0.31814355)
            (30.608292,0.31733468)
            (30.765282,0.31603205)
            (30.811623,0.31564823)
            (30.922049,0.31472945)
            (31.07897,0.31342685)
            (31.112225,0.31315127)
            (31.235615,0.31212425)
            (31.392496,0.31082165)
            (31.412827,0.31065312)
            (31.549055,0.30951905)
            (31.705927,0.30821642)
            (31.713427,0.30815426)
            (31.862432,0.30691382)
            (32.014027,0.30565512)
            (32.019295,0.30561122)
            (32.175808,0.30430862)
            (32.31463,0.30315617)
            (32.332653,0.30300602)
            (32.489235,0.3017034)
            (32.61523,0.3006578)
            (32.646095,0.3004008)
            (32.802773,0.2990982)
            (32.915833,0.2981604)
            (32.95967,0.2977956)
            (33.116474,0.296493)
            (33.216434,0.2956644)
            (33.27344,0.2951904)
            (33.430386,0.29388776)
            (33.517033,0.2931701)
            (33.58745,0.29258516)
            (33.74456,0.29128256)
            (33.817635,0.2906779)
            (33.901745,0.28997996)
            (34.059048,0.28867736)
            (34.118237,0.2881881)
            (34.216377,0.28737473)
            (34.37389,0.28607213)
            (34.41884,0.28570107)
            (34.531387,0.28476954)
            (34.689133,0.28346694)
            (34.71944,0.28321707)
            (34.84682,0.28216434)
            (35.004818,0.28086174)
            (35.02004,0.28073642)
            (35.16272,0.2795591)
            (35.32064,0.27825937)
            (35.320988,0.2782565)
            (35.47913,0.2769539)
            (35.621243,0.27578625)
            (35.637634,0.2756513)
            (35.79608,0.2743487)
            (35.921844,0.27331728)
            (35.954845,0.2730461)
            (36.113625,0.27174348)
            (36.222446,0.2708527)
            (36.272667,0.27044088)
            (36.43179,0.26913828)
            (36.523045,0.26839277)
            (36.591125,0.26783568)
            (36.750614,0.26653308)
            (36.823647,0.26593772)
            (36.91027,0.26523045)
            (37.070133,0.26392785)
            (37.12425,0.2634877)
            (37.230125,0.26262525)
            (37.39039,0.26132265)
            (37.42485,0.26104298)
            (37.55073,0.26002005)
            (37.711407,0.25871745)
            (37.725452,0.25860375)
            (37.872124,0.25741482)
            (38.02605,0.25617015)
            (38.03321,0.25611222)
            (38.194332,0.25480962)
            (38.326653,0.25374243)
            (38.35581,0.25350702)
            (38.517387,0.25220442)
            (38.627254,0.25132066)
            (38.67927,0.25090182)
            (38.841324,0.2495992)
            (38.927856,0.24890506)
            (39.003635,0.24829659)
            (39.166176,0.24699399)
            (39.22846,0.24649578)
            (39.328926,0.24569139)
            (39.49197,0.24438877)
            (39.529057,0.24409294)
            (39.655174,0.24308617)
            (39.818737,0.24178357)
            (39.82966,0.24169669)
            (39.982414,0.24048096)
            (40.13026,0.23930715)
            (40.146473,0.23917836)
            (40.31067,0.23787574)
            (40.430862,0.23692444)
            (40.47522,0.23657314)
            (40.639973,0.23527054)
            (40.731464,0.23454867)
            (40.805027,0.23396793)
            (40.970352,0.23266533)
            (41.032063,0.23217997)
            (41.135925,0.23136273)
            (41.30183,0.23006012)
            (41.332664,0.22981842)
            (41.467945,0.22875752)
            (41.633266,0.22746411)
            (41.63444,0.22745492)
            (41.801105,0.2261523)
            (41.93387,0.22511713)
            (41.968155,0.2248497)
            (42.135437,0.2235471)
            (42.23447,0.22277758)
            (42.30306,0.22224449)
            (42.47097,0.22094189)
            (42.53507,0.22044553)
            (42.63917,0.21963927)
            (42.807728,0.21833667)
            (42.83567,0.21812105)
            (42.976524,0.21703407)
            (43.136272,0.2158042)
            (43.14572,0.21573146)
            (43.315144,0.21442886)
            (43.436874,0.21349506)
            (43.48495,0.21312626)
            (43.655052,0.21182364)
            (43.737476,0.2111937)
            (43.82549,0.21052104)
            (43.996273,0.20921844)
            (44.038074,0.20890012)
            (44.16735,0.20791583)
            (44.338676,0.20661443)
            (44.338837,0.20661323)
            (44.51057,0.20531063)
            (44.63928,0.20433664)
            (44.682713,0.20400801)
            (44.855167,0.20270541)
            (44.93988,0.20206681)
            (45.02798,0.2014028)
            (45.201164,0.2001002)
            (45.240482,0.19980496)
            (45.374664,0.1987976)
            (45.54108,0.19755115)
            (45.548584,0.19749498)
            (45.72279,0.19619238)
            (45.841682,0.19530539)
            (45.89741,0.19488978)
            (46.07238,0.19358717)
            (46.142284,0.19306771)
            (46.247715,0.19228457)
            (46.423454,0.19098197)
            (46.442886,0.19083816)
            (46.59952,0.18967935)
            (46.74349,0.18861672)
            (46.776012,0.18837675)
            (46.95285,0.18707415)
            (47.044086,0.18640344)
            (47.13009,0.18577154)
            (47.307728,0.18446894)
            (47.34469,0.18419833)
            (47.485725,0.18316634)
            (47.64529,0.1820014)
            (47.664158,0.18186373)
            (47.842945,0.18056113)
            (47.945892,0.17981267)
            (48.022156,0.17925851)
            (48.20177,0.17795591)
            (48.246494,0.17763212)
            (48.38177,0.17665331)
            (48.547092,0.1754598)
            (48.562214,0.1753507)
            (48.743027,0.1740481)
            (48.847694,0.17329568)
            (48.92428,0.1727455)
            (49.10595,0.17144288)
            (49.148296,0.17113978)
            (49.28802,0.17014028)
            (49.4489,0.16899209)
            (49.470547,0.16883768)
            (49.653465,0.16753507)
            (49.7495,0.16685261)
            (49.836826,0.16623247)
            (50.02063,0.16492987)
            (50.0501,0.16472133)
            (50.20484,0.16362725)
            (50.3507,0.16259825)
            (50.389515,0.16232465)
            (50.57461,0.16102204)
            (50.651302,0.16048338)
            (50.760155,0.15971944)
            (50.946163,0.15841684)
            (50.951904,0.1583767)
            (51.132584,0.15711422)
            (51.252506,0.15627818)
            (51.31948,0.15581162)
            (51.50683,0.15450902)
            (51.553104,0.15418783)
            (51.694622,0.15320641)
            (51.853706,0.15210561)
            (51.8829,0.15190381)
            (52.071613,0.15060121)
            (52.15431,0.15003155)
            (52.260803,0.1492986)
            (52.450478,0.147996)
            (52.45491,0.14796561)
            (52.640594,0.1466934)
            (52.755512,0.14590776)
            (52.831203,0.14539078)
            (53.02229,0.14408818)
            (53.05611,0.143858)
            (53.213844,0.14278556)
            (53.356712,0.1418163)
            (53.405895,0.14148296)
            (53.598427,0.14018036)
            (53.657314,0.13978265)
            (53.79144,0.13887775)
            (53.957916,0.13775703)
            (53.98496,0.13757515)
            (54.17896,0.13627255)
            (54.25852,0.1357394)
            (54.37346,0.13496993)
            (54.559116,0.13372976)
            (54.568474,0.13366733)
            (54.76397,0.13236474)
            (54.85972,0.13172807)
            (54.95998,0.13106212)
            (55.156513,0.12975952)
            (55.16032,0.12973431)
            (55.35353,0.12845692)
            (55.460922,0.12774846)
            (55.55108,0.1271543)
            (55.749153,0.1258517)
            (55.761524,0.12577048)
            (55.947727,0.1245491)
            (56.062122,0.123800345)
            (56.14684,0.12324649)
            (56.346478,0.12194389)
            (56.362724,0.12183805)
            (56.546635,0.12064128)
            (56.663326,0.11988354)
            (56.74733,0.11933868)
            (56.948566,0.11803607)
            (56.96393,0.117936805)
            (57.15033,0.11673347)
            (57.26453,0.115997806)
            (57.35264,0.11543086)
            (57.5555,0.114128254)
            (57.565132,0.11406651)
            (57.758892,0.112825654)
            (57.86573,0.1121429)
            (57.962845,0.11152305)
            (58.166332,0.11022694)
            (58.167355,0.11022044)
            (58.372406,0.10891783)
            (58.466934,0.1083186)
            (58.578022,0.10761523)
            (58.767536,0.106417835)
            (58.784206,0.106312625)
            (58.990948,0.10501002)
            (59.06814,0.104524635)
            (59.198257,0.10370742)
            (59.368736,0.10263896)
            (59.406143,0.10240481)
            (59.614597,0.1011022)
            (59.66934,0.10076077)
            (59.823627,0.099799596)
            (59.96994,0.098890044)
            (60.033245,0.098496996)
            (60.243443,0.09719439)
            (60.270542,0.097026736)
            (60.45422,0.09589178)
            (60.571144,0.09517083)
            (60.665592,0.09458918)
            (60.871742,0.093322285)
            (60.87756,0.093286574)
            (61.090115,0.09198397)
            (61.172344,0.09148106)
            (61.303272,0.09068136)
            (61.472946,0.08964713)
            (61.517033,0.08937876)
            (61.731396,0.08807615)
            (61.77355,0.08782046)
            (61.94636,0.086773545)
            (62.07415,0.08600102)
            (62.161945,0.085470945)
            (62.37475,0.084188774)
            (62.378147,0.08416834)
            (62.594955,0.08286573)
            (62.67535,0.08238368)
            (62.812386,0.08156312)
            (62.975952,0.08058571)
            (63.030445,0.08026052)
            (63.24913,0.078957915)
            (63.276554,0.07879484)
            (63.46844,0.07765531)
            (63.577156,0.07701102)
            (63.688385,0.07635271)
            (63.877754,0.07523422)
            (63.90897,0.0750501)
            (64.130196,0.07374749)
            (64.17836,0.0734644)
            (64.35206,0.07244489)
            (64.47896,0.07170155)
            (64.57457,0.071142286)
            (64.77956,0.0699456)
            (64.79773,0.06983968)
            (65.02154,0.06853707)
            (65.08016,0.06819655)
            (65.24601,0.06723447)
            (65.38076,0.06645434)
            (65.47114,0.065931864)
            (65.681366,0.064718954)
            (65.69693,0.06462926)
            (65.923386,0.06332666)
            (65.981964,0.062990345)
            (66.15051,0.06202405)
            (66.28256,0.061268482)
            (66.37831,0.060721442)
            (66.58317,0.059553333)
            (66.60679,0.05941884)
            (66.83594,0.05811623)
            (66.883766,0.057844862)
            (67.06577,0.056813627)
            (67.18437,0.056143038)
            (67.2963,0.055511024)
            (67.48497,0.054447822)
            (67.52751,0.054208416)
            (67.75942,0.052905813)
            (67.78557,0.05275918)
            (67.99203,0.051603206)
            (68.086174,0.051077086)
            (68.22533,0.050300602)
            (68.38677,0.0494015)
            (68.459335,0.048997995)
            (68.68738,0.047732387)
            (68.69405,0.04769539)
            (68.929474,0.046392787)
            (68.987976,0.04606972)
            (69.16561,0.04509018)
            (69.288574,0.044413455)
            (69.40247,0.043787576)
            (69.58918,0.042763565)
            (69.64005,0.04248497)
            (69.87836,0.041182365)
            (69.88978,0.04112002)
            (70.117386,0.039879758)
            (70.190384,0.03948278)
            (70.35715,0.038577154)
            (70.49098,0.037851814)
            (70.59765,0.03727455)
            (70.79158,0.036227092)
            (70.83889,0.035971943)
            (71.08088,0.03466934)
            (71.092186,0.034608576)
            (71.32361,0.033366732)
            (71.392784,0.03299624)
            (71.56709,0.03206413)
            (71.69339,0.031390045)
            (71.811325,0.030761523)
            (71.99399,0.029789962)
            (72.05632,0.029458918)
            (72.294586,0.028195959)
            (72.30208,0.028156312)
            (72.5486,0.026853707)
            (72.59519,0.026608)
            (72.79589,0.025551103)
            (72.89579,0.025026057)
            (73.04396,0.024248498)
            (73.196396,0.023450097)
            (73.29281,0.022945892)
            (73.496994,0.021880088)
            (73.542435,0.021643287)
            (73.79284,0.020340681)
            (73.79759,0.020315997)
            (74.044044,0.019038076)
            (74.0982,0.018757796)
            (74.296036,0.01773547)
            (74.398796,0.01720545)
            (74.54883,0.016432866)
            (74.6994,0.01565893)
            (74.802414,0.015130261)
            (75.0,0.014118205)

        }
        ;
    \addplot+[very thick]
        coordinates {
            (8.082084,0.6)
            (8.000653,0.5986974)
            (7.965932,0.59814185)
            (7.919383,0.59739476)
            (7.8382354,0.59609216)
            (7.757109,0.59478956)
            (7.676004,0.59348696)
            (7.665331,0.59331554)
            (7.595116,0.59218436)
            (7.5142784,0.59088176)
            (7.43346,0.58957916)
            (7.3647294,0.5884711)
            (7.3526945,0.58827657)
            (7.2721295,0.58697397)
            (7.1915836,0.58567137)
            (7.1110563,0.58436877)
            (7.0641284,0.5836095)
            (7.0306315,0.5830661)
            (6.950342,0.5817635)
            (6.8700705,0.5804609)
            (6.7898164,0.5791583)
            (6.763527,0.57873154)
            (6.7097063,0.5778557)
            (6.6296754,0.5765531)
            (6.54966,0.5752505)
            (6.469662,0.5739479)
            (6.462926,0.5738382)
            (6.3898416,0.5726453)
            (6.310051,0.5713427)
            (6.230276,0.5700401)
            (6.1623244,0.5689303)
            (6.1505404,0.56873745)
            (6.07096,0.56743485)
            (5.9913936,0.56613225)
            (5.911841,0.56482965)
            (5.8617234,0.5640089)
            (5.8323593,0.56352705)
            (5.7529864,0.56222445)
            (5.673627,0.56092185)
            (5.5942802,0.55961925)
            (5.5611224,0.5590748)
            (5.5150285,0.55831665)
            (5.4358473,0.55701405)
            (5.3566775,0.55571145)
            (5.27752,0.5544088)
            (5.260521,0.55412906)
            (5.198475,0.5531062)
            (5.119468,0.5518036)
            (5.0404725,0.550501)
            (4.9614873,0.5491984)
            (4.95992,0.5491725)
            (4.882627,0.5478958)
            (4.803778,0.5465932)
            (4.7249393,0.5452906)
            (4.6593184,0.54420626)
            (4.6461277,0.543988)
            (4.567412,0.5426854)
            (4.488705,0.5413828)
            (4.4100065,0.5400802)
            (4.3587174,0.5392312)
            (4.331349,0.53877753)
            (4.25276,0.53747493)
            (4.174178,0.53617233)
            (4.095604,0.53486973)
            (4.0581164,0.53424823)
            (4.0170794,0.53356713)
            (3.9386,0.53226453)
            (3.8601272,0.53096193)
            (3.781661,0.52965933)
            (3.757515,0.52925843)
            (3.7032487,0.52835673)
            (3.6248634,0.52705413)
            (3.5464833,0.52575153)
            (3.468109,0.5244489)
            (3.4569137,0.52426285)
            (3.3897884,0.5231463)
            (3.3114805,0.5218437)
            (3.2331772,0.5205411)
            (3.1563127,0.5192623)
            (3.154879,0.5192385)
            (3.0766294,0.5179359)
            (2.9983833,0.5166333)
            (2.9201403,0.5153307)
            (2.8557115,0.51425797)
            (2.8419068,0.5140281)
            (2.7637036,0.5127255)
            (2.685503,0.5114229)
            (2.6073046,0.5101202)
            (2.5551102,0.50925076)
            (2.5291157,0.5088176)
            (2.450943,0.507515)
            (2.3727717,0.5062124)
            (2.2946017,0.5049098)
            (2.254509,0.5042417)
            (2.2164378,0.5036072)
            (2.1382797,0.5023046)
            (2.0601218,0.501002)
            (1.9819642,0.49969938)
            (1.9539078,0.4992318)
            (1.9038057,0.49839678)
            (1.8256459,0.49709418)
            (1.7474854,0.49579158)
            (1.6693243,0.49448898)
            (1.6533066,0.49422204)
            (1.5911514,0.49318638)
            (1.512974,0.49188375)
            (1.434795,0.49058115)
            (1.3566142,0.48927855)
            (1.3527054,0.48921344)
            (1.2784073,0.48797596)
            (1.2001964,0.48667336)
            (1.1219827,0.48537076)
            (1.0521042,0.484207)
            (1.0437623,0.48406813)
            (0.96550554,0.48276553)
            (0.88724494,0.48146293)
            (0.80898064,0.48016033)
            (0.751503,0.47920373)
            (0.7306996,0.47885773)
            (0.6523781,0.4775551)
            (0.5740518,0.4762525)
            (0.49572077,0.4749499)
            (0.4509018,0.47420463)
            (0.41735888,0.4736473)
            (0.3389566,0.4723447)
            (0.2605485,0.4710421)
            (0.18213461,0.46973947)
            (0.1503006,0.46921068)
            (0.10367162,0.46843687)
            (0.025172397,0.46713427)
            (-0.05333367,0.46583167)
            (-0.13184658,0.46452907)
            (-0.1503006,0.4642229)
            (-0.21043125,0.46322647)
            (-0.28904364,0.46192384)
            (-0.3676639,0.46062124)
            (-0.44629207,0.45931864)
            (-0.4509018,0.45924228)
            (-0.5250193,0.45801604)
            (-0.60376114,0.45671344)
            (-0.6825119,0.4554108)
            (-0.751503,0.45426977)
            (-0.76128507,0.4541082)
            (-0.8401627,0.4528056)
            (-0.9190504,0.451503)
            (-0.99794805,0.4502004)
            (-1.0521042,0.44930637)
            (-1.0768936,0.4488978)
            (-1.1559323,0.44759518)
            (-1.2349823,0.44629258)
            (-1.3140434,0.44498998)
            (-1.3527054,0.44435304)
            (-1.3931832,0.44368738)
            (-1.4723998,0.44238478)
            (-1.5516287,0.44108215)
            (-1.6308697,0.43977955)
            (-1.6533066,0.43941078)
            (-1.7102267,0.43847695)
            (-1.7896377,0.43717435)
            (-1.8690621,0.43587175)
            (-1.9484997,0.43456915)
            (-1.9539078,0.43448046)
            (-2.028097,0.43326652)
            (-2.1077192,0.43196392)
            (-2.187356,0.43066132)
            (-2.254509,0.4295631)
            (-2.2670336,0.42935872)
            (-2.3468685,0.42805612)
            (-2.426719,0.42675352)
            (-2.5065851,0.4254509)
            (-2.5551102,0.42465958)
            (-2.5865376,0.4241483)
            (-2.6666167,0.4228457)
            (-2.7467124,0.4215431)
            (-2.826825,0.4202405)
            (-2.8557115,0.41977087)
            (-2.9070778,0.41893786)
            (-2.9874182,0.41763526)
            (-3.0677764,0.41633266)
            (-3.1481526,0.41503006)
            (-3.1563127,0.41489783)
            (-3.2287316,0.41372746)
            (-3.3093507,0.41242486)
            (-3.389989,0.41112223)
            (-3.4569137,0.4100414)
            (-3.4706833,0.40981963)
            (-3.5515785,0.40851703)
            (-3.6324937,0.40721443)
            (-3.7134295,0.40591183)
            (-3.757515,0.40520245)
            (-3.7944906,0.40460923)
            (-3.8756986,0.4033066)
            (-3.956928,0.402004)
            (-4.038179,0.4007014)
            (-4.0581164,0.40038183)
            (-4.1196356,0.3993988)
            (-4.2011743,0.3980962)
            (-4.282736,0.39679357)
            (-4.3587174,0.39558044)
            (-4.364338,0.39549097)
            (-4.4462013,0.39418837)
            (-4.528089,0.39288577)
            (-4.610001,0.39158317)
            (-4.6593184,0.39079908)
            (-4.692044,0.39028057)
            (-4.774274,0.38897794)
            (-4.8565288,0.38767534)
            (-4.9388094,0.38637275)
            (-4.95992,0.3860386)
            (-5.021325,0.38507015)
            (-5.1039395,0.38376755)
            (-5.186581,0.38246492)
            (-5.260521,0.38129982)
            (-5.2692804,0.38116232)
            (-5.35227,0.37985972)
            (-5.4352884,0.37855712)
            (-5.518335,0.37725452)
            (-5.5611224,0.37658355)
            (-5.6015587,0.37595192)
            (-5.68497,0.3746493)
            (-5.768411,0.3733467)
            (-5.851882,0.3720441)
            (-5.8617234,0.37189054)
            (-5.9356656,0.3707415)
            (-6.019518,0.3694389)
            (-6.1034017,0.3681363)
            (-6.1623244,0.36722156)
            (-6.1874156,0.36683366)
            (-6.271696,0.36553106)
            (-6.356009,0.36422846)
            (-6.440355,0.36292586)
            (-6.462926,0.36257735)
            (-6.524988,0.36162326)
            (-6.609748,0.36032063)
            (-6.694542,0.35901803)
            (-6.763527,0.35795867)
            (-6.7794375,0.35771543)
            (-6.864661,0.35641283)
            (-6.9499207,0.35511023)
            (-7.0352163,0.35380763)
            (-7.0641284,0.3533662)
            (-7.120795,0.352505)
            (-7.2065377,0.3512024)
            (-7.292318,0.3498998)
            (-7.3647294,0.34880063)
            (-7.378196,0.3485972)
            (-7.46444,0.3472946)
            (-7.5507226,0.34599197)
            (-7.6370444,0.34468937)
            (-7.665331,0.34426266)
            (-7.7236757,0.34338677)
            (-7.8104796,0.34208417)
            (-7.897324,0.34078157)
            (-7.965932,0.3397529)
            (-7.984297,0.33947897)
            (-8.07164,0.33817634)
            (-8.159025,0.33687374)
            (-8.246453,0.33557114)
            (-8.266533,0.33527204)
            (-8.334255,0.33426854)
            (-8.422201,0.33296594)
            (-8.51019,0.33166334)
            (-8.567134,0.33082068)
            (-8.598381,0.3303607)
            (-8.686906,0.3290581)
            (-8.7754755,0.3277555)
            (-8.864093,0.3264529)
            (-8.867736,0.3263994)
            (-8.953197,0.3251503)
            (-9.042367,0.32384768)
            (-9.131586,0.32254508)
            (-9.168337,0.32200873)
            (-9.221131,0.32124248)
            (-9.310922,0.31993988)
            (-9.400763,0.31863728)
            (-9.468938,0.31764928)
            (-9.490772,0.31733468)
            (-9.5812025,0.31603205)
            (-9.671686,0.31472945)
            (-9.762221,0.31342685)
            (-9.769539,0.3133216)
            (-9.853272,0.31212425)
            (-9.944418,0.31082165)
            (-10.035618,0.30951905)
            (-10.07014,0.30902615)
            (-10.127195,0.30821642)
            (-10.219025,0.30691382)
            (-10.310911,0.30561122)
            (-10.370742,0.3047635)
            (-10.40304,0.30430862)
            (-10.495575,0.30300602)
            (-10.588169,0.3017034)
            (-10.671343,0.300534)
            (-10.680878,0.3004008)
            (-10.774139,0.2990982)
            (-10.867462,0.2977956)
            (-10.960846,0.296493)
            (-10.971944,0.29633823)
            (-11.0547905,0.2951904)
            (-11.148865,0.29388776)
            (-11.243003,0.29258516)
            (-11.272545,0.29217657)
            (-11.3376045,0.29128256)
            (-11.432453,0.28997996)
            (-11.527369,0.28867736)
            (-11.573146,0.28804943)
            (-11.622659,0.28737473)
            (-11.718306,0.28607213)
            (-11.814021,0.28476954)
            (-11.873748,0.28395718)
            (-11.910036,0.28346694)
            (-12.006504,0.28216434)
            (-12.103044,0.28086174)
            (-12.174349,0.27990022)
            (-12.19982,0.2795591)
            (-12.297133,0.2782565)
            (-12.394522,0.2769539)
            (-12.47495,0.2758789)
            (-12.492097,0.2756513)
            (-12.5902815,0.2743487)
            (-12.688543,0.2730461)
            (-12.775551,0.27189353)
            (-12.786959,0.27174348)
            (-12.88604,0.27044088)
            (-12.985201,0.26913828)
            (-13.076152,0.26794443)
            (-13.084498,0.26783568)
            (-13.184502,0.26653308)
            (-13.284588,0.26523045)
            (-13.376754,0.2640319)
            (-13.384812,0.26392785)
            (-13.4857645,0.26262525)
            (-13.5868025,0.26132265)
            (-13.677355,0.26015618)
            (-13.688003,0.26002005)
            (-13.78993,0.25871745)
            (-13.891949,0.25741482)
            (-13.977956,0.25631756)
            (-13.994172,0.25611222)
            (-14.097105,0.25480962)
            (-14.20013,0.25350702)
            (-14.278557,0.2525162)
            (-14.30343,0.25220442)
            (-14.407395,0.25090182)
            (-14.511458,0.2495992)
            (-14.579159,0.24875242)
            (-14.615887,0.24829659)
            (-14.720916,0.24699399)
            (-14.826045,0.24569139)
            (-14.87976,0.2450263)
            (-14.931661,0.24438877)
            (-15.037784,0.24308617)
            (-15.14401,0.24178357)
            (-15.180361,0.2413381)
            (-15.250872,0.24048096)
            (-15.358119,0.23917836)
            (-15.465473,0.23787574)
            (-15.480962,0.23768792)
            (-15.573645,0.23657314)
            (-15.682048,0.23527054)
            (-15.781563,0.23407592)
            (-15.790633,0.23396793)
            (-15.90011,0.23266533)
            (-16.009703,0.23136273)
            (-16.082165,0.23050222)
            (-16.119705,0.23006012)
            (-16.230402,0.22875752)
            (-16.341217,0.22745492)
            (-16.382765,0.2269669)
            (-16.452711,0.2261523)
            (-16.56466,0.2248497)
            (-16.676735,0.2235471)
            (-16.683367,0.22347006)
            (-16.789791,0.22224449)
            (-16.90303,0.22094189)
            (-16.983969,0.22001176)
            (-17.016665,0.21963927)
            (-17.131096,0.21833667)
            (-17.245663,0.21703407)
            (-17.284569,0.21659204)
            (-17.360992,0.21573146)
            (-17.476784,0.21442886)
            (-17.58517,0.21321097)
            (-17.592777,0.21312626)
            (-17.709822,0.21182364)
            (-17.827013,0.21052104)
            (-17.88577,0.20986852)
            (-17.944843,0.20921844)
            (-18.063322,0.20791583)
            (-18.181953,0.20661323)
            (-18.186373,0.20656472)
            (-18.301712,0.20531063)
            (-18.421667,0.20400801)
            (-18.486975,0.20329955)
            (-18.542252,0.20270541)
            (-18.66356,0.2014028)
            (-18.785034,0.2001002)
            (-18.787575,0.20007297)
            (-18.907711,0.1987976)
            (-19.030577,0.19749498)
            (-19.088177,0.19688495)
            (-19.15419,0.19619238)
            (-19.278482,0.19488978)
            (-19.388777,0.19373542)
            (-19.403078,0.19358717)
            (-19.528833,0.19228457)
            (-19.65477,0.19098197)
            (-19.689379,0.19062433)
            (-19.78171,0.18967935)
            (-19.90915,0.18837675)
            (-19.98998,0.18755156)
            (-20.037203,0.18707415)
            (-20.16618,0.18577154)
            (-20.29058,0.18451704)
            (-20.295399,0.18446894)
            (-20.425951,0.18316634)
            (-20.55671,0.18186373)
            (-20.591183,0.18152064)
            (-20.688559,0.18056113)
            (-20.820938,0.17925851)
            (-20.891783,0.17856224)
            (-20.954102,0.17795591)
            (-21.08814,0.17665331)
            (-21.192385,0.17564172)
            (-21.222681,0.1753507)
            (-21.358421,0.1740481)
            (-21.492987,0.17275892)
            (-21.494402,0.1727455)
            (-21.631886,0.17144288)
            (-21.769606,0.17014028)
            (-21.793587,0.16991368)
            (-21.908648,0.16883768)
            (-22.048162,0.16753507)
            (-22.094189,0.16710584)
            (-22.18882,0.16623247)
            (-22.330175,0.16492987)
            (-22.394789,0.1643352)
            (-22.472527,0.16362725)
            (-22.615767,0.16232465)
            (-22.69539,0.1616016)
            (-22.759892,0.16102204)
            (-22.905064,0.15971944)
            (-22.995993,0.15890482)
            (-23.051044,0.15841684)
            (-23.198198,0.15711422)
            (-23.296593,0.15624465)
            (-23.34612,0.15581162)
            (-23.495306,0.15450902)
            (-23.597195,0.15362088)
            (-23.645262,0.15320641)
            (-23.796532,0.15190381)
            (-23.897795,0.15103328)
            (-23.948612,0.15060121)
            (-24.10202,0.1492986)
            (-24.198397,0.14848164)
            (-24.256323,0.147996)
            (-24.411924,0.1466934)
            (-24.498999,0.14596568)
            (-24.568556,0.14539078)
            (-24.726408,0.14408818)
            (-24.799599,0.14348517)
            (-24.885471,0.14278556)
            (-25.045635,0.14148296)
            (-25.1002,0.14103985)
            (-25.207241,0.14018036)
            (-25.369778,0.13887775)
            (-25.4008,0.13862947)
            (-25.534044,0.13757515)
            (-25.699018,0.13627255)
            (-25.701403,0.13625374)
            (-25.866066,0.13496993)
            (-26.002005,0.1339124)
            (-26.033869,0.13366733)
            (-26.203497,0.13236474)
            (-26.302605,0.13160515)
            (-26.374285,0.13106212)
            (-26.54654,0.12975952)
            (-26.603207,0.12933172)
            (-26.72045,0.12845692)
            (-26.895405,0.1271543)
            (-26.903807,0.12709183)
            (-27.072575,0.1258517)
            (-27.204409,0.12488516)
            (-27.250792,0.1245491)
            (-27.430887,0.12324649)
            (-27.50501,0.12271141)
            (-27.612608,0.12194389)
            (-27.795622,0.12064128)
            (-27.80561,0.12057029)
            (-27.981003,0.11933868)
            (-28.106213,0.11846148)
            (-28.167673,0.11803607)
            (-28.356232,0.11673347)
            (-28.406815,0.11638468)
            (-28.546835,0.11543086)
            (-28.707415,0.11433956)
            (-28.73889,0.114128254)
            (-28.93327,0.112825654)
            (-29.008017,0.11232582)
            (-29.129553,0.11152305)
            (-29.308617,0.11034311)
            (-29.327465,0.11022044)
            (-29.527966,0.10891783)
            (-29.609219,0.108391136)
            (-29.730421,0.10761523)
            (-29.90982,0.10646956)
            (-29.934704,0.106312625)
            (-30.141642,0.10501002)
            (-30.21042,0.10457805)
            (-30.35081,0.10370742)
            (-30.511023,0.10271628)
            (-30.562014,0.10240481)
            (-30.775736,0.1011022)
            (-30.811623,0.10088392)
            (-30.992197,0.099799596)
            (-31.112225,0.099080645)
            (-31.210926,0.098496996)
            (-31.412827,0.09730611)
            (-31.432013,0.09719439)
            (-31.656189,0.09589178)
            (-31.713427,0.095559984)
            (-31.883097,0.09458918)
            (-32.014027,0.09384194)
            (-32.11262,0.093286574)
            (-32.31463,0.092151634)
            (-32.344868,0.09198397)
            (-32.58033,0.09068136)
            (-32.61523,0.09048873)
            (-32.819027,0.08937876)
            (-32.915833,0.088852905)
            (-33.06074,0.08807615)
            (-33.216434,0.08724381)
            (-33.305584,0.086773545)
            (-33.517033,0.08566111)
            (-33.553673,0.085470945)
            (-33.805275,0.08416834)
            (-33.817635,0.084104486)
            (-34.06075,0.08286573)
            (-34.118237,0.08257359)
            (-34.319817,0.08156312)
            (-34.41884,0.0810681)
            (-34.582615,0.08026052)
            (-34.71944,0.07958767)
            (-34.84928,0.078957915)
            (-35.02004,0.078131974)
            (-35.119965,0.07765531)
            (-35.32064,0.07670069)
            (-35.39482,0.07635271)
            (-35.621243,0.07529348)
            (-35.674004,0.0750501)
            (-35.921844,0.07391003)
            (-35.95768,0.07374749)
            (-36.222446,0.07254999)
            (-36.246014,0.07244489)
            (-36.523045,0.07121307)
            (-36.539192,0.071142286)
            (-36.823647,0.06989892)
            (-36.837395,0.06983968)
            (-37.12425,0.068607226)
            (-37.140812,0.06853707)
            (-37.42485,0.06733768)
            (-37.44965,0.06723447)
            (-37.725452,0.06608995)
            (-37.764107,0.065931864)
            (-38.02605,0.06486374)
            (-38.084408,0.06462926)
            (-38.326653,0.06365873)
            (-38.410774,0.06332666)
            (-38.627254,0.06247461)
            (-38.743446,0.06202405)
            (-38.927856,0.06131107)
            (-39.082664,0.060721442)
            (-39.22846,0.06016781)
            (-39.42869,0.05941884)
            (-39.529057,0.059044532)
            (-39.781788,0.05811623)
            (-39.82966,0.05794093)
            (-40.13026,0.056856707)
            (-40.142384,0.056813627)
            (-40.430862,0.05579157)
            (-40.51128,0.055511024)
            (-40.731464,0.054745235)
            (-40.88823,0.054208416)
            (-41.032063,0.0537174)
            (-41.27356,0.052905813)
            (-41.332664,0.05270779)
            (-41.633266,0.051716115)
            (-41.66802,0.051603206)
            (-41.93387,0.050742105)
            (-42.072365,0.050300602)
            (-42.23447,0.04978547)
            (-42.486294,0.048997995)
            (-42.53507,0.048845947)
            (-42.83567,0.047923256)
            (-42.911083,0.04769539)
            (-43.136272,0.047017135)
            (-43.34699,0.046392787)
            (-43.436874,0.046127316)
            (-43.737476,0.045253538)
            (-43.79456,0.04509018)
            (-44.038074,0.04439554)
            (-44.254807,0.043787576)
            (-44.338676,0.04355307)
            (-44.63928,0.04272587)
            (-44.728233,0.04248497)
            (-44.93988,0.041913692)
            (-45.215496,0.041182365)
            (-45.240482,0.04111629)
            (-45.54108,0.04033342)
            (-45.718273,0.039879758)
            (-45.841682,0.039564844)
            (-46.142284,0.038810316)
            (-46.236694,0.038577154)
            (-46.442886,0.038069613)
            (-46.74349,0.037342492)
            (-46.772015,0.03727455)
            (-47.044086,0.036628734)
            (-47.32582,0.035971943)
            (-47.34469,0.035928108)
            (-47.64529,0.035240393)
            (-47.89946,0.03466934)
            (-47.945892,0.03456537)
            (-48.246494,0.03390282)
            (-48.494156,0.033366732)
            (-48.547092,0.033252537)
            (-48.847694,0.032614302)
            (-49.11161,0.03206413)
            (-49.148296,0.031987913)
            (-49.4489,0.031373166)
            (-49.7495,0.030769855)
            (-49.753716,0.030761523)
            (-50.0501,0.030177785)
            (-50.3507,0.02959676)
            (-50.42318,0.029458918)
            (-50.651302,0.029026588)
            (-50.951904,0.028467078)
            (-51.121788,0.028156312)
            (-51.252506,0.02791804)
            (-51.553104,0.027379297)
            (-51.851967,0.026853707)
            (-51.853706,0.02685066)
            (-52.15431,0.026331954)
            (-52.45491,0.025823003)
            (-52.618313,0.025551103)
            (-52.755512,0.025323633)
            (-53.05611,0.024833674)
            (-53.356712,0.024352958)
            (-53.423103,0.024248498)
            (-53.657314,0.02388132)
            (-53.957916,0.023418596)
            (-54.25852,0.022964627)
            (-54.27112,0.022945892)
            (-54.559116,0.022519255)
            (-54.85972,0.022082325)
            (-55.16032,0.021653686)
            (-55.16773,0.021643287)
            (-55.460922,0.021233186)
            (-55.761524,0.020820677)
            (-56.062122,0.020416016)
            (-56.119,0.020340681)
            (-56.362724,0.020019058)
            (-56.663326,0.019629665)
            (-56.96393,0.019247698)
            (-57.131824,0.019038076)
            (-57.26453,0.018873017)
            (-57.565132,0.018505495)
            (-57.86573,0.018144997)
            (-58.166332,0.017791394)
            (-58.214645,0.01773547)
            (-58.466934,0.01744456)
            (-58.767536,0.017104369)
            (-59.06814,0.0167707)
            (-59.368736,0.01644343)
            (-59.378593,0.016432866)
            (-59.66934,0.016122442)
            (-59.96994,0.01580762)
            (-60.270542,0.015498848)
            (-60.571144,0.015196013)
            (-60.63749,0.015130261)
            (-60.871742,0.014899007)
            (-61.172344,0.01460772)
            (-61.472946,0.014322045)
            (-61.77355,0.014041877)
            (-62.00771,0.013827655)
            (-62.07415,0.013767113)
            (-62.37475,0.013497652)
            (-62.67535,0.013233394)
            (-62.975952,0.012974242)
            (-63.276554,0.0127201)
            (-63.511604,0.01252505)
            (-63.577156,0.012470872)
            (-63.877754,0.012226468)
            (-64.17836,0.011986795)
            (-64.47896,0.011751764)
            (-64.77956,0.011521288)
            (-65.08016,0.011295281)
            (-65.17868,0.0112224445)
            (-65.38076,0.011073657)
            (-65.681366,0.010856334)
            (-65.981964,0.010643231)
            (-66.28256,0.010434266)
            (-66.58317,0.010229361)
            (-66.883766,0.01002844)
            (-67.049164,0.00991984)
            (-67.18437,0.009831426)
            (-67.48497,0.009638244)
            (-67.78557,0.009448823)
            (-68.086174,0.009263089)
            (-68.38677,0.0090809725)
            (-68.68738,0.008902404)
            (-68.987976,0.008727317)
            (-69.18044,0.008617234)
            (-69.288574,0.008555642)
            (-69.58918,0.008387317)
            (-69.88978,0.008222276)
            (-70.190384,0.008060456)
            (-70.49098,0.007901795)
            (-70.79158,0.007746233)
            (-71.092186,0.00759371)
            (-71.392784,0.007444168)
            (-71.65824,0.0073146294)
            (-71.69339,0.007297549)
            (-71.99399,0.007153797)
            (-72.294586,0.0070128567)
            (-72.59519,0.0068746735)
            (-72.89579,0.006739195)
            (-73.196396,0.006606369)
            (-73.496994,0.0064761434)
            (-73.79759,0.0063484684)
            (-74.0982,0.0062232944)
            (-74.398796,0.006100574)
            (-74.61978,0.006012024)
            (-74.6994,0.005980259)
            (-75.0,0.005862302)

        }
        ;
    \nextgroupplot[title={FitzHugh-Nagumo}]
    \addplot+[very thick]
        coordinates {
            (-2.0,0.6666667)
            (-1.9982091,0.66132265)
            (-1.9955227,0.6533066)
            (-1.9928364,0.64529055)
            (-1.991984,0.6427469)
            (-1.9901302,0.63727456)
            (-1.9874148,0.6292585)
            (-1.9846994,0.62124246)
            (-1.9839679,0.61908317)
            (-1.9819624,0.6132265)
            (-1.9792174,0.6052104)
            (-1.9764724,0.5971944)
            (-1.9759519,0.59567434)
            (-1.973703,0.5891784)
            (-1.970928,0.58116233)
            (-1.9681529,0.5731463)
            (-1.9679359,0.5725195)
            (-1.9653496,0.56513023)
            (-1.9625438,0.55711424)
            (-1.9599198,0.5496176)
            (-1.959736,0.5490982)
            (-1.956899,0.54108214)
            (-1.9540621,0.53306615)
            (-1.9519038,0.52696747)
            (-1.9512177,0.5250501)
            (-1.9483489,0.51703405)
            (-1.9454802,0.50901806)
            (-1.9438878,0.5045683)
            (-1.9425972,0.501002)
            (-1.9396961,0.49298596)
            (-1.936795,0.48496994)
            (-1.9358717,0.48241886)
            (-1.9338715,0.4769539)
            (-1.9309374,0.46893787)
            (-1.9280034,0.46092185)
            (-1.9278557,0.46051824)
            (-1.9250375,0.4529058)
            (-1.9220699,0.44488978)
            (-1.9198396,0.43886536)
            (-1.9190938,0.43687373)
            (-1.916092,0.4288577)
            (-1.9130903,0.4208417)
            (-1.9118236,0.41745922)
            (-1.9100684,0.41282564)
            (-1.9070317,0.40480962)
            (-1.903995,0.39679357)
            (-1.9038076,0.39629877)
            (-1.900925,0.38877755)
            (-1.8978529,0.38076153)
            (-1.8957915,0.375383)
            (-1.8947688,0.37274548)
            (-1.8916605,0.36472946)
            (-1.8885521,0.3567134)
            (-1.8877755,0.35471085)
            (-1.885416,0.3486974)
            (-1.8822707,0.34068137)
            (-1.8797596,0.3342813)
            (-1.8791178,0.33266532)
            (-1.875935,0.3246493)
            (-1.8727521,0.31663325)
            (-1.8717434,0.31409332)
            (-1.8695428,0.30861723)
            (-1.8663216,0.3006012)
            (-1.8637275,0.2941459)
            (-1.8630927,0.29258516)
            (-1.8598322,0.28456914)
            (-1.8565717,0.2765531)
            (-1.8557115,0.274438)
            (-1.8532819,0.26853707)
            (-1.8499814,0.26052105)
            (-1.8476954,0.25496858)
            (-1.8466686,0.252505)
            (-1.8433274,0.24448898)
            (-1.8399863,0.23647295)
            (-1.8396794,0.2357366)
            (-1.8366073,0.22845691)
            (-1.8332247,0.22044088)
            (-1.8316634,0.21674106)
            (-1.8298191,0.21242484)
            (-1.8263938,0.20440882)
            (-1.8236473,0.1979809)
            (-1.8229601,0.19639279)
            (-1.8194916,0.18837675)
            (-1.8160231,0.18036072)
            (-1.8156313,0.1794551)
            (-1.8125154,0.17234468)
            (-1.8090026,0.16432866)
            (-1.8076153,0.16116264)
            (-1.8054625,0.15631263)
            (-1.8019046,0.1482966)
            (-1.7995992,0.1431025)
            (-1.7983304,0.14028056)
            (-1.7947264,0.13226452)
            (-1.7915832,0.12527362)
            (-1.7911162,0.1242485)
            (-1.787465,0.11623246)
            (-1.7838137,0.108216435)
            (-1.7835672,0.10767497)
            (-1.7801176,0.1002004)
            (-1.7764182,0.09218437)
            (-1.7755511,0.090305544)
            (-1.7726811,0.08416834)
            (-1.7689323,0.0761523)
            (-1.7675351,0.0731643)
            (-1.7651521,0.068136275)
            (-1.7613531,0.06012024)
            (-1.759519,0.056250207)
            (-1.7575275,0.05210421)
            (-1.753677,0.044088177)
            (-1.751503,0.039562237)
            (-1.7498037,0.036072146)
            (-1.7459005,0.028056113)
            (-1.743487,0.02309936)
            (-1.7419769,0.02004008)
            (-1.7380198,0.012024048)
            (-1.7354709,0.006860542)
            (-1.7340432,0.004008016)
            (-1.7300311,-0.004008016)
            (-1.7274549,-0.009155243)
            (-1.7259989,-0.012024048)
            (-1.7219304,-0.02004008)
            (-1.7194389,-0.024949027)
            (-1.7178395,-0.028056113)
            (-1.7137133,-0.036072146)
            (-1.7114228,-0.04052184)
            (-1.7095608,-0.044088177)
            (-1.7053754,-0.05210421)
            (-1.7034068,-0.055874713)
            (-1.701158,-0.06012024)
            (-1.6969122,-0.068136275)
            (-1.6953908,-0.071008675)
            (-1.6926266,-0.0761523)
            (-1.6883186,-0.08416834)
            (-1.6873747,-0.08592475)
            (-1.6839612,-0.09218437)
            (-1.6795897,-0.1002004)
            (-1.6793587,-0.10062398)
            (-1.6751566,-0.108216435)
            (-1.6713427,-0.115107395)
            (-1.6707107,-0.11623246)
            (-1.6662073,-0.1242485)
            (-1.6633266,-0.12937601)
            (-1.6616793,-0.13226452)
            (-1.6571074,-0.14028056)
            (-1.6553106,-0.14343087)
            (-1.6524929,-0.1482966)
            (-1.6478508,-0.15631263)
            (-1.6472946,-0.157273)
            (-1.6431452,-0.16432866)
            (-1.6392785,-0.17090343)
            (-1.6384176,-0.17234468)
            (-1.6336294,-0.18036072)
            (-1.6312625,-0.18432319)
            (-1.6288028,-0.18837675)
            (-1.6239386,-0.19639279)
            (-1.6232466,-0.19753331)
            (-1.6190075,-0.20440882)
            (-1.6152304,-0.21053483)
            (-1.6140462,-0.21242484)
            (-1.6090238,-0.22044088)
            (-1.6072145,-0.22332875)
            (-1.6039487,-0.22845691)
            (-1.5991983,-0.23591614)
            (-1.598838,-0.23647295)
            (-1.5936483,-0.24448898)
            (-1.5911824,-0.248298)
            (-1.588413,-0.252505)
            (-1.5831664,-0.26047537)
            (-1.5831357,-0.26052105)
            (-1.5777694,-0.26853707)
            (-1.5751503,-0.2724493)
            (-1.5723557,-0.2765531)
            (-1.5671343,-0.28422078)
            (-1.566893,-0.28456914)
            (-1.5613393,-0.29258516)
            (-1.5591183,-0.29579088)
            (-1.5557268,-0.3006012)
            (-1.5511022,-0.30716062)
            (-1.5500569,-0.30861723)
            (-1.5443045,-0.31663325)
            (-1.5430862,-0.318331)
            (-1.5384701,-0.3246493)
            (-1.5350702,-0.3293031)
            (-1.5325688,-0.33266532)
            (-1.5270541,-0.34007788)
            (-1.5265968,-0.34068137)
            (-1.5205226,-0.3486974)
            (-1.5190381,-0.35065642)
            (-1.514362,-0.3567134)
            (-1.5110221,-0.36103976)
            (-1.5081192,-0.36472946)
            (-1.503006,-0.37122893)
            (-1.5017898,-0.37274548)
            (-1.4953616,-0.38076153)
            (-1.49499,-0.38122493)
            (-1.4888146,-0.38877755)
            (-1.486974,-0.3910288)
            (-1.4821668,-0.39679357)
            (-1.4789579,-0.40064156)
            (-1.4754121,-0.40480962)
            (-1.4709419,-0.41006425)
            (-1.4685446,-0.41282564)
            (-1.4629259,-0.41929793)
            (-1.4615579,-0.4208417)
            (-1.4549098,-0.4283436)
            (-1.4544446,-0.4288577)
            (-1.4471911,-0.43687373)
            (-1.4468938,-0.43720227)
            (-1.4397883,-0.44488978)
            (-1.4388777,-0.44587502)
            (-1.4322377,-0.4529058)
            (-1.4308617,-0.45436287)
            (-1.4245301,-0.46092185)
            (-1.4228457,-0.4626668)
            (-1.4166558,-0.46893787)
            (-1.4148296,-0.47078788)
            (-1.408604,-0.4769539)
            (-1.4068136,-0.47872716)
            (-1.4003636,-0.48496994)
            (-1.3987976,-0.48648563)
            (-1.3919221,-0.49298596)
            (-1.3907815,-0.49406433)
            (-1.3832663,-0.501002)
            (-1.3827655,-0.5014643)
            (-1.3747495,-0.50868654)
            (-1.3743724,-0.50901806)
            (-1.3667334,-0.51573217)
            (-1.3652143,-0.51703405)
            (-1.3587174,-0.5226021)
            (-1.3557866,-0.5250501)
            (-1.3507015,-0.5292974)
            (-1.3460692,-0.53306615)
            (-1.3426853,-0.5358192)
            (-1.3360407,-0.54108214)
            (-1.3346694,-0.5421684)
            (-1.3266534,-0.54834604)
            (-1.3256496,-0.5490982)
            (-1.3186373,-0.55435324)
            (-1.314846,-0.55711424)
            (-1.3106213,-0.560191)
            (-1.3036374,-0.56513023)
            (-1.3026052,-0.5658603)
            (-1.2945892,-0.57136214)
            (-1.2919086,-0.5731463)
            (-1.2865732,-0.57669765)
            (-1.2796509,-0.58116233)
            (-1.2785571,-0.5818678)
            (-1.2705411,-0.58687365)
            (-1.266726,-0.5891784)
            (-1.2625251,-0.59171623)
            (-1.254509,-0.59639657)
            (-1.2530938,-0.5971944)
            (-1.246493,-0.6009157)
            (-1.2385949,-0.6052104)
            (-1.238477,-0.60527456)
            (-1.2304609,-0.60947436)
            (-1.2230191,-0.6132265)
            (-1.2224449,-0.613516)
            (-1.2144289,-0.61740047)
            (-1.2064128,-0.6211289)
            (-1.206158,-0.62124246)
            (-1.1983968,-0.62470233)
            (-1.1903808,-0.62812173)
            (-1.187591,-0.6292585)
            (-1.1823647,-0.6313881)
            (-1.1743487,-0.6345026)
            (-1.1668509,-0.63727456)
            (-1.1663327,-0.63746613)
            (-1.1583166,-0.6402798)
            (-1.1503006,-0.64294463)
            (-1.1428292,-0.64529055)
            (-1.1422845,-0.6454616)
            (-1.1342685,-0.64783174)
            (-1.1262525,-0.6500562)
            (-1.1182364,-0.65213585)
            (-1.1133887,-0.6533066)
            (-1.1102204,-0.6540718)
            (-1.1022044,-0.6558651)
            (-1.0941883,-0.65751666)
            (-1.0861723,-0.6590277)
            (-1.0781564,-0.66039914)
            (-1.0721515,-0.66132265)
            (-1.0701402,-0.661632)
            (-1.0621243,-0.6627273)
            (-1.0541083,-0.66368616)
            (-1.0460922,-0.66450953)
            (-1.0380762,-0.66519845)
            (-1.0300602,-0.665754)
            (-1.0220441,-0.66617715)
            (-1.0140281,-0.666469)
            (-1.0060121,-0.66663045)
            (-0.997996,-0.66666263)
            (-0.98998,-0.6665666)
            (-0.98196393,-0.66634333)
            (-0.9739479,-0.66599387)
            (-0.9659319,-0.66551924)
            (-0.95791584,-0.66492045)
            (-0.9498998,-0.6641986)
            (-0.94188374,-0.6633546)
            (-0.93386775,-0.6623896)
            (-0.92598516,-0.66132265)
            (-0.9258517,-0.6613046)
            (-0.91783565,-0.6601006)
            (-0.90981966,-0.6587786)
            (-0.9018036,-0.65733975)
            (-0.89378756,-0.65578496)
            (-0.8857716,-0.6541154)
            (-0.8821366,-0.6533066)
            (-0.8777555,-0.6523319)
            (-0.8697395,-0.6504356)
            (-0.8617234,-0.64842755)
            (-0.85370743,-0.6463088)
            (-0.8500449,-0.64529055)
            (-0.8456914,-0.6440803)
            (-0.83767533,-0.64174306)
            (-0.82965934,-0.63929826)
            (-0.8233014,-0.63727456)
            (-0.8216433,-0.63674676)
            (-0.81362724,-0.63408977)
            (-0.8056112,-0.6313281)
            (-0.7998209,-0.6292585)
            (-0.7975952,-0.628463)
            (-0.78957915,-0.6254953)
            (-0.7815631,-0.6224262)
            (-0.7785694,-0.62124246)
            (-0.7735471,-0.6192567)
            (-0.76553106,-0.61598766)
            (-0.7589579,-0.6132265)
            (-0.757515,-0.61262035)
            (-0.749499,-0.6091556)
            (-0.741483,-0.6055946)
            (-0.7406407,-0.6052104)
            (-0.7334669,-0.6019383)
            (-0.7254509,-0.5981877)
            (-0.7233794,-0.5971944)
            (-0.7174349,-0.5943439)
            (-0.70941883,-0.5904079)
            (-0.70697147,-0.5891784)
            (-0.7014028,-0.5863807)
            (-0.6933868,-0.5822634)
            (-0.6912885,-0.58116233)
            (-0.68537074,-0.578057)
            (-0.6773547,-0.5737625)
            (-0.6762274,-0.5731463)
            (-0.6693387,-0.56938094)
            (-0.6617119,-0.56513023)
            (-0.66132265,-0.56491333)
            (-0.6533066,-0.5603608)
            (-0.6476937,-0.55711424)
            (-0.64529055,-0.55572426)
            (-0.63727456,-0.5510048)
            (-0.6340914,-0.5490982)
            (-0.6292585,-0.5462035)
            (-0.62124246,-0.5413213)
            (-0.6208562,-0.54108214)
            (-0.6132265,-0.5363592)
            (-0.6079898,-0.53306615)
            (-0.6052104,-0.5313183)
            (-0.5971944,-0.5261997)
            (-0.59542066,-0.5250501)
            (-0.5891784,-0.5210043)
            (-0.5831406,-0.51703405)
            (-0.58116233,-0.5157332)
            (-0.5731463,-0.5103874)
            (-0.5711208,-0.50901806)
            (-0.56513023,-0.504968)
            (-0.55934167,-0.501002)
            (-0.55711424,-0.4994759)
            (-0.5490982,-0.49391222)
            (-0.5477804,-0.49298596)
            (-0.54108214,-0.48827797)
            (-0.5364331,-0.48496994)
            (-0.53306615,-0.4825742)
            (-0.52526116,-0.4769539)
            (-0.5250501,-0.4768019)
            (-0.51703405,-0.47096217)
            (-0.5142867,-0.46893787)
            (-0.50901806,-0.46505594)
            (-0.5034686,-0.46092185)
            (-0.501002,-0.45908433)
            (-0.49298596,-0.45304832)
            (-0.49279866,-0.4529058)
            (-0.48496994,-0.44694898)
            (-0.48229104,-0.44488978)
            (-0.4769539,-0.4407873)
            (-0.47191274,-0.43687373)
            (-0.46893787,-0.4345643)
            (-0.46165752,-0.4288577)
            (-0.46092185,-0.42828107)
            (-0.4529058,-0.42193857)
            (-0.4515321,-0.4208417)
            (-0.44488978,-0.4155379)
            (-0.44152313,-0.41282564)
            (-0.43687373,-0.40908003)
            (-0.43161863,-0.40480962)
            (-0.4288577,-0.40256602)
            (-0.42181385,-0.39679357)
            (-0.4208417,-0.3959969)
            (-0.41282564,-0.38937372)
            (-0.41210985,-0.38877755)
            (-0.40480962,-0.38269746)
            (-0.40250316,-0.38076153)
            (-0.39679357,-0.37596917)
            (-0.3929818,-0.37274548)
            (-0.38877755,-0.36918992)
            (-0.38354197,-0.36472946)
            (-0.38076153,-0.3623607)
            (-0.37418005,-0.3567134)
            (-0.37274548,-0.35548252)
            (-0.3648926,-0.3486974)
            (-0.36472946,-0.34855643)
            (-0.3567134,-0.3415835)
            (-0.35568312,-0.34068137)
            (-0.3486974,-0.33456472)
            (-0.3465419,-0.33266532)
            (-0.34068137,-0.32750112)
            (-0.33746496,-0.3246493)
            (-0.33266532,-0.3203937)
            (-0.32844946,-0.31663325)
            (-0.3246493,-0.3132436)
            (-0.31949276,-0.30861723)
            (-0.31663325,-0.30605173)
            (-0.3105923,-0.3006012)
            (-0.30861723,-0.29881918)
            (-0.30174556,-0.29258516)
            (-0.3006012,-0.291547)
            (-0.29295027,-0.28456914)
            (-0.29258516,-0.28423613)
            (-0.28456914,-0.2768877)
            (-0.28420594,-0.2765531)
            (-0.2765531,-0.2695027)
            (-0.27550998,-0.26853707)
            (-0.26853707,-0.26208216)
            (-0.26685852,-0.26052105)
            (-0.26052105,-0.25462708)
            (-0.2582495,-0.252505)
            (-0.252505,-0.24713854)
            (-0.24968106,-0.24448898)
            (-0.24448898,-0.23961754)
            (-0.24115133,-0.23647295)
            (-0.23647295,-0.23206513)
            (-0.23265858,-0.22845691)
            (-0.22845691,-0.22448233)
            (-0.22420104,-0.22044088)
            (-0.22044088,-0.21687017)
            (-0.21577707,-0.21242484)
            (-0.21242484,-0.20922968)
            (-0.20738505,-0.20440882)
            (-0.20440882,-0.20156188)
            (-0.19902341,-0.19639279)
            (-0.19639279,-0.19386782)
            (-0.19069064,-0.18837675)
            (-0.18837675,-0.18614852)
            (-0.18238527,-0.18036072)
            (-0.18036072,-0.17840502)
            (-0.17410584,-0.17234468)
            (-0.17234468,-0.17063832)
            (-0.16585098,-0.16432866)
            (-0.16432866,-0.16284949)
            (-0.15761931,-0.15631263)
            (-0.15631263,-0.15503953)
            (-0.14940952,-0.1482966)
            (-0.1482966,-0.14720948)
            (-0.1412203,-0.14028056)
            (-0.14028056,-0.13936038)
            (-0.1330504,-0.13226452)
            (-0.13226452,-0.13149326)
            (-0.12489856,-0.1242485)
            (-0.1242485,-0.123609126)
            (-0.11676358,-0.11623246)
            (-0.11623246,-0.11570903)
            (-0.108644255,-0.108216435)
            (-0.108216435,-0.107794)
            (-0.10053942,-0.1002004)
            (-0.1002004,-0.09986506)
            (-0.09244794,-0.09218437)
            (-0.09218437,-0.091923244)
            (-0.08436865,-0.08416834)
            (-0.08416834,-0.08396958)
            (-0.076300465,-0.0761523)
            (-0.0761523,-0.0760051)
            (-0.06824227,-0.068136275)
            (-0.068136275,-0.068030834)
            (-0.060192972,-0.06012024)
            (-0.06012024,-0.060047805)
            (-0.05215151,-0.05210421)
            (-0.05210421,-0.052057058)
            (-0.04411681,-0.044088177)
            (-0.044088177,-0.04405961)
            (-0.036087815,-0.036072146)
            (-0.036072146,-0.0360565)
            (-0.028063482,-0.028056113)
            (-0.028056113,-0.02804875)
            (-0.020042764,-0.02004008)
            (-0.02004008,-0.020037398)
            (-0.012024628,-0.012024048)
            (-0.012024048,-0.0120234685)
            (-0.0040080375,-0.004008016)
            (-0.004008016,-0.0040079947)
            (0.004008016,0.0040079947)
            (0.0040080375,0.004008016)
            (0.012024048,0.0120234685)
            (0.012024628,0.012024048)
            (0.02004008,0.020037398)
            (0.020042764,0.02004008)
            (0.028056113,0.02804875)
            (0.028063482,0.028056113)
            (0.036072146,0.0360565)
            (0.036087815,0.036072146)
            (0.044088177,0.04405961)
            (0.04411681,0.044088177)
            (0.05210421,0.052057058)
            (0.05215151,0.05210421)
            (0.06012024,0.060047805)
            (0.060192972,0.06012024)
            (0.068136275,0.068030834)
            (0.06824227,0.068136275)
            (0.0761523,0.0760051)
            (0.076300465,0.0761523)
            (0.08416834,0.08396958)
            (0.08436865,0.08416834)
            (0.09218437,0.091923244)
            (0.09244794,0.09218437)
            (0.1002004,0.09986506)
            (0.10053942,0.1002004)
            (0.108216435,0.107794)
            (0.108644255,0.108216435)
            (0.11623246,0.11570903)
            (0.11676358,0.11623246)
            (0.1242485,0.123609126)
            (0.12489856,0.1242485)
            (0.13226452,0.13149326)
            (0.1330504,0.13226452)
            (0.14028056,0.13936038)
            (0.1412203,0.14028056)
            (0.1482966,0.14720948)
            (0.14940952,0.1482966)
            (0.15631263,0.15503953)
            (0.15761931,0.15631263)
            (0.16432866,0.16284949)
            (0.16585098,0.16432866)
            (0.17234468,0.17063832)
            (0.17410584,0.17234468)
            (0.18036072,0.17840502)
            (0.18238527,0.18036072)
            (0.18837675,0.18614852)
            (0.19069064,0.18837675)
            (0.19639279,0.19386782)
            (0.19902341,0.19639279)
            (0.20440882,0.20156188)
            (0.20738505,0.20440882)
            (0.21242484,0.20922968)
            (0.21577707,0.21242484)
            (0.22044088,0.21687017)
            (0.22420104,0.22044088)
            (0.22845691,0.22448233)
            (0.23265858,0.22845691)
            (0.23647295,0.23206513)
            (0.24115133,0.23647295)
            (0.24448898,0.23961754)
            (0.24968106,0.24448898)
            (0.252505,0.24713854)
            (0.2582495,0.252505)
            (0.26052105,0.25462708)
            (0.26685852,0.26052105)
            (0.26853707,0.26208216)
            (0.27550998,0.26853707)
            (0.2765531,0.2695027)
            (0.28420594,0.2765531)
            (0.28456914,0.2768877)
            (0.29258516,0.28423613)
            (0.29295027,0.28456914)
            (0.3006012,0.291547)
            (0.30174556,0.29258516)
            (0.30861723,0.29881918)
            (0.3105923,0.3006012)
            (0.31663325,0.30605173)
            (0.31949276,0.30861723)
            (0.3246493,0.3132436)
            (0.32844946,0.31663325)
            (0.33266532,0.3203937)
            (0.33746496,0.3246493)
            (0.34068137,0.32750112)
            (0.3465419,0.33266532)
            (0.3486974,0.33456472)
            (0.35568312,0.34068137)
            (0.3567134,0.3415835)
            (0.36472946,0.34855643)
            (0.3648926,0.3486974)
            (0.37274548,0.35548252)
            (0.37418005,0.3567134)
            (0.38076153,0.3623607)
            (0.38354197,0.36472946)
            (0.38877755,0.36918992)
            (0.3929818,0.37274548)
            (0.39679357,0.37596917)
            (0.40250316,0.38076153)
            (0.40480962,0.38269746)
            (0.41210985,0.38877755)
            (0.41282564,0.38937372)
            (0.4208417,0.3959969)
            (0.42181385,0.39679357)
            (0.4288577,0.40256602)
            (0.43161863,0.40480962)
            (0.43687373,0.40908003)
            (0.44152313,0.41282564)
            (0.44488978,0.4155379)
            (0.4515321,0.4208417)
            (0.4529058,0.42193857)
            (0.46092185,0.42828107)
            (0.46165752,0.4288577)
            (0.46893787,0.4345643)
            (0.47191274,0.43687373)
            (0.4769539,0.4407873)
            (0.48229104,0.44488978)
            (0.48496994,0.44694898)
            (0.49279866,0.4529058)
            (0.49298596,0.45304832)
            (0.501002,0.45908433)
            (0.5034686,0.46092185)
            (0.50901806,0.46505594)
            (0.5142867,0.46893787)
            (0.51703405,0.47096217)
            (0.5250501,0.4768019)
            (0.52526116,0.4769539)
            (0.53306615,0.4825742)
            (0.5364331,0.48496994)
            (0.54108214,0.48827797)
            (0.5477804,0.49298596)
            (0.5490982,0.49391222)
            (0.55711424,0.4994759)
            (0.55934167,0.501002)
            (0.56513023,0.504968)
            (0.5711208,0.50901806)
            (0.5731463,0.5103874)
            (0.58116233,0.5157332)
            (0.5831406,0.51703405)
            (0.5891784,0.5210043)
            (0.59542066,0.5250501)
            (0.5971944,0.5261997)
            (0.6052104,0.5313183)
            (0.6079898,0.53306615)
            (0.6132265,0.5363592)
            (0.6208562,0.54108214)
            (0.62124246,0.5413213)
            (0.6292585,0.5462035)
            (0.6340914,0.5490982)
            (0.63727456,0.5510048)
            (0.64529055,0.55572426)
            (0.6476937,0.55711424)
            (0.6533066,0.5603608)
            (0.66132265,0.56491333)
            (0.6617119,0.56513023)
            (0.6693387,0.56938094)
            (0.6762274,0.5731463)
            (0.6773547,0.5737625)
            (0.68537074,0.578057)
            (0.6912885,0.58116233)
            (0.6933868,0.5822634)
            (0.7014028,0.5863807)
            (0.70697147,0.5891784)
            (0.70941883,0.5904079)
            (0.7174349,0.5943439)
            (0.7233794,0.5971944)
            (0.7254509,0.5981877)
            (0.7334669,0.6019383)
            (0.7406407,0.6052104)
            (0.741483,0.6055946)
            (0.749499,0.6091556)
            (0.757515,0.61262035)
            (0.7589579,0.6132265)
            (0.76553106,0.61598766)
            (0.7735471,0.6192567)
            (0.7785694,0.62124246)
            (0.7815631,0.6224262)
            (0.78957915,0.6254953)
            (0.7975952,0.628463)
            (0.7998209,0.6292585)
            (0.8056112,0.6313281)
            (0.81362724,0.63408977)
            (0.8216433,0.63674676)
            (0.8233014,0.63727456)
            (0.82965934,0.63929826)
            (0.83767533,0.64174306)
            (0.8456914,0.6440803)
            (0.8500449,0.64529055)
            (0.85370743,0.6463088)
            (0.8617234,0.64842755)
            (0.8697395,0.6504356)
            (0.8777555,0.6523319)
            (0.8821366,0.6533066)
            (0.8857716,0.6541154)
            (0.89378756,0.65578496)
            (0.9018036,0.65733975)
            (0.90981966,0.6587786)
            (0.91783565,0.6601006)
            (0.9258517,0.6613046)
            (0.92598516,0.66132265)
            (0.93386775,0.6623896)
            (0.94188374,0.6633546)
            (0.9498998,0.6641986)
            (0.95791584,0.66492045)
            (0.9659319,0.66551924)
            (0.9739479,0.66599387)
            (0.98196393,0.66634333)
            (0.98998,0.6665666)
            (0.997996,0.66666263)
            (1.0060121,0.66663045)
            (1.0140281,0.666469)
            (1.0220441,0.66617715)
            (1.0300602,0.665754)
            (1.0380762,0.66519845)
            (1.0460922,0.66450953)
            (1.0541083,0.66368616)
            (1.0621243,0.6627273)
            (1.0701402,0.661632)
            (1.0721515,0.66132265)
            (1.0781564,0.66039914)
            (1.0861723,0.6590277)
            (1.0941883,0.65751666)
            (1.1022044,0.6558651)
            (1.1102204,0.6540718)
            (1.1133887,0.6533066)
            (1.1182364,0.65213585)
            (1.1262525,0.6500562)
            (1.1342685,0.64783174)
            (1.1422845,0.6454616)
            (1.1428292,0.64529055)
            (1.1503006,0.64294463)
            (1.1583166,0.6402798)
            (1.1663327,0.63746613)
            (1.1668509,0.63727456)
            (1.1743487,0.6345026)
            (1.1823647,0.6313881)
            (1.187591,0.6292585)
            (1.1903808,0.62812173)
            (1.1983968,0.62470233)
            (1.206158,0.62124246)
            (1.2064128,0.6211289)
            (1.2144289,0.61740047)
            (1.2224449,0.613516)
            (1.2230191,0.6132265)
            (1.2304609,0.60947436)
            (1.238477,0.60527456)
            (1.2385949,0.6052104)
            (1.246493,0.6009157)
            (1.2530938,0.5971944)
            (1.254509,0.59639657)
            (1.2625251,0.59171623)
            (1.266726,0.5891784)
            (1.2705411,0.58687365)
            (1.2785571,0.5818678)
            (1.2796509,0.58116233)
            (1.2865732,0.57669765)
            (1.2919086,0.5731463)
            (1.2945892,0.57136214)
            (1.3026052,0.5658603)
            (1.3036374,0.56513023)
            (1.3106213,0.560191)
            (1.314846,0.55711424)
            (1.3186373,0.55435324)
            (1.3256496,0.5490982)
            (1.3266534,0.54834604)
            (1.3346694,0.5421684)
            (1.3360407,0.54108214)
            (1.3426853,0.5358192)
            (1.3460692,0.53306615)
            (1.3507015,0.5292974)
            (1.3557866,0.5250501)
            (1.3587174,0.5226021)
            (1.3652143,0.51703405)
            (1.3667334,0.51573217)
            (1.3743724,0.50901806)
            (1.3747495,0.50868654)
            (1.3827655,0.5014643)
            (1.3832663,0.501002)
            (1.3907815,0.49406433)
            (1.3919221,0.49298596)
            (1.3987976,0.48648563)
            (1.4003636,0.48496994)
            (1.4068136,0.47872716)
            (1.408604,0.4769539)
            (1.4148296,0.47078788)
            (1.4166558,0.46893787)
            (1.4228457,0.4626668)
            (1.4245301,0.46092185)
            (1.4308617,0.45436287)
            (1.4322377,0.4529058)
            (1.4388777,0.44587502)
            (1.4397883,0.44488978)
            (1.4468938,0.43720227)
            (1.4471911,0.43687373)
            (1.4544446,0.4288577)
            (1.4549098,0.4283436)
            (1.4615579,0.4208417)
            (1.4629259,0.41929793)
            (1.4685446,0.41282564)
            (1.4709419,0.41006425)
            (1.4754121,0.40480962)
            (1.4789579,0.40064156)
            (1.4821668,0.39679357)
            (1.486974,0.3910288)
            (1.4888146,0.38877755)
            (1.49499,0.38122493)
            (1.4953616,0.38076153)
            (1.5017898,0.37274548)
            (1.503006,0.37122893)
            (1.5081192,0.36472946)
            (1.5110221,0.36103976)
            (1.514362,0.3567134)
            (1.5190381,0.35065642)
            (1.5205226,0.3486974)
            (1.5265968,0.34068137)
            (1.5270541,0.34007788)
            (1.5325688,0.33266532)
            (1.5350702,0.3293031)
            (1.5384701,0.3246493)
            (1.5430862,0.318331)
            (1.5443045,0.31663325)
            (1.5500569,0.30861723)
            (1.5511022,0.30716062)
            (1.5557268,0.3006012)
            (1.5591183,0.29579088)
            (1.5613393,0.29258516)
            (1.566893,0.28456914)
            (1.5671343,0.28422078)
            (1.5723557,0.2765531)
            (1.5751503,0.2724493)
            (1.5777694,0.26853707)
            (1.5831357,0.26052105)
            (1.5831664,0.26047537)
            (1.588413,0.252505)
            (1.5911824,0.248298)
            (1.5936483,0.24448898)
            (1.598838,0.23647295)
            (1.5991983,0.23591614)
            (1.6039487,0.22845691)
            (1.6072145,0.22332875)
            (1.6090238,0.22044088)
            (1.6140462,0.21242484)
            (1.6152304,0.21053483)
            (1.6190075,0.20440882)
            (1.6232466,0.19753331)
            (1.6239386,0.19639279)
            (1.6288028,0.18837675)
            (1.6312625,0.18432319)
            (1.6336294,0.18036072)
            (1.6384176,0.17234468)
            (1.6392785,0.17090343)
            (1.6431452,0.16432866)
            (1.6472946,0.157273)
            (1.6478508,0.15631263)
            (1.6524929,0.1482966)
            (1.6553106,0.14343087)
            (1.6571074,0.14028056)
            (1.6616793,0.13226452)
            (1.6633266,0.12937601)
            (1.6662073,0.1242485)
            (1.6707107,0.11623246)
            (1.6713427,0.115107395)
            (1.6751566,0.108216435)
            (1.6793587,0.10062398)
            (1.6795897,0.1002004)
            (1.6839612,0.09218437)
            (1.6873747,0.08592475)
            (1.6883186,0.08416834)
            (1.6926266,0.0761523)
            (1.6953908,0.071008675)
            (1.6969122,0.068136275)
            (1.701158,0.06012024)
            (1.7034068,0.055874713)
            (1.7053754,0.05210421)
            (1.7095608,0.044088177)
            (1.7114228,0.04052184)
            (1.7137133,0.036072146)
            (1.7178395,0.028056113)
            (1.7194389,0.024949027)
            (1.7219304,0.02004008)
            (1.7259989,0.012024048)
            (1.7274549,0.009155243)
            (1.7300311,0.004008016)
            (1.7340432,-0.004008016)
            (1.7354709,-0.006860542)
            (1.7380198,-0.012024048)
            (1.7419769,-0.02004008)
            (1.743487,-0.02309936)
            (1.7459005,-0.028056113)
            (1.7498037,-0.036072146)
            (1.751503,-0.039562237)
            (1.753677,-0.044088177)
            (1.7575275,-0.05210421)
            (1.759519,-0.056250207)
            (1.7613531,-0.06012024)
            (1.7651521,-0.068136275)
            (1.7675351,-0.0731643)
            (1.7689323,-0.0761523)
            (1.7726811,-0.08416834)
            (1.7755511,-0.090305544)
            (1.7764182,-0.09218437)
            (1.7801176,-0.1002004)
            (1.7835672,-0.10767497)
            (1.7838137,-0.108216435)
            (1.787465,-0.11623246)
            (1.7911162,-0.1242485)
            (1.7915832,-0.12527362)
            (1.7947264,-0.13226452)
            (1.7983304,-0.14028056)
            (1.7995992,-0.1431025)
            (1.8019046,-0.1482966)
            (1.8054625,-0.15631263)
            (1.8076153,-0.16116264)
            (1.8090026,-0.16432866)
            (1.8125154,-0.17234468)
            (1.8156313,-0.1794551)
            (1.8160231,-0.18036072)
            (1.8194916,-0.18837675)
            (1.8229601,-0.19639279)
            (1.8236473,-0.1979809)
            (1.8263938,-0.20440882)
            (1.8298191,-0.21242484)
            (1.8316634,-0.21674106)
            (1.8332247,-0.22044088)
            (1.8366073,-0.22845691)
            (1.8396794,-0.2357366)
            (1.8399863,-0.23647295)
            (1.8433274,-0.24448898)
            (1.8466686,-0.252505)
            (1.8476954,-0.25496858)
            (1.8499814,-0.26052105)
            (1.8532819,-0.26853707)
            (1.8557115,-0.274438)
            (1.8565717,-0.2765531)
            (1.8598322,-0.28456914)
            (1.8630927,-0.29258516)
            (1.8637275,-0.2941459)
            (1.8663216,-0.3006012)
            (1.8695428,-0.30861723)
            (1.8717434,-0.31409332)
            (1.8727521,-0.31663325)
            (1.875935,-0.3246493)
            (1.8791178,-0.33266532)
            (1.8797596,-0.3342813)
            (1.8822707,-0.34068137)
            (1.885416,-0.3486974)
            (1.8877755,-0.35471085)
            (1.8885521,-0.3567134)
            (1.8916605,-0.36472946)
            (1.8947688,-0.37274548)
            (1.8957915,-0.375383)
            (1.8978529,-0.38076153)
            (1.900925,-0.38877755)
            (1.9038076,-0.39629877)
            (1.903995,-0.39679357)
            (1.9070317,-0.40480962)
            (1.9100684,-0.41282564)
            (1.9118236,-0.41745922)
            (1.9130903,-0.4208417)
            (1.916092,-0.4288577)
            (1.9190938,-0.43687373)
            (1.9198396,-0.43886536)
            (1.9220699,-0.44488978)
            (1.9250375,-0.4529058)
            (1.9278557,-0.46051824)
            (1.9280034,-0.46092185)
            (1.9309374,-0.46893787)
            (1.9338715,-0.4769539)
            (1.9358717,-0.48241886)
            (1.936795,-0.48496994)
            (1.9396961,-0.49298596)
            (1.9425972,-0.501002)
            (1.9438878,-0.5045683)
            (1.9454802,-0.50901806)
            (1.9483489,-0.51703405)
            (1.9512177,-0.5250501)
            (1.9519038,-0.52696747)
            (1.9540621,-0.53306615)
            (1.956899,-0.54108214)
            (1.959736,-0.5490982)
            (1.9599198,-0.5496176)
            (1.9625438,-0.55711424)
            (1.9653496,-0.56513023)
            (1.9679359,-0.5725195)
            (1.9681529,-0.5731463)
            (1.970928,-0.58116233)
            (1.973703,-0.5891784)
            (1.9759519,-0.59567434)
            (1.9764724,-0.5971944)
            (1.9792174,-0.6052104)
            (1.9819624,-0.6132265)
            (1.9839679,-0.61908317)
            (1.9846994,-0.62124246)
            (1.9874148,-0.6292585)
            (1.9901302,-0.63727456)
            (1.991984,-0.6427469)
            (1.9928364,-0.64529055)
            (1.9955227,-0.6533066)
            (1.9982091,-0.66132265)
            (2.0,-0.6666667)

        }
        ;
    \addplot+[very thick]
        coordinates {
            (1.6,2.0)
            (1.5991983,1.998998)
            (1.5935872,1.991984)
            (1.5911824,1.9889779)
            (1.5871743,1.9839679)
            (1.5831664,1.9789579)
            (1.5807616,1.9759519)
            (1.5751503,1.9689379)
            (1.5743487,1.9679359)
            (1.5679358,1.9599198)
            (1.5671343,1.9589179)
            (1.5615231,1.9519038)
            (1.5591183,1.9488978)
            (1.5551102,1.9438878)
            (1.5511022,1.9388777)
            (1.5486974,1.9358717)
            (1.5430862,1.9288577)
            (1.5422846,1.9278557)
            (1.5358717,1.9198396)
            (1.5350702,1.9188377)
            (1.5294589,1.9118236)
            (1.5270541,1.9088176)
            (1.5230461,1.9038076)
            (1.5190381,1.8987976)
            (1.5166333,1.8957915)
            (1.5110221,1.8887776)
            (1.5102204,1.8877755)
            (1.5038077,1.8797596)
            (1.503006,1.8787575)
            (1.4973948,1.8717434)
            (1.49499,1.8687375)
            (1.4909819,1.8637275)
            (1.486974,1.8587174)
            (1.4845692,1.8557115)
            (1.4789579,1.8486974)
            (1.4781563,1.8476954)
            (1.4717435,1.8396794)
            (1.4709419,1.8386774)
            (1.4653307,1.8316634)
            (1.4629259,1.8286573)
            (1.4589179,1.8236473)
            (1.4549098,1.8186373)
            (1.452505,1.8156313)
            (1.4468938,1.8086172)
            (1.4460921,1.8076153)
            (1.4396794,1.7995992)
            (1.4388777,1.7985972)
            (1.4332665,1.7915832)
            (1.4308617,1.7885772)
            (1.4268537,1.7835672)
            (1.4228457,1.7785571)
            (1.4204409,1.7755511)
            (1.4148296,1.768537)
            (1.414028,1.7675351)
            (1.4076152,1.759519)
            (1.4068136,1.758517)
            (1.4012024,1.751503)
            (1.3987976,1.748497)
            (1.3947896,1.743487)
            (1.3907815,1.738477)
            (1.3883767,1.7354709)
            (1.3827655,1.7284569)
            (1.381964,1.7274549)
            (1.3755511,1.7194389)
            (1.3747495,1.7184368)
            (1.3691382,1.7114228)
            (1.3667334,1.7084168)
            (1.3627255,1.7034068)
            (1.3587174,1.6983968)
            (1.3563126,1.6953908)
            (1.3507015,1.6883768)
            (1.3498998,1.6873747)
            (1.343487,1.6793587)
            (1.3426853,1.6783568)
            (1.3370742,1.6713427)
            (1.3346694,1.6683366)
            (1.3306613,1.6633266)
            (1.3266534,1.6583166)
            (1.3242486,1.6553106)
            (1.3186373,1.6482966)
            (1.3178357,1.6472946)
            (1.3114228,1.6392785)
            (1.3106213,1.6382766)
            (1.30501,1.6312625)
            (1.3026052,1.6282566)
            (1.2985972,1.6232466)
            (1.2945892,1.6182364)
            (1.2921844,1.6152304)
            (1.2865732,1.6082164)
            (1.2857715,1.6072145)
            (1.2793587,1.5991983)
            (1.2785571,1.5981964)
            (1.2729459,1.5911824)
            (1.2705411,1.5881764)
            (1.266533,1.5831664)
            (1.2625251,1.5781564)
            (1.2601203,1.5751503)
            (1.254509,1.5681362)
            (1.2537074,1.5671343)
            (1.2472945,1.5591183)
            (1.246493,1.5581162)
            (1.2408818,1.5511022)
            (1.238477,1.5480962)
            (1.2344689,1.5430862)
            (1.2304609,1.5380762)
            (1.2280561,1.5350702)
            (1.2224449,1.5280561)
            (1.2216433,1.5270541)
            (1.2152305,1.5190381)
            (1.2144289,1.5180361)
            (1.2088176,1.5110221)
            (1.2064128,1.508016)
            (1.2024049,1.503006)
            (1.1983968,1.497996)
            (1.195992,1.49499)
            (1.1903808,1.487976)
            (1.1895791,1.486974)
            (1.1831664,1.4789579)
            (1.1823647,1.4779559)
            (1.1767535,1.4709419)
            (1.1743487,1.4679359)
            (1.1703407,1.4629259)
            (1.1663327,1.4579158)
            (1.1639279,1.4549098)
            (1.1583166,1.4478958)
            (1.157515,1.4468938)
            (1.1511022,1.4388777)
            (1.1503006,1.4378757)
            (1.1446893,1.4308617)
            (1.1422845,1.4278557)
            (1.1382766,1.4228457)
            (1.1342685,1.4178357)
            (1.1318637,1.4148296)
            (1.1262525,1.4078156)
            (1.1254508,1.4068136)
            (1.1190381,1.3987976)
            (1.1182364,1.3977956)
            (1.1126252,1.3907815)
            (1.1102204,1.3877755)
            (1.1062124,1.3827655)
            (1.1022044,1.3777555)
            (1.0997996,1.3747495)
            (1.0941883,1.3677355)
            (1.0933868,1.3667334)
            (1.0869739,1.3587174)
            (1.0861723,1.3577155)
            (1.0805612,1.3507015)
            (1.0781564,1.3476954)
            (1.0741483,1.3426853)
            (1.0701402,1.3376753)
            (1.0677354,1.3346694)
            (1.0621243,1.3276553)
            (1.0613227,1.3266534)
            (1.0549098,1.3186373)
            (1.0541083,1.3176353)
            (1.048497,1.3106213)
            (1.0460922,1.3076153)
            (1.0420842,1.3026052)
            (1.0380762,1.2975951)
            (1.0356714,1.2945892)
            (1.0300602,1.2875751)
            (1.0292585,1.2865732)
            (1.0228457,1.2785571)
            (1.0220441,1.2775551)
            (1.0164329,1.2705411)
            (1.0140281,1.2675351)
            (1.01002,1.2625251)
            (1.0060121,1.2575151)
            (1.0036073,1.254509)
            (0.997996,1.2474949)
            (0.9971944,1.246493)
            (0.99078155,1.238477)
            (0.98998,1.2374749)
            (0.98436874,1.2304609)
            (0.98196393,1.2274549)
            (0.97795594,1.2224449)
            (0.9739479,1.2174349)
            (0.9715431,1.2144289)
            (0.9659319,1.2074149)
            (0.96513027,1.2064128)
            (0.9587174,1.1983968)
            (0.95791584,1.1973948)
            (0.9523046,1.1903808)
            (0.9498998,1.1873747)
            (0.9458918,1.1823647)
            (0.94188374,1.1773547)
            (0.93947893,1.1743487)
            (0.93386775,1.1673347)
            (0.9330661,1.1663327)
            (0.9266533,1.1583166)
            (0.9258517,1.1573147)
            (0.92024046,1.1503006)
            (0.91783565,1.1472946)
            (0.91382766,1.1422845)
            (0.90981966,1.1372745)
            (0.90741485,1.1342685)
            (0.9018036,1.1272545)
            (0.901002,1.1262525)
            (0.8945892,1.1182364)
            (0.89378756,1.1172345)
            (0.8881764,1.1102204)
            (0.8857716,1.1072145)
            (0.8817635,1.1022044)
            (0.8777555,1.0971944)
            (0.8753507,1.0941883)
            (0.8697395,1.0871743)
            (0.86893785,1.0861723)
            (0.86252505,1.0781564)
            (0.8617234,1.0771543)
            (0.85611224,1.0701402)
            (0.85370743,1.0671343)
            (0.8496994,1.0621243)
            (0.8456914,1.0571142)
            (0.8432866,1.0541083)
            (0.83767533,1.0470942)
            (0.83687377,1.0460922)
            (0.8304609,1.0380762)
            (0.82965934,1.0370741)
            (0.8240481,1.0300602)
            (0.8216433,1.0270541)
            (0.8176353,1.0220441)
            (0.81362724,1.017034)
            (0.81122243,1.0140281)
            (0.8056112,1.007014)
            (0.80480963,1.0060121)
            (0.79839677,0.997996)
            (0.7975952,0.99699396)
            (0.79198396,0.98998)
            (0.78957915,0.98697394)
            (0.78557116,0.98196393)
            (0.7815631,0.9769539)
            (0.7791583,0.9739479)
            (0.7735471,0.96693385)
            (0.7727455,0.9659319)
            (0.7663327,0.95791584)
            (0.76553106,0.9569138)
            (0.7599198,0.9498998)
            (0.757515,0.9468938)
            (0.753507,0.94188374)
            (0.749499,0.93687373)
            (0.7470942,0.93386775)
            (0.741483,0.9268537)
            (0.74068135,0.9258517)
            (0.73426855,0.91783565)
            (0.7334669,0.91683364)
            (0.7278557,0.90981966)
            (0.7254509,0.9068136)
            (0.7214429,0.9018036)
            (0.7174349,0.8967936)
            (0.7150301,0.89378756)
            (0.70941883,0.8867735)
            (0.7086172,0.8857716)
            (0.7022044,0.8777555)
            (0.7014028,0.8767535)
            (0.6957916,0.8697395)
            (0.6933868,0.8667335)
            (0.68937874,0.8617234)
            (0.68537074,0.8567134)
            (0.68296593,0.85370743)
            (0.6773547,0.8466934)
            (0.67655313,0.8456914)
            (0.67014027,0.83767533)
            (0.6693387,0.8366733)
            (0.66372746,0.82965934)
            (0.66132265,0.8266533)
            (0.65731466,0.8216433)
            (0.6533066,0.8166333)
            (0.6509018,0.81362724)
            (0.64529055,0.8066132)
            (0.644489,0.8056112)
            (0.6380761,0.7975952)
            (0.63727456,0.7965932)
            (0.6316633,0.78957915)
            (0.6292585,0.7865732)
            (0.6252505,0.7815631)
            (0.62124246,0.7765531)
            (0.61883765,0.7735471)
            (0.6132265,0.7665331)
            (0.61242485,0.76553106)
            (0.60601205,0.757515)
            (0.6052104,0.756513)
            (0.5995992,0.749499)
            (0.5971944,0.746493)
            (0.5931864,0.741483)
            (0.5891784,0.73647296)
            (0.5867736,0.7334669)
            (0.58116233,0.7264529)
            (0.5803607,0.7254509)
            (0.5739479,0.7174349)
            (0.5731463,0.71643287)
            (0.56753504,0.70941883)
            (0.56513023,0.70641285)
            (0.56112224,0.7014028)
            (0.55711424,0.6963928)
            (0.55470943,0.6933868)
            (0.5490982,0.68637276)
            (0.5482966,0.68537074)
            (0.54188377,0.6773547)
            (0.54108214,0.6763527)
            (0.53547096,0.6693387)
            (0.53306615,0.66633266)
            (0.5290581,0.66132265)
            (0.5250501,0.65631264)
            (0.5226453,0.6533066)
            (0.51703405,0.64629257)
            (0.5162325,0.64529055)
            (0.5098196,0.63727456)
            (0.50901806,0.63627255)
            (0.5034068,0.6292585)
            (0.501002,0.62625253)
            (0.496994,0.62124246)
            (0.49298596,0.61623245)
            (0.49058115,0.6132265)
            (0.48496994,0.60621244)
            (0.48416835,0.6052104)
            (0.47775552,0.5971944)
            (0.4769539,0.59619236)
            (0.47134268,0.5891784)
            (0.46893787,0.58617234)
            (0.46492985,0.58116233)
            (0.46092185,0.5761523)
            (0.45851704,0.5731463)
            (0.4529058,0.56613225)
            (0.4521042,0.56513023)
            (0.44569138,0.55711424)
            (0.44488978,0.55611223)
            (0.43927854,0.5490982)
            (0.43687373,0.5460922)
            (0.43286574,0.54108214)
            (0.4288577,0.53607213)
            (0.4264529,0.53306615)
            (0.4208417,0.5260521)
            (0.42004007,0.5250501)
            (0.41362727,0.51703405)
            (0.41282564,0.51603204)
            (0.40721443,0.50901806)
            (0.40480962,0.506012)
            (0.4008016,0.501002)
            (0.39679357,0.49599198)
            (0.39438877,0.49298596)
            (0.38877755,0.48597196)
            (0.38797596,0.48496994)
            (0.38156313,0.4769539)
            (0.38076153,0.4759519)
            (0.3751503,0.46893787)
            (0.37274548,0.46593186)
            (0.3687375,0.46092185)
            (0.36472946,0.45591182)
            (0.36232466,0.4529058)
            (0.3567134,0.4458918)
            (0.35591182,0.44488978)
            (0.349499,0.43687373)
            (0.3486974,0.43587175)
            (0.34308618,0.4288577)
            (0.34068137,0.4258517)
            (0.33667335,0.4208417)
            (0.33266532,0.41583166)
            (0.33026052,0.41282564)
            (0.3246493,0.40581164)
            (0.32384768,0.40480962)
            (0.31743488,0.39679357)
            (0.31663325,0.3957916)
            (0.31102204,0.38877755)
            (0.30861723,0.38577154)
            (0.3046092,0.38076153)
            (0.3006012,0.3757515)
            (0.2981964,0.37274548)
            (0.29258516,0.36573148)
            (0.29178357,0.36472946)
            (0.28537074,0.3567134)
            (0.28456914,0.35571143)
            (0.2789579,0.3486974)
            (0.2765531,0.34569138)
            (0.2725451,0.34068137)
            (0.26853707,0.33567134)
            (0.26613227,0.33266532)
            (0.26052105,0.3256513)
            (0.25971943,0.3246493)
            (0.25330663,0.31663325)
            (0.252505,0.31563127)
            (0.2468938,0.30861723)
            (0.24448898,0.30561122)
            (0.24048096,0.3006012)
            (0.23647295,0.29559118)
            (0.23406814,0.29258516)
            (0.22845691,0.28557113)
            (0.2276553,0.28456914)
            (0.22124249,0.2765531)
            (0.22044088,0.2755511)
            (0.21482965,0.26853707)
            (0.21242484,0.26553106)
            (0.20841683,0.26052105)
            (0.20440882,0.25551102)
            (0.20200402,0.252505)
            (0.19639279,0.24549098)
            (0.19559118,0.24448898)
            (0.18917836,0.23647295)
            (0.18837675,0.23547094)
            (0.18276553,0.22845691)
            (0.18036072,0.2254509)
            (0.17635271,0.22044088)
            (0.17234468,0.21543086)
            (0.16993988,0.21242484)
            (0.16432866,0.20541082)
            (0.16352706,0.20440882)
            (0.15711422,0.19639279)
            (0.15631263,0.19539078)
            (0.1507014,0.18837675)
            (0.1482966,0.18537074)
            (0.14428858,0.18036072)
            (0.14028056,0.1753507)
            (0.13787575,0.17234468)
            (0.13226452,0.16533066)
            (0.13146293,0.16432866)
            (0.1250501,0.15631263)
            (0.1242485,0.15531062)
            (0.11863727,0.1482966)
            (0.11623246,0.14529058)
            (0.11222445,0.14028056)
            (0.108216435,0.13527054)
            (0.105811626,0.13226452)
            (0.1002004,0.1252505)
            (0.0993988,0.1242485)
            (0.09298597,0.11623246)
            (0.09218437,0.11523046)
            (0.08657315,0.108216435)
            (0.08416834,0.10521042)
            (0.08016032,0.1002004)
            (0.0761523,0.09519038)
            (0.07374749,0.09218437)
            (0.068136275,0.08517034)
            (0.06733467,0.08416834)
            (0.060921844,0.0761523)
            (0.06012024,0.0751503)
            (0.054509018,0.068136275)
            (0.05210421,0.06513026)
            (0.04809619,0.06012024)
            (0.044088177,0.05511022)
            (0.04168337,0.05210421)
            (0.036072146,0.04509018)
            (0.035270542,0.044088177)
            (0.028857715,0.036072146)
            (0.028056113,0.03507014)
            (0.022444889,0.028056113)
            (0.02004008,0.0250501)
            (0.016032064,0.02004008)
            (0.012024048,0.01503006)
            (0.009619239,0.012024048)
            (0.004008016,0.00501002)
            (0.0032064128,0.004008016)
            (-0.0032064128,-0.004008016)
            (-0.004008016,-0.00501002)
            (-0.009619239,-0.012024048)
            (-0.012024048,-0.01503006)
            (-0.016032064,-0.02004008)
            (-0.02004008,-0.0250501)
            (-0.022444889,-0.028056113)
            (-0.028056113,-0.03507014)
            (-0.028857715,-0.036072146)
            (-0.035270542,-0.044088177)
            (-0.036072146,-0.04509018)
            (-0.04168337,-0.05210421)
            (-0.044088177,-0.05511022)
            (-0.04809619,-0.06012024)
            (-0.05210421,-0.06513026)
            (-0.054509018,-0.068136275)
            (-0.06012024,-0.0751503)
            (-0.060921844,-0.0761523)
            (-0.06733467,-0.08416834)
            (-0.068136275,-0.08517034)
            (-0.07374749,-0.09218437)
            (-0.0761523,-0.09519038)
            (-0.08016032,-0.1002004)
            (-0.08416834,-0.10521042)
            (-0.08657315,-0.108216435)
            (-0.09218437,-0.11523046)
            (-0.09298597,-0.11623246)
            (-0.0993988,-0.1242485)
            (-0.1002004,-0.1252505)
            (-0.105811626,-0.13226452)
            (-0.108216435,-0.13527054)
            (-0.11222445,-0.14028056)
            (-0.11623246,-0.14529058)
            (-0.11863727,-0.1482966)
            (-0.1242485,-0.15531062)
            (-0.1250501,-0.15631263)
            (-0.13146293,-0.16432866)
            (-0.13226452,-0.16533066)
            (-0.13787575,-0.17234468)
            (-0.14028056,-0.1753507)
            (-0.14428858,-0.18036072)
            (-0.1482966,-0.18537074)
            (-0.1507014,-0.18837675)
            (-0.15631263,-0.19539078)
            (-0.15711422,-0.19639279)
            (-0.16352706,-0.20440882)
            (-0.16432866,-0.20541082)
            (-0.16993988,-0.21242484)
            (-0.17234468,-0.21543086)
            (-0.17635271,-0.22044088)
            (-0.18036072,-0.2254509)
            (-0.18276553,-0.22845691)
            (-0.18837675,-0.23547094)
            (-0.18917836,-0.23647295)
            (-0.19559118,-0.24448898)
            (-0.19639279,-0.24549098)
            (-0.20200402,-0.252505)
            (-0.20440882,-0.25551102)
            (-0.20841683,-0.26052105)
            (-0.21242484,-0.26553106)
            (-0.21482965,-0.26853707)
            (-0.22044088,-0.2755511)
            (-0.22124249,-0.2765531)
            (-0.2276553,-0.28456914)
            (-0.22845691,-0.28557113)
            (-0.23406814,-0.29258516)
            (-0.23647295,-0.29559118)
            (-0.24048096,-0.3006012)
            (-0.24448898,-0.30561122)
            (-0.2468938,-0.30861723)
            (-0.252505,-0.31563127)
            (-0.25330663,-0.31663325)
            (-0.25971943,-0.3246493)
            (-0.26052105,-0.3256513)
            (-0.26613227,-0.33266532)
            (-0.26853707,-0.33567134)
            (-0.2725451,-0.34068137)
            (-0.2765531,-0.34569138)
            (-0.2789579,-0.3486974)
            (-0.28456914,-0.35571143)
            (-0.28537074,-0.3567134)
            (-0.29178357,-0.36472946)
            (-0.29258516,-0.36573148)
            (-0.2981964,-0.37274548)
            (-0.3006012,-0.3757515)
            (-0.3046092,-0.38076153)
            (-0.30861723,-0.38577154)
            (-0.31102204,-0.38877755)
            (-0.31663325,-0.3957916)
            (-0.31743488,-0.39679357)
            (-0.32384768,-0.40480962)
            (-0.3246493,-0.40581164)
            (-0.33026052,-0.41282564)
            (-0.33266532,-0.41583166)
            (-0.33667335,-0.4208417)
            (-0.34068137,-0.4258517)
            (-0.34308618,-0.4288577)
            (-0.3486974,-0.43587175)
            (-0.349499,-0.43687373)
            (-0.35591182,-0.44488978)
            (-0.3567134,-0.4458918)
            (-0.36232466,-0.4529058)
            (-0.36472946,-0.45591182)
            (-0.3687375,-0.46092185)
            (-0.37274548,-0.46593186)
            (-0.3751503,-0.46893787)
            (-0.38076153,-0.4759519)
            (-0.38156313,-0.4769539)
            (-0.38797596,-0.48496994)
            (-0.38877755,-0.48597196)
            (-0.39438877,-0.49298596)
            (-0.39679357,-0.49599198)
            (-0.4008016,-0.501002)
            (-0.40480962,-0.506012)
            (-0.40721443,-0.50901806)
            (-0.41282564,-0.51603204)
            (-0.41362727,-0.51703405)
            (-0.42004007,-0.5250501)
            (-0.4208417,-0.5260521)
            (-0.4264529,-0.53306615)
            (-0.4288577,-0.53607213)
            (-0.43286574,-0.54108214)
            (-0.43687373,-0.5460922)
            (-0.43927854,-0.5490982)
            (-0.44488978,-0.55611223)
            (-0.44569138,-0.55711424)
            (-0.4521042,-0.56513023)
            (-0.4529058,-0.56613225)
            (-0.45851704,-0.5731463)
            (-0.46092185,-0.5761523)
            (-0.46492985,-0.58116233)
            (-0.46893787,-0.58617234)
            (-0.47134268,-0.5891784)
            (-0.4769539,-0.59619236)
            (-0.47775552,-0.5971944)
            (-0.48416835,-0.6052104)
            (-0.48496994,-0.60621244)
            (-0.49058115,-0.6132265)
            (-0.49298596,-0.61623245)
            (-0.496994,-0.62124246)
            (-0.501002,-0.62625253)
            (-0.5034068,-0.6292585)
            (-0.50901806,-0.63627255)
            (-0.5098196,-0.63727456)
            (-0.5162325,-0.64529055)
            (-0.51703405,-0.64629257)
            (-0.5226453,-0.6533066)
            (-0.5250501,-0.65631264)
            (-0.5290581,-0.66132265)
            (-0.53306615,-0.66633266)
            (-0.53547096,-0.6693387)
            (-0.54108214,-0.6763527)
            (-0.54188377,-0.6773547)
            (-0.5482966,-0.68537074)
            (-0.5490982,-0.68637276)
            (-0.55470943,-0.6933868)
            (-0.55711424,-0.6963928)
            (-0.56112224,-0.7014028)
            (-0.56513023,-0.70641285)
            (-0.56753504,-0.70941883)
            (-0.5731463,-0.71643287)
            (-0.5739479,-0.7174349)
            (-0.5803607,-0.7254509)
            (-0.58116233,-0.7264529)
            (-0.5867736,-0.7334669)
            (-0.5891784,-0.73647296)
            (-0.5931864,-0.741483)
            (-0.5971944,-0.746493)
            (-0.5995992,-0.749499)
            (-0.6052104,-0.756513)
            (-0.60601205,-0.757515)
            (-0.61242485,-0.76553106)
            (-0.6132265,-0.7665331)
            (-0.61883765,-0.7735471)
            (-0.62124246,-0.7765531)
            (-0.6252505,-0.7815631)
            (-0.6292585,-0.7865732)
            (-0.6316633,-0.78957915)
            (-0.63727456,-0.7965932)
            (-0.6380761,-0.7975952)
            (-0.644489,-0.8056112)
            (-0.64529055,-0.8066132)
            (-0.6509018,-0.81362724)
            (-0.6533066,-0.8166333)
            (-0.65731466,-0.8216433)
            (-0.66132265,-0.8266533)
            (-0.66372746,-0.82965934)
            (-0.6693387,-0.8366733)
            (-0.67014027,-0.83767533)
            (-0.67655313,-0.8456914)
            (-0.6773547,-0.8466934)
            (-0.68296593,-0.85370743)
            (-0.68537074,-0.8567134)
            (-0.68937874,-0.8617234)
            (-0.6933868,-0.8667335)
            (-0.6957916,-0.8697395)
            (-0.7014028,-0.8767535)
            (-0.7022044,-0.8777555)
            (-0.7086172,-0.8857716)
            (-0.70941883,-0.8867735)
            (-0.7150301,-0.89378756)
            (-0.7174349,-0.8967936)
            (-0.7214429,-0.9018036)
            (-0.7254509,-0.9068136)
            (-0.7278557,-0.90981966)
            (-0.7334669,-0.91683364)
            (-0.73426855,-0.91783565)
            (-0.74068135,-0.9258517)
            (-0.741483,-0.9268537)
            (-0.7470942,-0.93386775)
            (-0.749499,-0.93687373)
            (-0.753507,-0.94188374)
            (-0.757515,-0.9468938)
            (-0.7599198,-0.9498998)
            (-0.76553106,-0.9569138)
            (-0.7663327,-0.95791584)
            (-0.7727455,-0.9659319)
            (-0.7735471,-0.96693385)
            (-0.7791583,-0.9739479)
            (-0.7815631,-0.9769539)
            (-0.78557116,-0.98196393)
            (-0.78957915,-0.98697394)
            (-0.79198396,-0.98998)
            (-0.7975952,-0.99699396)
            (-0.79839677,-0.997996)
            (-0.80480963,-1.0060121)
            (-0.8056112,-1.007014)
            (-0.81122243,-1.0140281)
            (-0.81362724,-1.017034)
            (-0.8176353,-1.0220441)
            (-0.8216433,-1.0270541)
            (-0.8240481,-1.0300602)
            (-0.82965934,-1.0370741)
            (-0.8304609,-1.0380762)
            (-0.83687377,-1.0460922)
            (-0.83767533,-1.0470942)
            (-0.8432866,-1.0541083)
            (-0.8456914,-1.0571142)
            (-0.8496994,-1.0621243)
            (-0.85370743,-1.0671343)
            (-0.85611224,-1.0701402)
            (-0.8617234,-1.0771543)
            (-0.86252505,-1.0781564)
            (-0.86893785,-1.0861723)
            (-0.8697395,-1.0871743)
            (-0.8753507,-1.0941883)
            (-0.8777555,-1.0971944)
            (-0.8817635,-1.1022044)
            (-0.8857716,-1.1072145)
            (-0.8881764,-1.1102204)
            (-0.89378756,-1.1172345)
            (-0.8945892,-1.1182364)
            (-0.901002,-1.1262525)
            (-0.9018036,-1.1272545)
            (-0.90741485,-1.1342685)
            (-0.90981966,-1.1372745)
            (-0.91382766,-1.1422845)
            (-0.91783565,-1.1472946)
            (-0.92024046,-1.1503006)
            (-0.9258517,-1.1573147)
            (-0.9266533,-1.1583166)
            (-0.9330661,-1.1663327)
            (-0.93386775,-1.1673347)
            (-0.93947893,-1.1743487)
            (-0.94188374,-1.1773547)
            (-0.9458918,-1.1823647)
            (-0.9498998,-1.1873747)
            (-0.9523046,-1.1903808)
            (-0.95791584,-1.1973948)
            (-0.9587174,-1.1983968)
            (-0.96513027,-1.2064128)
            (-0.9659319,-1.2074149)
            (-0.9715431,-1.2144289)
            (-0.9739479,-1.2174349)
            (-0.97795594,-1.2224449)
            (-0.98196393,-1.2274549)
            (-0.98436874,-1.2304609)
            (-0.98998,-1.2374749)
            (-0.99078155,-1.238477)
            (-0.9971944,-1.246493)
            (-0.997996,-1.2474949)
            (-1.0036073,-1.254509)
            (-1.0060121,-1.2575151)
            (-1.01002,-1.2625251)
            (-1.0140281,-1.2675351)
            (-1.0164329,-1.2705411)
            (-1.0220441,-1.2775551)
            (-1.0228457,-1.2785571)
            (-1.0292585,-1.2865732)
            (-1.0300602,-1.2875751)
            (-1.0356714,-1.2945892)
            (-1.0380762,-1.2975951)
            (-1.0420842,-1.3026052)
            (-1.0460922,-1.3076153)
            (-1.048497,-1.3106213)
            (-1.0541083,-1.3176353)
            (-1.0549098,-1.3186373)
            (-1.0613227,-1.3266534)
            (-1.0621243,-1.3276553)
            (-1.0677354,-1.3346694)
            (-1.0701402,-1.3376753)
            (-1.0741483,-1.3426853)
            (-1.0781564,-1.3476954)
            (-1.0805612,-1.3507015)
            (-1.0861723,-1.3577155)
            (-1.0869739,-1.3587174)
            (-1.0933868,-1.3667334)
            (-1.0941883,-1.3677355)
            (-1.0997996,-1.3747495)
            (-1.1022044,-1.3777555)
            (-1.1062124,-1.3827655)
            (-1.1102204,-1.3877755)
            (-1.1126252,-1.3907815)
            (-1.1182364,-1.3977956)
            (-1.1190381,-1.3987976)
            (-1.1254508,-1.4068136)
            (-1.1262525,-1.4078156)
            (-1.1318637,-1.4148296)
            (-1.1342685,-1.4178357)
            (-1.1382766,-1.4228457)
            (-1.1422845,-1.4278557)
            (-1.1446893,-1.4308617)
            (-1.1503006,-1.4378757)
            (-1.1511022,-1.4388777)
            (-1.157515,-1.4468938)
            (-1.1583166,-1.4478958)
            (-1.1639279,-1.4549098)
            (-1.1663327,-1.4579158)
            (-1.1703407,-1.4629259)
            (-1.1743487,-1.4679359)
            (-1.1767535,-1.4709419)
            (-1.1823647,-1.4779559)
            (-1.1831664,-1.4789579)
            (-1.1895791,-1.486974)
            (-1.1903808,-1.487976)
            (-1.195992,-1.49499)
            (-1.1983968,-1.497996)
            (-1.2024049,-1.503006)
            (-1.2064128,-1.508016)
            (-1.2088176,-1.5110221)
            (-1.2144289,-1.5180361)
            (-1.2152305,-1.5190381)
            (-1.2216433,-1.5270541)
            (-1.2224449,-1.5280561)
            (-1.2280561,-1.5350702)
            (-1.2304609,-1.5380762)
            (-1.2344689,-1.5430862)
            (-1.238477,-1.5480962)
            (-1.2408818,-1.5511022)
            (-1.246493,-1.5581162)
            (-1.2472945,-1.5591183)
            (-1.2537074,-1.5671343)
            (-1.254509,-1.5681362)
            (-1.2601203,-1.5751503)
            (-1.2625251,-1.5781564)
            (-1.266533,-1.5831664)
            (-1.2705411,-1.5881764)
            (-1.2729459,-1.5911824)
            (-1.2785571,-1.5981964)
            (-1.2793587,-1.5991983)
            (-1.2857715,-1.6072145)
            (-1.2865732,-1.6082164)
            (-1.2921844,-1.6152304)
            (-1.2945892,-1.6182364)
            (-1.2985972,-1.6232466)
            (-1.3026052,-1.6282566)
            (-1.30501,-1.6312625)
            (-1.3106213,-1.6382766)
            (-1.3114228,-1.6392785)
            (-1.3178357,-1.6472946)
            (-1.3186373,-1.6482966)
            (-1.3242486,-1.6553106)
            (-1.3266534,-1.6583166)
            (-1.3306613,-1.6633266)
            (-1.3346694,-1.6683366)
            (-1.3370742,-1.6713427)
            (-1.3426853,-1.6783568)
            (-1.343487,-1.6793587)
            (-1.3498998,-1.6873747)
            (-1.3507015,-1.6883768)
            (-1.3563126,-1.6953908)
            (-1.3587174,-1.6983968)
            (-1.3627255,-1.7034068)
            (-1.3667334,-1.7084168)
            (-1.3691382,-1.7114228)
            (-1.3747495,-1.7184368)
            (-1.3755511,-1.7194389)
            (-1.381964,-1.7274549)
            (-1.3827655,-1.7284569)
            (-1.3883767,-1.7354709)
            (-1.3907815,-1.738477)
            (-1.3947896,-1.743487)
            (-1.3987976,-1.748497)
            (-1.4012024,-1.751503)
            (-1.4068136,-1.758517)
            (-1.4076152,-1.759519)
            (-1.414028,-1.7675351)
            (-1.4148296,-1.768537)
            (-1.4204409,-1.7755511)
            (-1.4228457,-1.7785571)
            (-1.4268537,-1.7835672)
            (-1.4308617,-1.7885772)
            (-1.4332665,-1.7915832)
            (-1.4388777,-1.7985972)
            (-1.4396794,-1.7995992)
            (-1.4460921,-1.8076153)
            (-1.4468938,-1.8086172)
            (-1.452505,-1.8156313)
            (-1.4549098,-1.8186373)
            (-1.4589179,-1.8236473)
            (-1.4629259,-1.8286573)
            (-1.4653307,-1.8316634)
            (-1.4709419,-1.8386774)
            (-1.4717435,-1.8396794)
            (-1.4781563,-1.8476954)
            (-1.4789579,-1.8486974)
            (-1.4845692,-1.8557115)
            (-1.486974,-1.8587174)
            (-1.4909819,-1.8637275)
            (-1.49499,-1.8687375)
            (-1.4973948,-1.8717434)
            (-1.503006,-1.8787575)
            (-1.5038077,-1.8797596)
            (-1.5102204,-1.8877755)
            (-1.5110221,-1.8887776)
            (-1.5166333,-1.8957915)
            (-1.5190381,-1.8987976)
            (-1.5230461,-1.9038076)
            (-1.5270541,-1.9088176)
            (-1.5294589,-1.9118236)
            (-1.5350702,-1.9188377)
            (-1.5358717,-1.9198396)
            (-1.5422846,-1.9278557)
            (-1.5430862,-1.9288577)
            (-1.5486974,-1.9358717)
            (-1.5511022,-1.9388777)
            (-1.5551102,-1.9438878)
            (-1.5591183,-1.9488978)
            (-1.5615231,-1.9519038)
            (-1.5671343,-1.9589179)
            (-1.5679358,-1.9599198)
            (-1.5743487,-1.9679359)
            (-1.5751503,-1.9689379)
            (-1.5807616,-1.9759519)
            (-1.5831664,-1.9789579)
            (-1.5871743,-1.9839679)
            (-1.5911824,-1.9889779)
            (-1.5935872,-1.991984)
            (-1.5991983,-1.998998)
            (-1.6,-2.0)

        }
        ;
\end{groupplot}
\end{tikzpicture}

